Unified Mechanism-Specific Amplification by Subsampling and Group Privacy Amplification

Amplification by subsampling is one of the main primitives in machine learning with differential privacy (DP): Training a model on random batches instead of complete datasets results in stronger privacy. This is traditionally formalized via mechanism-agnostic subsampling guarantees that express the privacy parameters of a subsampled mechanism as a function of the original mechanism's privacy parameters. We propose the first general framework for deriving mechanism-specific guarantees, which leverage additional information beyond these parameters to more tightly characterize the subsampled mechanism's privacy. Such guarantees are of particular importance for privacy accounting, i.e., tracking privacy over multiple iterations. Overall, our framework based on conditional optimal transport lets us derive existing and novel guarantees for approximate DP, accounting with R\'enyi DP, and accounting with dominating pairs in a unified, principled manner. As an application, we analyze how subsampling affects the privacy of groups of multiple users. Our tight mechanism-specific bounds outperform tight mechanism-agnostic bounds and classic group privacy results.

==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/both_legends/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.863146in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.863146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.863146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.824884in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.310225in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.310225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.310225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.271962in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{1.435993in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{1.403744in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.378285in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.353493in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.260579in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.240072in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.219530in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.180547in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.158523in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.144264in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.127089in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.094554in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{1.064025in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.049911in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.036032in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.984828in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.972981in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.928756in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.870081in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.854957in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.843500in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.818490in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.806536in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.794933in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.783672in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.771182in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{1.240193in}{0.748508in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.738645in}}%
\pgfpathlineto{\pgfqpoint{1.288810in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.713819in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.662199in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.613008in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.590284in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.568880in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.548826in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.530173in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.512996in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.497390in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.483432in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.471147in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.471147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{0.492825in}{1.019784in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{0.995253in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.973177in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.949340in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.909810in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.869117in}}%
\pgfpathlineto{\pgfqpoint{0.572720in}{0.845563in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.819928in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.806379in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.787466in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.777271in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.763234in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.748192in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.723317in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.715426in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.702056in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.693430in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.667640in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.645344in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.625999in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.617280in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.609122in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.601476in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.594295in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.581163in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.566683in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.558848in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.551550in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.538311in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.526554in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.519396in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.512713in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.506459in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.500600in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.495110in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.489965in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.485147in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.480638in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{0.475414in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.461476in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.454386in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.448084in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.442561in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.433648in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.430116in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.427111in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.424582in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.422492in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.420809in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419491in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.728980in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.681609in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.667222in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.644035in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.630804in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.606997in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.596292in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.585724in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.576996in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.568305in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.560192in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.552355in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.543943in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.535594in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.532742in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.519291in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.516491in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.503848in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.499263in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.495609in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.489641in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.485939in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.480427in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.475546in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.471212in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.467352in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.463902in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.460808in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.458021in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.454330in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.451125in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.448315in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.445488in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.442911in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.440360in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.435140in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.430027in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.427838in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.240193in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.422357in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.422045in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.420828in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.419739in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.418856in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.418156in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.417198in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416642in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.416230in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416165in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.572634in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.561089in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.551206in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.531982in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.521694in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.514200in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.497846in}}%
\pgfpathlineto{\pgfqpoint{0.531624in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.485141in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.480829in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.475193in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.469390in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.468082in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.463973in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.459729in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.455704in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.448833in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.445473in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.442317in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.439239in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.435758in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.432934in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.430630in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.428740in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.427180in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.423892in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.422463in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.421408in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.420432in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.419408in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.418505in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.417669in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.416966in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.416459in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.416220in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416080in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.501667in}}%
\pgfpathlineto{\pgfqpoint{0.485986in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{0.488805in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{0.494429in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{0.497349in}{0.467418in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.461519in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.457360in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.453084in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.444457in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.442342in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.438175in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.436266in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.431176in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.429153in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.427605in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.426162in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.424826in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.423529in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.422376in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.420586in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.418482in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.416905in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.416468in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.416192in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.418260in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.392189in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.364067in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.336435in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.315002in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.291622in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{1.243739in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{1.216528in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.196261in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.178032in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.160226in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.139462in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{1.117504in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.061785in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.017582in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.891182in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.843474in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.828683in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.787378in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.750300in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.738803in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.727712in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.704641in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.649344in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.598403in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.553184in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.533059in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.514712in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.498196in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.483526in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.470679in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.459600in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.450199in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.450199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.021496in}}%
\pgfpathlineto{\pgfqpoint{0.492110in}{0.999509in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.978521in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.956185in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.939150in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.919948in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.898735in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.885472in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.848076in}}%
\pgfpathlineto{\pgfqpoint{0.579866in}{0.825848in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.792937in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.763647in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.754454in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.712348in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.697155in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.650365in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.627510in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.607067in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.597661in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.588757in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.571020in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.564765in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.556077in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.550786in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.544334in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.538214in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.521662in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.514303in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.507491in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.501181in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.495334in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.489913in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{0.484885in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.480219in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.475888in}}%
\pgfpathlineto{\pgfqpoint{1.142044in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.466943in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{0.462477in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.458423in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.454212in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{0.450607in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.446936in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.441345in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.436210in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.431871in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.428263in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.425315in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.422948in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.421085in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.419648in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.418565in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.417767in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416794in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.740538in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.723150in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.706959in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.692707in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.653317in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.641542in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.628799in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.615334in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.600627in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.592940in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.585056in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.576495in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.567928in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.552069in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.543618in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.535160in}}%
\pgfpathlineto{\pgfqpoint{0.614620in}{0.526736in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.520739in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.510167in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.497186in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.493225in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.485934in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.473534in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.470828in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.465826in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.461321in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.457257in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.453588in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.447270in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.443853in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.440941in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.437818in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.435111in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.432761in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.430717in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.426461in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.424483in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.422897in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.421398in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.420074in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.418970in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.418048in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.417437in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.416719in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.416339in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.416125in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.584192in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.571582in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.560194in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.550449in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.540427in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.531494in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.513943in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.506096in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{0.531624in}{0.489419in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.485129in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.480827in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.475189in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.469362in}}%
\pgfpathlineto{\pgfqpoint{0.559552in}{0.464192in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.463897in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.459594in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.455494in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.451829in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.448436in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.444952in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.441656in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.438414in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.434711in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.431673in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.429169in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.427095in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.423935in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.422206in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.420876in}}%
\pgfpathlineto{\pgfqpoint{0.766388in}{0.419619in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.418614in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.417794in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.417079in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.416582in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.416099in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.501667in}}%
\pgfpathlineto{\pgfqpoint{0.485986in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{0.488805in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{0.494429in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{0.497349in}{0.467418in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.461519in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.457360in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.453084in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.444457in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.442342in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.438175in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.436266in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.431176in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.429153in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.427605in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.426162in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.424826in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.423529in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.422376in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.420586in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.418482in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.416905in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.416468in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.416192in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820975in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{0.566658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865419in,y=1.410067in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{1.291323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=1.252434in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{1.136390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=1.097501in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.981457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.942568in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.826524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.787635in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.671591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.632702in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.1_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.762827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.762827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.724565in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.109586in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.109586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.109586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.071323in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.456344in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.456344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.456344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.418082in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.510995in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.480254in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.463082in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.448969in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.419482in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.387641in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.354978in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.337593in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.262426in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{1.242121in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.221166in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.080428in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.035668in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.023982in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.998829in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.989883in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.961221in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.951023in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.940485in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.906709in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.882264in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.869423in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.856151in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.779303in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.766604in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.749872in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.732576in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{0.714697in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.696215in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.677296in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.647689in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.622609in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.497535in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.474361in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.455526in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.435386in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.431597in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419690in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.121543in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{1.092433in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.040977in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.018587in}}%
\pgfpathlineto{\pgfqpoint{0.587333in}{0.991115in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.972306in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.860453in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.838368in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.811143in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.768369in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.637498in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.635183in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.629286in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.620994in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.614431in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.584875in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.576567in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.566785in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{1.045724in}{0.549102in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.532029in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.521100in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.509623in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.484911in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.471614in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.462378in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.459727in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.456494in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.453083in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.452805in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.448050in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.441644in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.422570in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.421073in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.420099in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.418758in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416877in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.416474in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416089in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.814612in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.766752in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{0.667102in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.638753in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.609059in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.579931in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.551464in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.528179in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.502369in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.484627in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.474806in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.465686in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.461202in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.456767in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.446832in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.441261in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.436480in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.430903in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{0.425961in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.420176in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.417911in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.416175in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.628334in}}%
\pgfpathlineto{\pgfqpoint{0.490836in}{0.617276in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.605141in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.590477in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.560142in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.537821in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.455211in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.427138in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.427002in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.424304in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.421703in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.416510in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.461398in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.426229in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.406343in}}%
\pgfpathlineto{\pgfqpoint{0.566103in}{1.386006in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.368420in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.348706in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.332676in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.294079in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.274926in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{1.178414in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.168570in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.112023in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.904095in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.860490in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.820333in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.764717in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.745167in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.728919in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.698879in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.678548in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.635992in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{0.612470in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.593233in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.578434in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.531668in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.495408in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.471109in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.445179in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.430568in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.420767in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.417313in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416144in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.097799in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{1.066238in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{1.038939in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.986173in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.802831in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.778562in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.727979in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.690519in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.665202in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.658050in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.651259in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.638448in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.564436in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.536524in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.513654in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.472079in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.467936in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.464658in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.461818in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.451709in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.446459in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.438984in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.426435in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.423045in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.422127in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.420841in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.419364in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.417318in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{0.416617in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{0.416296in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.758602in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{0.655644in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.626354in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.565580in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.536168in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.512110in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.501058in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.490728in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.487767in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.483882in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.478497in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.473844in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.469642in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{0.462913in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.458575in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.430654in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.421905in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.421090in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.420190in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.419255in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.417610in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.416239in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.627091in}}%
\pgfpathlineto{\pgfqpoint{0.490836in}{0.615917in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.558177in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.535619in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.496442in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.430778in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.426545in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.423993in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.421936in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.416996in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.863146in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.863146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.863146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.824884in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.310225in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.310225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.310225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.271962in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{1.435993in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{1.403744in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.378285in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.353493in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.260579in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.240072in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.219530in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.180547in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.158523in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.144264in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.127089in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.094554in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{1.064025in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.049911in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.036032in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.984828in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.972981in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.928756in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.870081in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.854957in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.843500in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.818490in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.806536in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.794933in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.783672in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.771182in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{1.240193in}{0.748508in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.738645in}}%
\pgfpathlineto{\pgfqpoint{1.288810in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.713819in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.662199in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.613008in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.590284in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.568880in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.548826in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.530173in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.512996in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.497390in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.483432in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.471147in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.471147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{0.492825in}{1.019784in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{0.995253in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.973177in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.949340in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.909810in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.869117in}}%
\pgfpathlineto{\pgfqpoint{0.572720in}{0.845563in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.819928in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.806379in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.787466in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.777271in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.763234in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.748192in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.723317in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.715426in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.702056in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.693430in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.667640in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.645344in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.625999in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.617280in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.609122in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.601476in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.594295in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.581163in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.566683in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.558848in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.551550in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.538311in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.526554in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.519396in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.512713in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.506459in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.500600in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.495110in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.489965in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.485147in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.480638in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{0.475414in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.461476in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.454386in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.448084in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.442561in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.433648in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.430116in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.427111in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.424582in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.422492in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.420809in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419491in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.728980in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.681609in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.667222in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.644035in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.630804in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.606997in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.596292in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.585724in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.576996in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.568305in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.560192in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.552355in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.543943in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.535594in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.532742in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.519291in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.516491in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.503848in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.499263in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.495609in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.489641in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.485939in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.480427in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.475546in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.471212in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.467352in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.463902in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.460808in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.458021in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.454330in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.451125in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.448315in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.445488in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.442911in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.440360in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.435140in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.430027in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.427838in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.240193in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.422357in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.422045in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.420828in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.419739in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.418856in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.418156in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.417198in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416642in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.416230in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416165in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.572634in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.561089in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.551206in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.531982in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.521694in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.514200in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.497846in}}%
\pgfpathlineto{\pgfqpoint{0.531624in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.485141in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.480829in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.475193in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.469390in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.468082in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.463973in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.459729in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.455704in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.448833in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.445473in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.442317in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.439239in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.435758in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.432934in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.430630in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.428740in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.427180in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.423892in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.422463in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.421408in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.420432in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.419408in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.418505in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.417669in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.416966in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.416459in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.416220in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416080in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.501667in}}%
\pgfpathlineto{\pgfqpoint{0.485986in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{0.488805in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{0.494429in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{0.497349in}{0.467418in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.461519in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.457360in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.453084in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.444457in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.442342in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.438175in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.436266in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.431176in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.429153in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.427605in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.426162in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.424826in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.423529in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.422376in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.420586in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.418482in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.416905in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.416468in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.416192in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.418260in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.392189in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.364067in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.336435in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.315002in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.291622in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{1.243739in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{1.216528in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.196261in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.178032in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.160226in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.139462in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{1.117504in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.061785in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.017582in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.891182in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.843474in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.828683in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.787378in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.750300in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.738803in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.727712in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.704641in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.649344in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.598403in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.553184in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.533059in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.514712in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.498196in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.483526in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.470679in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.459600in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.450199in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.450199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.021496in}}%
\pgfpathlineto{\pgfqpoint{0.492110in}{0.999509in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.978521in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.956185in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.939150in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.919948in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.898735in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.885472in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.848076in}}%
\pgfpathlineto{\pgfqpoint{0.579866in}{0.825848in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.792937in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.763647in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.754454in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.712348in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.697155in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.650365in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.627510in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.607067in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.597661in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.588757in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.571020in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.564765in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.556077in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.550786in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.544334in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.538214in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.521662in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.514303in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.507491in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.501181in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.495334in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.489913in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{0.484885in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.480219in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.475888in}}%
\pgfpathlineto{\pgfqpoint{1.142044in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.466943in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{0.462477in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.458423in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.454212in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{0.450607in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.446936in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.441345in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.436210in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.431871in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.428263in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.425315in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.422948in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.421085in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.419648in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.418565in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.417767in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416794in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.740538in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.723150in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.706959in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.692707in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.653317in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.641542in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.628799in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.615334in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.600627in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.592940in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.585056in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.576495in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.567928in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.552069in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.543618in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.535160in}}%
\pgfpathlineto{\pgfqpoint{0.614620in}{0.526736in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.520739in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.510167in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.497186in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.493225in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.485934in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.473534in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.470828in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.465826in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.461321in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.457257in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.453588in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.447270in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.443853in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.440941in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.437818in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.435111in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.432761in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.430717in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.426461in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.424483in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.422897in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.421398in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.420074in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.418970in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.418048in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.417437in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.416719in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.416339in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.416125in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.584192in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.571582in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.560194in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.550449in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.540427in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.531494in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.513943in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.506096in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{0.531624in}{0.489419in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.485129in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.480827in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.475189in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.469362in}}%
\pgfpathlineto{\pgfqpoint{0.559552in}{0.464192in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.463897in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.459594in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.455494in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.451829in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.448436in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.444952in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.441656in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.438414in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.434711in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.431673in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.429169in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.427095in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.423935in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.422206in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.420876in}}%
\pgfpathlineto{\pgfqpoint{0.766388in}{0.419619in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.418614in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.417794in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.417079in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.416582in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.416099in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.501667in}}%
\pgfpathlineto{\pgfqpoint{0.485986in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{0.488805in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{0.494429in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{0.497349in}{0.467418in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.461519in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.457360in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.453084in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.444457in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.442342in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.438175in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.436266in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.431176in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.429153in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.427605in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.426162in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.424826in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.423529in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.422376in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.420586in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.418482in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.416905in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.416468in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.416192in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.1_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905753in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905753in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905753in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328353in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328353in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328353in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750952in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750952in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750952in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173552in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173552in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173552in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.794779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.794779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.756517in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.173490in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.173490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.173490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.135228in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.552201in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.552201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.552201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.513939in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.497240in}{1.500403in}}%
\pgfpathlineto{\pgfqpoint{0.509818in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{0.522291in}{1.432949in}}%
\pgfpathlineto{\pgfqpoint{0.536356in}{1.396761in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{1.362516in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.335763in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{1.305558in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{1.271679in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{1.253312in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{1.227716in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.199191in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{1.170226in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{1.145666in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{1.120598in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{0.730096in}{1.019912in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{1.010575in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.991321in}}%
\pgfpathlineto{\pgfqpoint{0.771067in}{0.965032in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.955204in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.921987in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{0.906364in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.891348in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{0.876904in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.862999in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.849602in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.812188in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.796097in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.789323in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{0.778452in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.767932in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{1.015175in}{0.740522in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{0.729071in}}%
\pgfpathlineto{\pgfqpoint{1.057617in}{0.713282in}}%
\pgfpathlineto{\pgfqpoint{1.074793in}{0.702962in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{1.103445in}{0.686585in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.679157in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{0.650632in}}%
\pgfpathlineto{\pgfqpoint{1.201573in}{0.637623in}}%
\pgfpathlineto{\pgfqpoint{1.215660in}{0.631410in}}%
\pgfpathlineto{\pgfqpoint{1.243833in}{0.619538in}}%
\pgfpathlineto{\pgfqpoint{1.272006in}{0.608367in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.597856in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.587963in}}%
\pgfpathlineto{\pgfqpoint{1.356526in}{0.578651in}}%
\pgfpathlineto{\pgfqpoint{1.384699in}{0.569884in}}%
\pgfpathlineto{\pgfqpoint{1.412873in}{0.561626in}}%
\pgfpathlineto{\pgfqpoint{1.441046in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.546514in}}%
\pgfpathlineto{\pgfqpoint{1.497393in}{0.539600in}}%
\pgfpathlineto{\pgfqpoint{1.525566in}{0.533078in}}%
\pgfpathlineto{\pgfqpoint{1.553739in}{0.526923in}}%
\pgfpathlineto{\pgfqpoint{1.581913in}{0.521112in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.515623in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{0.510436in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{0.505533in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{0.500896in}}%
\pgfpathlineto{\pgfqpoint{1.736866in}{0.494405in}}%
\pgfpathlineto{\pgfqpoint{1.779126in}{0.488430in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.482925in}}%
\pgfpathlineto{\pgfqpoint{1.863646in}{0.477851in}}%
\pgfpathlineto{\pgfqpoint{1.905906in}{0.473172in}}%
\pgfpathlineto{\pgfqpoint{1.948165in}{0.468857in}}%
\pgfpathlineto{\pgfqpoint{1.990425in}{0.464877in}}%
\pgfpathlineto{\pgfqpoint{2.041255in}{0.460494in}}%
\pgfpathlineto{\pgfqpoint{2.089032in}{0.456743in}}%
\pgfpathlineto{\pgfqpoint{2.145379in}{0.452734in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{0.450885in}}%
\pgfpathlineto{\pgfqpoint{2.299766in}{0.443706in}}%
\pgfpathlineto{\pgfqpoint{2.444687in}{0.437310in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.432202in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.432202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.999568in}}%
\pgfpathlineto{\pgfqpoint{0.492258in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{0.509818in}{0.917911in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.898543in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.857138in}}%
\pgfpathlineto{\pgfqpoint{0.540600in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{0.814720in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.802774in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{0.790305in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.776922in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.763877in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.749425in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.735683in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.721042in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.701392in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{0.690988in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.644271in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.628568in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{0.614282in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{0.586787in}}%
\pgfpathlineto{\pgfqpoint{0.722627in}{0.578597in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.568699in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.559626in}}%
\pgfpathlineto{\pgfqpoint{0.771067in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.543616in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.536058in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.529967in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{0.523875in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.518206in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{0.512916in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.507969in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.503332in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.498977in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.494879in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.491016in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.485992in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{0.480664in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.474649in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{0.469239in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.464363in}}%
\pgfpathlineto{\pgfqpoint{1.074793in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{1.103445in}{0.455925in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.452398in}}%
\pgfpathlineto{\pgfqpoint{1.159313in}{0.449152in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.446218in}}%
\pgfpathlineto{\pgfqpoint{1.215660in}{0.443564in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.440051in}}%
\pgfpathlineto{\pgfqpoint{1.286093in}{0.437984in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.435243in}}%
\pgfpathlineto{\pgfqpoint{1.370613in}{0.432877in}}%
\pgfpathlineto{\pgfqpoint{1.412873in}{0.430830in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.428517in}}%
\pgfpathlineto{\pgfqpoint{1.525566in}{0.426596in}}%
\pgfpathlineto{\pgfqpoint{1.595999in}{0.424635in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{0.423060in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.421563in}}%
\pgfpathlineto{\pgfqpoint{1.849559in}{0.420228in}}%
\pgfpathlineto{\pgfqpoint{1.962252in}{0.419102in}}%
\pgfpathlineto{\pgfqpoint{2.089032in}{0.418199in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{0.417754in}}%
\pgfpathlineto{\pgfqpoint{2.444687in}{0.416870in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416600in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.712267in}}%
\pgfpathlineto{\pgfqpoint{0.489357in}{0.691469in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.672083in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.655050in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{0.514242in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.608538in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{0.567362in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.557472in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.544099in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.541290in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{0.533117in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.524707in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.516867in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.508594in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{0.479484in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{0.466947in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.461019in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.455708in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{0.451243in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.447343in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{0.443562in}}%
\pgfpathlineto{\pgfqpoint{0.730096in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.439101in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.437021in}}%
\pgfpathlineto{\pgfqpoint{0.771067in}{0.434462in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.432047in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{0.429690in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{0.427682in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.426010in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.423981in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{0.422390in}}%
\pgfpathlineto{\pgfqpoint{1.015175in}{0.420855in}}%
\pgfpathlineto{\pgfqpoint{1.060706in}{0.419851in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.418712in}}%
\pgfpathlineto{\pgfqpoint{1.215660in}{0.417809in}}%
\pgfpathlineto{\pgfqpoint{1.314266in}{0.417159in}}%
\pgfpathlineto{\pgfqpoint{1.455133in}{0.416650in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{0.416310in}}%
\pgfpathlineto{\pgfqpoint{2.060859in}{0.416117in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416074in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.565142in}}%
\pgfpathlineto{\pgfqpoint{0.487380in}{0.550791in}}%
\pgfpathlineto{\pgfqpoint{0.491586in}{0.537767in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.526624in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{0.505145in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.497752in}}%
\pgfpathlineto{\pgfqpoint{0.511945in}{0.489893in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.481678in}}%
\pgfpathlineto{\pgfqpoint{0.522291in}{0.473258in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.469031in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.464829in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{0.536356in}{0.456615in}}%
\pgfpathlineto{\pgfqpoint{0.540600in}{0.452666in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.448862in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{0.445234in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.441807in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{0.438605in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.435560in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.432947in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.430422in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.428345in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.426440in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.424318in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.422524in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{0.421160in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.420271in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{0.419040in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.418557in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.417706in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.417054in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{1.004360in}{0.416239in}}%
\pgfpathlineto{\pgfqpoint{1.243833in}{0.416089in}}%
\pgfpathlineto{\pgfqpoint{2.299766in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.490831in}}%
\pgfpathlineto{\pgfqpoint{0.486263in}{0.480378in}}%
\pgfpathlineto{\pgfqpoint{0.489357in}{0.471325in}}%
\pgfpathlineto{\pgfqpoint{0.492258in}{0.463932in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.456724in}}%
\pgfpathlineto{\pgfqpoint{0.498735in}{0.450684in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.446455in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{0.442160in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.437903in}}%
\pgfpathlineto{\pgfqpoint{0.511945in}{0.433803in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.429982in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.428213in}}%
\pgfpathlineto{\pgfqpoint{0.522291in}{0.426556in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.425022in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.423618in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.422351in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{0.420471in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.419382in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.418057in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.417161in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.416621in}}%
\pgfpathlineto{\pgfqpoint{0.606918in}{0.416236in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.416089in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.507399in}}%
\pgfpathlineto{\pgfqpoint{0.498735in}{1.468251in}}%
\pgfpathlineto{\pgfqpoint{0.514242in}{1.430312in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{1.395663in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{1.357676in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.321579in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{1.261122in}}%
\pgfpathlineto{\pgfqpoint{0.606918in}{1.224859in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{1.184190in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{1.162139in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{1.111920in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{1.087159in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{1.062313in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{0.730096in}{1.005700in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.974414in}}%
\pgfpathlineto{\pgfqpoint{0.771067in}{0.945217in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.934201in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.913779in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{0.878726in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.828684in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.813137in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.798130in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.769676in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.751032in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.743202in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.718590in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.706946in}}%
\pgfpathlineto{\pgfqpoint{1.004360in}{0.695725in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{0.674499in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.664468in}}%
\pgfpathlineto{\pgfqpoint{1.060706in}{0.654808in}}%
\pgfpathlineto{\pgfqpoint{1.074793in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.636551in}}%
\pgfpathlineto{\pgfqpoint{1.103445in}{0.627643in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.619633in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.611648in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.582620in}}%
\pgfpathlineto{\pgfqpoint{1.206360in}{0.573862in}}%
\pgfpathlineto{\pgfqpoint{1.229746in}{0.563628in}}%
\pgfpathlineto{\pgfqpoint{1.243833in}{0.557778in}}%
\pgfpathlineto{\pgfqpoint{1.264054in}{0.549772in}}%
\pgfpathlineto{\pgfqpoint{1.286093in}{0.541548in}}%
\pgfpathlineto{\pgfqpoint{1.314266in}{0.531750in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.527135in}}%
\pgfpathlineto{\pgfqpoint{1.356526in}{0.518440in}}%
\pgfpathlineto{\pgfqpoint{1.384699in}{0.510413in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.506634in}}%
\pgfpathlineto{\pgfqpoint{1.426959in}{0.499517in}}%
\pgfpathlineto{\pgfqpoint{1.455133in}{0.492951in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{0.486895in}}%
\pgfpathlineto{\pgfqpoint{1.511479in}{0.481310in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{0.475285in}}%
\pgfpathlineto{\pgfqpoint{1.567826in}{0.471413in}}%
\pgfpathlineto{\pgfqpoint{1.595999in}{0.467037in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.462297in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{0.459288in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{0.455865in}}%
\pgfpathlineto{\pgfqpoint{1.720798in}{0.451433in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.448440in}}%
\pgfpathlineto{\pgfqpoint{1.793212in}{0.444665in}}%
\pgfpathlineto{\pgfqpoint{1.835472in}{0.441329in}}%
\pgfpathlineto{\pgfqpoint{1.877732in}{0.438381in}}%
\pgfpathlineto{\pgfqpoint{1.926141in}{0.435425in}}%
\pgfpathlineto{\pgfqpoint{1.976339in}{0.432771in}}%
\pgfpathlineto{\pgfqpoint{2.032685in}{0.430224in}}%
\pgfpathlineto{\pgfqpoint{2.089032in}{0.428066in}}%
\pgfpathlineto{\pgfqpoint{2.145379in}{0.426237in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{0.425430in}}%
\pgfpathlineto{\pgfqpoint{2.299766in}{0.422534in}}%
\pgfpathlineto{\pgfqpoint{2.444687in}{0.420299in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.418780in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.418780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.990388in}}%
\pgfpathlineto{\pgfqpoint{0.492258in}{0.962949in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.936737in}}%
\pgfpathlineto{\pgfqpoint{0.511327in}{0.909033in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.887615in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.863734in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{0.837769in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.824547in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.775779in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.762647in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.747983in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.733916in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.718784in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.698220in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{0.687204in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.670875in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{0.654283in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.636477in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.618912in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{0.602689in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.587203in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{0.570815in}}%
\pgfpathlineto{\pgfqpoint{0.722627in}{0.561169in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.549435in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.538628in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.510541in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.503351in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{0.496228in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.489680in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{0.483662in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.478133in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.473053in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.468387in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.464103in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.460168in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.455217in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.453239in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{0.450194in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.447399in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.444833in}}%
\pgfpathlineto{\pgfqpoint{1.015175in}{0.440803in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{0.438334in}}%
\pgfpathlineto{\pgfqpoint{1.060706in}{0.434842in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.431901in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.429424in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{0.426826in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.424806in}}%
\pgfpathlineto{\pgfqpoint{1.229746in}{0.422848in}}%
\pgfpathlineto{\pgfqpoint{1.272006in}{0.421332in}}%
\pgfpathlineto{\pgfqpoint{1.326351in}{0.419874in}}%
\pgfpathlineto{\pgfqpoint{1.370613in}{0.418993in}}%
\pgfpathlineto{\pgfqpoint{1.441046in}{0.417996in}}%
\pgfpathlineto{\pgfqpoint{1.525566in}{0.417240in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{0.416674in}}%
\pgfpathlineto{\pgfqpoint{1.793212in}{0.416315in}}%
\pgfpathlineto{\pgfqpoint{2.060859in}{0.416122in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.710116in}}%
\pgfpathlineto{\pgfqpoint{0.489357in}{0.689871in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.654280in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.636668in}}%
\pgfpathlineto{\pgfqpoint{0.514242in}{0.620579in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.608395in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.595043in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{0.540600in}{0.565095in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.557035in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.543322in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.540424in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{0.531953in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.523169in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.514915in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.506127in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.498120in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.489964in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.479633in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.467215in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{0.460401in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.447644in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{0.442579in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.438192in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{0.434016in}}%
\pgfpathlineto{\pgfqpoint{0.730096in}{0.430394in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.429271in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{0.771067in}{0.424723in}}%
\pgfpathlineto{\pgfqpoint{0.793060in}{0.422681in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.421637in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.420023in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.418882in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.417203in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.074793in}{0.416301in}}%
\pgfpathlineto{\pgfqpoint{1.215660in}{0.416115in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.564768in}}%
\pgfpathlineto{\pgfqpoint{0.487380in}{0.550547in}}%
\pgfpathlineto{\pgfqpoint{0.491586in}{0.537626in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.526553in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{0.515197in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{0.505144in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.497747in}}%
\pgfpathlineto{\pgfqpoint{0.511945in}{0.489864in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.481597in}}%
\pgfpathlineto{\pgfqpoint{0.522291in}{0.473089in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.468802in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.464527in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.460293in}}%
\pgfpathlineto{\pgfqpoint{0.536356in}{0.456131in}}%
\pgfpathlineto{\pgfqpoint{0.540600in}{0.452072in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.448147in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{0.444386in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.440819in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{0.437471in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.431517in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.428847in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.426646in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.424629in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.422394in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.420532in}}%
\pgfpathlineto{\pgfqpoint{0.638107in}{0.419224in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.418305in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.417657in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.416866in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.416365in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.416127in}}%
\pgfpathlineto{\pgfqpoint{1.015175in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.490831in}}%
\pgfpathlineto{\pgfqpoint{0.486263in}{0.480378in}}%
\pgfpathlineto{\pgfqpoint{0.489357in}{0.471325in}}%
\pgfpathlineto{\pgfqpoint{0.492258in}{0.463932in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.456724in}}%
\pgfpathlineto{\pgfqpoint{0.498735in}{0.450684in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.446455in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{0.442160in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.437903in}}%
\pgfpathlineto{\pgfqpoint{0.511945in}{0.433803in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.429982in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.428213in}}%
\pgfpathlineto{\pgfqpoint{0.522291in}{0.426556in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.425022in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.423618in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.422351in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{0.420471in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.419382in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.418057in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.417161in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.416621in}}%
\pgfpathlineto{\pgfqpoint{0.606918in}{0.416236in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.416089in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.1_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044074in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.044074in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044074in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044074in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546187in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546187in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546187in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048299in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.048299in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048299in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048299in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546187in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.861783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.861783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.823521in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.307498in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.307498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.307498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.269236in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.553670in}{1.496736in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.417348in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{1.376253in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{1.307372in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{1.273437in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{1.235505in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{1.193456in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.170886in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{1.147303in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{1.122738in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{1.097233in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{1.043650in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{1.015731in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.986301in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.958143in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.927548in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.899026in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.869222in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.830117in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.789609in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.751486in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.692429in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.666451in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.642262in}}%
\pgfpathlineto{\pgfqpoint{1.077548in}{0.621947in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.602898in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{0.593560in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{0.585698in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.570161in}}%
\pgfpathlineto{\pgfqpoint{1.211445in}{0.556123in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.550399in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.543437in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{0.531216in}}%
\pgfpathlineto{\pgfqpoint{1.311868in}{0.521595in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.512208in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{0.503707in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{0.496003in}}%
\pgfpathlineto{\pgfqpoint{1.445764in}{0.489017in}}%
\pgfpathlineto{\pgfqpoint{1.479238in}{0.482675in}}%
\pgfpathlineto{\pgfqpoint{1.512713in}{0.476915in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{0.471677in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.466913in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{1.646609in}{0.458622in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.455019in}}%
\pgfpathlineto{\pgfqpoint{1.713558in}{0.451733in}}%
\pgfpathlineto{\pgfqpoint{1.747032in}{0.448734in}}%
\pgfpathlineto{\pgfqpoint{1.806206in}{0.444056in}}%
\pgfpathlineto{\pgfqpoint{1.847454in}{0.441210in}}%
\pgfpathlineto{\pgfqpoint{1.914403in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{1.981351in}{0.433867in}}%
\pgfpathlineto{\pgfqpoint{2.048299in}{0.431067in}}%
\pgfpathlineto{\pgfqpoint{2.115248in}{0.428720in}}%
\pgfpathlineto{\pgfqpoint{2.182196in}{0.426750in}}%
\pgfpathlineto{\pgfqpoint{2.260520in}{0.424841in}}%
\pgfpathlineto{\pgfqpoint{2.349567in}{0.423092in}}%
\pgfpathlineto{\pgfqpoint{2.449989in}{0.421544in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.420326in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.420326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{0.550575in}{0.948594in}}%
\pgfpathlineto{\pgfqpoint{0.557878in}{0.921706in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.895459in}}%
\pgfpathlineto{\pgfqpoint{0.573718in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.841068in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.773994in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.760883in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.747257in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.718598in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.703661in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.672892in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.657224in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{0.641492in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.610261in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{0.594986in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.580086in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.565664in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.551396in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.538612in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.503365in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.490071in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.483636in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.477543in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.474871in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.466815in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.452116in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.446382in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.441456in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.436798in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.434314in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{0.431542in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.429223in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.426529in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.425648in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{0.424188in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.422133in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{0.420589in}}%
\pgfpathlineto{\pgfqpoint{1.479238in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.418299in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.417548in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{0.416935in}}%
\pgfpathlineto{\pgfqpoint{2.015963in}{0.416464in}}%
\pgfpathlineto{\pgfqpoint{2.316093in}{0.416198in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416124in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.674985in}}%
\pgfpathlineto{\pgfqpoint{0.553670in}{0.655408in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.617033in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.599237in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.571423in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.555971in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.547943in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.539764in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.514803in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.506536in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.498404in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.490479in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.482833in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.468642in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.462214in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{0.456290in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.450897in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.446045in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{0.441728in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.437922in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.434594in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.431613in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.429182in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.426923in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.425115in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.423481in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.421673in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.420147in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.418994in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.418259in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.417271in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.416706in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.416376in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{0.416144in}}%
\pgfpathlineto{\pgfqpoint{1.914403in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.558013in}}%
\pgfpathlineto{\pgfqpoint{0.546623in}{0.539982in}}%
\pgfpathlineto{\pgfqpoint{0.550575in}{0.526112in}}%
\pgfpathlineto{\pgfqpoint{0.554604in}{0.513259in}}%
\pgfpathlineto{\pgfqpoint{0.557878in}{0.503734in}}%
\pgfpathlineto{\pgfqpoint{0.561999in}{0.492851in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.484923in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{0.476578in}}%
\pgfpathlineto{\pgfqpoint{0.573718in}{0.467981in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.463655in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{0.459354in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.455113in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.450970in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.446966in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.443138in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.439525in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.433075in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.430290in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.427818in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.425664in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.423822in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.422276in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.419971in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.419146in}}%
\pgfpathlineto{\pgfqpoint{0.675858in}{0.418096in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.417570in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.416985in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.416469in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.416164in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.416075in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.487076in}}%
\pgfpathlineto{\pgfqpoint{0.545391in}{0.474060in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.464521in}}%
\pgfpathlineto{\pgfqpoint{0.551262in}{0.456112in}}%
\pgfpathlineto{\pgfqpoint{0.553670in}{0.450184in}}%
\pgfpathlineto{\pgfqpoint{0.556702in}{0.443770in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.439365in}}%
\pgfpathlineto{\pgfqpoint{0.561999in}{0.434998in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.430820in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{0.426994in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.425261in}}%
\pgfpathlineto{\pgfqpoint{0.575436in}{0.422672in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{0.420975in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.419880in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.418956in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.418195in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.417118in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.416227in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.532888in}}%
\pgfpathlineto{\pgfqpoint{0.555613in}{1.484753in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{1.438225in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{1.395842in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{1.349511in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{1.305625in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{1.271297in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{1.232478in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{1.188845in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{0.675858in}{1.120622in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{1.113883in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{1.086322in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{1.057496in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{1.027444in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.962912in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.895197in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.780022in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.755759in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.731662in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.720735in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.686395in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.651064in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.588894in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{1.077548in}{0.541697in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.536985in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.522733in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{0.513762in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{0.506392in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.492357in}}%
\pgfpathlineto{\pgfqpoint{1.211445in}{0.480342in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.475641in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.470090in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{1.311868in}{0.453966in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.447706in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{0.442423in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{0.437978in}}%
\pgfpathlineto{\pgfqpoint{1.445764in}{0.434247in}}%
\pgfpathlineto{\pgfqpoint{1.479238in}{0.431122in}}%
\pgfpathlineto{\pgfqpoint{1.512713in}{0.428512in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{0.426336in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.424526in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{0.422505in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.420749in}}%
\pgfpathlineto{\pgfqpoint{1.747032in}{0.419199in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{0.418151in}}%
\pgfpathlineto{\pgfqpoint{1.907061in}{0.417240in}}%
\pgfpathlineto{\pgfqpoint{1.981351in}{0.416803in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{0.416347in}}%
\pgfpathlineto{\pgfqpoint{2.349567in}{0.416136in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416086in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.980057in}}%
\pgfpathlineto{\pgfqpoint{0.551262in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.916659in}}%
\pgfpathlineto{\pgfqpoint{0.567187in}{0.888823in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.830808in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.809205in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.785111in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.744209in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.713881in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.697882in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.681390in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.664469in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{0.629677in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.612010in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.594326in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.559487in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.510978in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.495930in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{0.809755in}{0.473466in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.470884in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.460012in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.456884in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.450516in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.444805in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.442413in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.435673in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.429929in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.425575in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.422539in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.420381in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.418740in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{0.417646in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.416926in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.416437in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.416169in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.416073in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.699274in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{0.553670in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.636663in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.616922in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.598936in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.570571in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.554651in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.546328in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.537807in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.529130in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.520346in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.511513in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.502697in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.493967in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.485403in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.477087in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.469101in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.461528in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.454446in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{0.447927in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.442027in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.436790in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{0.432238in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.428374in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.425179in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.422542in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.420613in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.419062in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.418026in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.417273in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.416659in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.416275in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.416087in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{0.546623in}{0.539972in}}%
\pgfpathlineto{\pgfqpoint{0.550575in}{0.526111in}}%
\pgfpathlineto{\pgfqpoint{0.554604in}{0.513235in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.500166in}}%
\pgfpathlineto{\pgfqpoint{0.563597in}{0.488767in}}%
\pgfpathlineto{\pgfqpoint{0.567187in}{0.480518in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.471895in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.463085in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{0.458685in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.454336in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.450077in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.445948in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.441992in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.438248in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.434755in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.431546in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.428651in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.426087in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.423865in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.421985in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.420436in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.419195in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.417512in}}%
\pgfpathlineto{\pgfqpoint{0.675858in}{0.416712in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.416399in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.416164in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{2.316093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.487076in}}%
\pgfpathlineto{\pgfqpoint{0.545391in}{0.474060in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.464521in}}%
\pgfpathlineto{\pgfqpoint{0.551262in}{0.456112in}}%
\pgfpathlineto{\pgfqpoint{0.553670in}{0.450184in}}%
\pgfpathlineto{\pgfqpoint{0.556702in}{0.443770in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.439365in}}%
\pgfpathlineto{\pgfqpoint{0.561999in}{0.434998in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.430820in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{0.426994in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.425261in}}%
\pgfpathlineto{\pgfqpoint{0.575436in}{0.422672in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{0.420975in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.419880in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.418956in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.418195in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.417118in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.416227in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.2_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.670064in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.670064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.670064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.631802in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.924060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.924060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.885798in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.178056in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.178056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.178056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.139794in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.432052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.432052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.393790in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{1.533153in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.525935in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{1.518874in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{1.512572in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{1.497831in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.489710in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{1.481564in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.472808in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.433111in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{1.421894in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.397718in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.384698in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{1.375651in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{1.356631in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{1.340239in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{1.331644in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{1.322610in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{1.296195in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{1.273946in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.249361in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{1.240605in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{1.231553in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{1.222194in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{1.212519in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{1.192174in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{1.212411in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{1.159000in}}%
\pgfpathlineto{\pgfqpoint{1.240193in}{1.147185in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.134969in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{1.095783in}}%
\pgfpathlineto{\pgfqpoint{1.309646in}{1.081826in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.078456in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{1.017628in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.972548in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.913526in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.835050in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.746532in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.581689in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.544730in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.489918in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.489918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.255321in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{1.243909in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{1.232147in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{1.220729in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{1.207379in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{1.193245in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{1.182435in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{1.168737in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{1.154662in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.142459in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.075436in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.064004in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{1.034254in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.002558in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.985650in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.968775in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.951054in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.932754in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.913853in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.880931in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.873493in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.854830in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.844790in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.799311in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.786468in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.777547in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.768327in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.758797in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.748947in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{0.728242in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.717365in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.706122in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.694500in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.679811in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.670068in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.625979in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.616062in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.601403in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.590415in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.589618in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.575993in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.533927in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.502903in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.464152in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.458009in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.449554in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.437689in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.424501in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.422718in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.417029in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.417029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.946444in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.905576in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.885728in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.868792in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.808415in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.788857in}}%
\pgfpathlineto{\pgfqpoint{0.661863in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.748767in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.731968in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.696948in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.659891in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.599750in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.578962in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.569256in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.563007in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.556717in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.550907in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.543990in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.536622in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.528770in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.522542in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.516007in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.486452in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.478116in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.469362in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.460167in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.450509in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.440362in}}%
\pgfpathlineto{\pgfqpoint{1.212411in}{0.438287in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{0.436026in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.434748in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.432175in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.428709in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.424238in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.418387in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.417201in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.416640in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416184in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.698511in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.671308in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.625676in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.597142in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.575213in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.529567in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.489290in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.472518in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.455334in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.448109in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.441196in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.437639in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.433688in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.429946in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.425835in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.421315in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.417203in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.416340in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.474188in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{1.465605in}}%
\pgfpathlineto{\pgfqpoint{0.517880in}{1.458758in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{1.431145in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.407213in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{1.393374in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{1.381878in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{1.369915in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.360590in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.340906in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.330487in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.319644in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.300548in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.288425in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{1.275765in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{1.262533in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{1.248696in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{1.217215in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{1.184889in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{1.176929in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{1.167883in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{1.131303in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{1.075848in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.063341in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{1.050481in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.979453in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.859186in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.811511in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.760799in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.628880in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.486348in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.455734in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.433608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.210910in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.172366in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.157741in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.129823in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.103484in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.086636in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.075020in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.060888in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.014195in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.981572in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.974470in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.967795in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.955335in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.932502in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.916329in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.890060in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.858520in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.837010in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.820468in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.803491in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.786011in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.767963in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.749289in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.736461in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.716610in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.702944in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.688913in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.644611in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.638210in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{1.142044in}{0.618937in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.614097in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.605997in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{0.544114in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.527791in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.525662in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.490580in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.461889in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.444608in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.426755in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.419848in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416396in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.930227in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.906722in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.865024in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{0.661863in}{0.737830in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.717941in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.677651in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.642679in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.612788in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.604949in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.598185in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.592083in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.586430in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.571136in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.561780in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.548436in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.535553in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.480286in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.462565in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.444516in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.443387in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.441680in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.439483in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.435898in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.432322in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.428770in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.423795in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.417888in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{0.417268in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.416664in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.713353in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.666749in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.590909in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.568486in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.521809in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.497375in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.480623in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.463473in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.455916in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.451236in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.447556in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.444375in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.441502in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.436331in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.431632in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.425089in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.416860in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.2_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.699978in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.699978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.699978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.661715in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.983887in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.983887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.983887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.945625in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.267796in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.267796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.267796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.229534in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.551706in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.551706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.551706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.513443in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{1.420889in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.358351in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{1.277172in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{1.255114in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{1.232204in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{1.210947in}}%
\pgfpathlineto{\pgfqpoint{1.093364in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{1.108806in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{1.056998in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.996589in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.965022in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.932666in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.899629in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.764252in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.730868in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.698229in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.698229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.140307in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{1.113134in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{1.090606in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{1.068189in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{1.050423in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{1.011645in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.992410in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.974034in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.959159in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.945710in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.919162in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.906546in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.882585in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.871219in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{0.766388in}{0.845614in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.834433in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.824715in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.812804in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.788904in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.776594in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.764815in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.753522in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.732230in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.722160in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.703034in}}%
\pgfpathlineto{\pgfqpoint{1.045724in}{0.690963in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.660245in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.630455in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.612578in}}%
\pgfpathlineto{\pgfqpoint{1.288810in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.579499in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.562333in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.545955in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.530468in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.515932in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.502376in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.489815in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.478273in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.467793in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.450204in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.443134in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.443134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.821226in}}%
\pgfpathlineto{\pgfqpoint{0.493596in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.786054in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.770611in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.738399in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.724377in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.712971in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.697625in}}%
\pgfpathlineto{\pgfqpoint{0.579866in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.673124in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.658566in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.651527in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.638171in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.608679in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.603396in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.593395in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.575471in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.571387in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.563656in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.556468in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.549780in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.543553in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.537746in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.532325in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.525928in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.520245in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.515924in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{0.509911in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.506180in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.500953in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.496115in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.491618in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.486080in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.480992in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.476293in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.471934in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.466909in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.458089in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.453904in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.450020in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.446251in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.442885in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.438535in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.434415in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.430846in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.427815in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.425283in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.420095in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.418980in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.418103in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.417437in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416953in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.628778in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.605995in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.596258in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.585925in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.576428in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.565288in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.556918in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.547805in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.537992in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.532847in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.527561in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.516295in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.510456in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.505000in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.494060in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.488436in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.477456in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.466619in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.461567in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.457139in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.453254in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.449220in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.446838in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.444192in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.441854in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.438837in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.436281in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.433817in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.431801in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{0.429854in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.428226in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{0.426334in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.424598in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.422839in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.421263in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.419887in}}%
\pgfpathlineto{\pgfqpoint{1.240193in}{0.418733in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.417882in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.416936in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.416388in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.524784in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.516441in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.508866in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{0.500809in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.505652in}{0.487432in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.480313in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.475147in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.469698in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.464035in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.458243in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.455332in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.451525in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.447602in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.443940in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.441072in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.438356in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.435946in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.433733in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.431484in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.428695in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.426147in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{0.424115in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.422493in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.421197in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.419721in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.418550in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.417707in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.416981in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.416485in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.416196in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.476829in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{1.288435in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{1.235373in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{1.211182in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{1.187388in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{1.164013in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{1.141074in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{1.118585in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{1.096559in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.059904in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{1.033461in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.909507in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.842488in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.808379in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.774202in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.740241in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.706798in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.674192in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.674192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{1.080968in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{1.061286in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{1.039841in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{1.023479in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{1.003886in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{0.983188in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.969748in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.931114in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.912722in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.877721in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.829466in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.814455in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.799957in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.784401in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.772440in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.759393in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.746800in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.734650in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.711617in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.700708in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.688963in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.680043in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.669085in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.660831in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.642976in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.634530in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.606101in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.596687in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.587729in}}%
\pgfpathlineto{\pgfqpoint{1.288810in}{0.579206in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.571099in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.554346in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.537298in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.521210in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.506199in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.492362in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.479774in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.468483in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.458511in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.449847in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.442453in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.436265in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.431192in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.431192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{0.492825in}{0.792211in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.764071in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.749645in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.735923in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.693110in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.677691in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.652607in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.642911in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.630372in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.618549in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.607397in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.596878in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.577591in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.568754in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.560413in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.552540in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.545107in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.531460in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.525200in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.517728in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.505894in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.501046in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.494268in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.482316in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.477054in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.472215in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.467764in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.463207in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.459905in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.456034in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{0.452246in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.448491in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.445128in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.442116in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{0.438788in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{0.435887in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.433357in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.430744in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.429964in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.426948in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.424281in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.422129in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.420430in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.419123in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.418145in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.417434in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416934in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.416375in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.625923in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.614463in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.603749in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.594286in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.584247in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.575018in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.556038in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.547153in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.537561in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.532520in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.527329in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.522003in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.516219in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.510430in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.504998in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.499722in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.494023in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.488329in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.482394in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.477079in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.471590in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.465751in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.455592in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.451343in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.446869in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.444196in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.441196in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.438522in}}%
\pgfpathlineto{\pgfqpoint{0.766388in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.433030in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.430409in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.428196in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.426325in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.424272in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.422629in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.421028in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.419815in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.418740in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.417865in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.417141in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.416602in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.416273in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.416098in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.524784in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.516441in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.508866in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{0.500809in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.505652in}{0.487432in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.480313in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.475147in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.469698in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.464035in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.458243in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.455332in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.451525in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.447602in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.443940in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.441072in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.438356in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.435946in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.433733in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.431484in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.428695in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.426147in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{0.424115in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.422493in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.421197in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.419721in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.418550in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.417707in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.416981in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.416485in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.416196in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.2_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835320in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835320in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835320in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187486in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187486in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891819in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891819in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891819in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243985in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243985in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243985in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.831165in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.831165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.831165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.792903in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.246262in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.246262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.246262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.208000in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{1.419319in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.365562in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{1.338747in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{1.309615in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.287230in}}%
\pgfpathlineto{\pgfqpoint{0.717931in}{1.262513in}}%
\pgfpathlineto{\pgfqpoint{0.741409in}{1.238468in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{1.195341in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{1.181162in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{1.138017in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{1.117288in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{1.097099in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.058279in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.039624in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{1.021459in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{0.981936in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{0.950790in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.937663in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{0.918949in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.907262in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.892692in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.878531in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.864769in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{0.851395in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.787984in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.778767in}}%
\pgfpathlineto{\pgfqpoint{1.410525in}{0.767843in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.755312in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.722439in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.713135in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.699683in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.674500in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{0.662725in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.655162in}}%
\pgfpathlineto{\pgfqpoint{1.739213in}{0.644234in}}%
\pgfpathlineto{\pgfqpoint{1.774430in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.623801in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{0.614257in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{0.605138in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.602189in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.553398in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.531163in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.511092in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.493255in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.487862in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.487862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{0.496138in}{1.011549in}}%
\pgfpathlineto{\pgfqpoint{0.509061in}{0.988242in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.967087in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.905557in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.886637in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.815994in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.801890in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.774986in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.760207in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.745087in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.739808in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.728918in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.714040in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.708476in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.698227in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.689665in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.656259in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.648677in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.641368in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.634320in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.627518in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.618429in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.608471in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.596802in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.585875in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.575632in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.566024in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.556860in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.548546in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.540604in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.533150in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.526155in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.519592in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.507659in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.502241in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.497158in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.490942in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.485781in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{0.480175in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.476067in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.470928in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.467758in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.463354in}}%
\pgfpathlineto{\pgfqpoint{1.457480in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.452313in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.448284in}}%
\pgfpathlineto{\pgfqpoint{1.621825in}{0.444706in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{0.441527in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.438702in}}%
\pgfpathlineto{\pgfqpoint{1.774430in}{0.435608in}}%
\pgfpathlineto{\pgfqpoint{1.833124in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.430632in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.427265in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.424352in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.422055in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.420287in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.418623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.737284in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.719870in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.703332in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.672675in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.657970in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.646695in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.620476in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.605596in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.597447in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.589690in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.581416in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.564408in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.555764in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.547093in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.537921in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.529014in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.520913in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.513295in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.505350in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.497707in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.495150in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.490053in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.483461in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.481101in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.476899in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.473526in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.470166in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.464916in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.461464in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.454392in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{0.450376in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.446817in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.443648in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.440817in}}%
\pgfpathlineto{\pgfqpoint{0.961873in}{0.437369in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.434969in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.432155in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.429767in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.427741in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{0.425797in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.424136in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.422622in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.419821in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.418725in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.417869in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.417178in}}%
\pgfpathlineto{\pgfqpoint{1.797908in}{0.416656in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.416320in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.416114in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.578971in}}%
\pgfpathlineto{\pgfqpoint{0.489180in}{0.565573in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.553189in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.542404in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.531163in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.521051in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.513506in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.505362in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.496700in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.483026in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.478379in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.473593in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.469128in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.464414in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.460159in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.455870in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.450508in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.447853in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.444186in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.440780in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.437469in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.434532in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.429997in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.428003in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.426260in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.424676in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.421743in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.420331in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.419305in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.418322in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.417494in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.416874in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.416433in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.416162in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.498014in}}%
\pgfpathlineto{\pgfqpoint{0.487260in}{0.488782in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.480503in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.473507in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.466442in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.460295in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.451184in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.446393in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.441584in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.439214in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.435193in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.432457in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.429089in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.423422in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.422019in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.420069in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.418991in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.418274in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.417694in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416865in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.416420in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.416150in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.494864in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{1.452437in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{1.416745in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{1.316270in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.200136in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{1.175730in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.153655in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.131990in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{1.106611in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.089910in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.069505in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.049528in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{1.010865in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.991869in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.956112in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.921761in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.905224in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.873412in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.843256in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.814717in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.801040in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.787751in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.774844in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.762311in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.750147in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.738344in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.726897in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.705038in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.694612in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.684512in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.674732in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.665263in}}%
\pgfpathlineto{\pgfqpoint{1.586608in}{0.656099in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.647232in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.638654in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.630359in}}%
\pgfpathlineto{\pgfqpoint{1.685643in}{0.620625in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.610811in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.599861in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.589468in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.579607in}}%
\pgfpathlineto{\pgfqpoint{1.856602in}{0.570257in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.561395in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.537626in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.514775in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.494624in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.477228in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.462558in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.458384in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.458384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.019855in}}%
\pgfpathlineto{\pgfqpoint{0.498292in}{0.994446in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.969891in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.947536in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.925489in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.890898in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.872040in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.850397in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.838619in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.812252in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.797837in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.783849in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.769805in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.754094in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{0.705356in}{0.720919in}}%
\pgfpathlineto{\pgfqpoint{0.717931in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.697320in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.685762in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.665927in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.649238in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.628848in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.620376in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.612205in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.604327in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.593825in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.582372in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.569053in}}%
\pgfpathlineto{\pgfqpoint{0.926505in}{0.558097in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.550891in}}%
\pgfpathlineto{\pgfqpoint{0.961873in}{0.541070in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.534731in}}%
\pgfpathlineto{\pgfqpoint{0.999664in}{0.524974in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.520380in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.511729in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.507659in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.500002in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.492950in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.486459in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.480489in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.475001in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.469959in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.465330in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.457186in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.453614in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.450341in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.447344in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.443317in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.440915in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.437692in}}%
\pgfpathlineto{\pgfqpoint{1.457480in}{0.434876in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.432417in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.430272in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.427834in}}%
\pgfpathlineto{\pgfqpoint{1.621825in}{0.425805in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{0.424119in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.421057in}}%
\pgfpathlineto{\pgfqpoint{1.856602in}{0.419804in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.419299in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.418157in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.417330in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.416798in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.416278in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416242in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.698410in}}%
\pgfpathlineto{\pgfqpoint{0.509061in}{0.683222in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.651741in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.640077in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.627100in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.596861in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.582275in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.571554in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.562519in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.553296in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.543930in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.533887in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.523991in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.514866in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.506173in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.496997in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.488075in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.479074in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.471301in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.468524in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.463595in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.455795in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.452253in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.449016in}}%
\pgfpathlineto{\pgfqpoint{0.809301in}{0.443922in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.440893in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.438644in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{0.434724in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.433020in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.430055in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.427598in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.425565in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.423884in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.422495in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.420855in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.419628in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.417673in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.417040in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.416547in}}%
\pgfpathlineto{\pgfqpoint{1.410525in}{0.416241in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.416092in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.578233in}}%
\pgfpathlineto{\pgfqpoint{0.489180in}{0.565072in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.552880in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.542233in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.531098in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.513506in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.505336in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.496598in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.487400in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.482677in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.477904in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.472960in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.468322in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.463394in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.458914in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.454366in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.448631in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.445768in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.441792in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.438075in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.434442in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.431213in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.428539in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.426255in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.424118in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.422303in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.420727in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.419194in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.418161in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.417274in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.416829in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.416378in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.416147in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.498014in}}%
\pgfpathlineto{\pgfqpoint{0.487260in}{0.488782in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.480503in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.473507in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.466442in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.460295in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.451184in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.446393in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.441584in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.439214in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.435193in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.432457in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.429089in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.423422in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.422019in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.420069in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.418991in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.418274in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.417694in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416865in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.416420in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.416150in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.2_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.869590in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.869590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.869590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.831328in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.323112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.323112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.284850in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{1.469112in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{1.437219in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{1.368996in}}%
\pgfpathlineto{\pgfqpoint{0.575032in}{1.332276in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.313334in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.279957in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.261762in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.222228in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.199987in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.178380in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.122211in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.104439in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.049876in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.019319in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.988328in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.898107in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.865928in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.810180in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.800998in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.768657in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.751393in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.733761in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.717033in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.686113in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.671838in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.645465in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.617383in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.610816in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.600446in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.590616in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.581301in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.572472in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.564106in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.556179in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.548668in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.541554in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.534814in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.528431in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.522185in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.516659in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.511237in}}%
\pgfpathlineto{\pgfqpoint{1.575281in}{0.503413in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.496641in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.492285in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.486810in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.480562in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.477065in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.470623in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.464854in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.459688in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.455064in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.450924in}}%
\pgfpathlineto{\pgfqpoint{1.999143in}{0.447220in}}%
\pgfpathlineto{\pgfqpoint{2.045082in}{0.443906in}}%
\pgfpathlineto{\pgfqpoint{2.091021in}{0.440941in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{0.438290in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{0.435918in}}%
\pgfpathlineto{\pgfqpoint{2.251808in}{0.432823in}}%
\pgfpathlineto{\pgfqpoint{2.320716in}{0.430207in}}%
\pgfpathlineto{\pgfqpoint{2.389625in}{0.427997in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{0.426130in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.424052in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.424052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.988519in}}%
\pgfpathlineto{\pgfqpoint{0.493268in}{0.960835in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.910590in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.884933in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.799269in}}%
\pgfpathlineto{\pgfqpoint{0.575032in}{0.777679in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.761274in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{0.738471in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.733581in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.703897in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.689309in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.673450in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.658660in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.643203in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.612393in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.597186in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.582204in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.566622in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.551723in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.525948in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.513177in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.505836in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.501084in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.497089in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.489216in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.482130in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.475752in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.469636in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.464844in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.460190in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.455998in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.448813in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.445739in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.442963in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.440455in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.438187in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.435384in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.432599in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.429695in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.427309in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.425346in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.423730in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.422378in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.420826in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.419649in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.418524in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.417604in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.416945in}}%
\pgfpathlineto{\pgfqpoint{2.159930in}{0.416484in}}%
\pgfpathlineto{\pgfqpoint{2.435564in}{0.416204in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.704100in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{0.496903in}{0.665858in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.649428in}}%
\pgfpathlineto{\pgfqpoint{0.510587in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.616038in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.603940in}}%
\pgfpathlineto{\pgfqpoint{0.530101in}{0.590686in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.576351in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.568820in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.553170in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.545123in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.536985in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.528808in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.520647in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.512563in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.504616in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.496868in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.481978in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.475367in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.468685in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.457302in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.450587in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.443006in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.439038in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.435236in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.431902in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.429162in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.426832in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.424657in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.422811in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.421207in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.419641in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.418573in}}%
\pgfpathlineto{\pgfqpoint{1.074180in}{0.417632in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.417136in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.416587in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.416278in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.416104in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.560427in}}%
\pgfpathlineto{\pgfqpoint{0.488223in}{0.545800in}}%
\pgfpathlineto{\pgfqpoint{0.493268in}{0.532382in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.520804in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.508880in}}%
\pgfpathlineto{\pgfqpoint{0.508560in}{0.498313in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.490552in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.473746in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.466275in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.460726in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.456473in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.452327in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.448326in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.444508in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.440910in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.437564in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.434494in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.431720in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.429249in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.427080in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.425202in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.423597in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.422199in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.421095in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.420104in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.418805in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.417951in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.417256in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.416682in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.416254in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.416087in}}%
\pgfpathlineto{\pgfqpoint{1.575281in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.488319in}}%
\pgfpathlineto{\pgfqpoint{0.486883in}{0.477648in}}%
\pgfpathlineto{\pgfqpoint{0.490045in}{0.469551in}}%
\pgfpathlineto{\pgfqpoint{0.493268in}{0.462157in}}%
\pgfpathlineto{\pgfqpoint{0.496903in}{0.454803in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.448540in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.444112in}}%
\pgfpathlineto{\pgfqpoint{0.506683in}{0.439594in}}%
\pgfpathlineto{\pgfqpoint{0.510587in}{0.435116in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.430835in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.428822in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.426922in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.425157in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.422485in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.420817in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.419720in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.418801in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.418053in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.417462in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.416681in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.416293in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.416101in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.528021in}}%
\pgfpathlineto{\pgfqpoint{0.501844in}{1.485598in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{1.444251in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{1.406291in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{1.364462in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{1.324511in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.257184in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.216567in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.193456in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.151564in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.145951in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.111200in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.032840in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.964998in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.932212in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.899809in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.864214in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.842578in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.828058in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.789807in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.765418in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.742309in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.699775in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.661877in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.612972in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.585158in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{1.218179in}{0.560777in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.556358in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.549770in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.539497in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.521004in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.512707in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.504997in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.497838in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.491197in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.485044in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.479346in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.474077in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.469048in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.464711in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.460563in}}%
\pgfpathlineto{\pgfqpoint{1.575281in}{0.454780in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.453220in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.449982in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.447004in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.443392in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.439457in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.435416in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.433648in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.427979in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.425837in}}%
\pgfpathlineto{\pgfqpoint{1.967745in}{0.423566in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{0.421960in}}%
\pgfpathlineto{\pgfqpoint{2.091021in}{0.420390in}}%
\pgfpathlineto{\pgfqpoint{2.159930in}{0.419223in}}%
\pgfpathlineto{\pgfqpoint{2.251808in}{0.418128in}}%
\pgfpathlineto{\pgfqpoint{2.352143in}{0.417350in}}%
\pgfpathlineto{\pgfqpoint{2.481503in}{0.416754in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416554in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.985488in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.954499in}}%
\pgfpathlineto{\pgfqpoint{0.506683in}{0.924763in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.897885in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.808689in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.725625in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.709557in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.692411in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.675812in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.640388in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.622284in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.604081in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.598374in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.550384in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.532331in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.515427in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.500689in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{0.850666in}{0.476832in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.474462in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.467309in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.462821in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.459143in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.452168in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.446232in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.443920in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.441198in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.436677in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.433364in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.430359in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.427845in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.425748in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.424005in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.422559in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.421365in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.419571in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.418364in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.417560in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.416839in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.416379in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.416144in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.703428in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.662893in}}%
\pgfpathlineto{\pgfqpoint{0.504945in}{0.645395in}}%
\pgfpathlineto{\pgfqpoint{0.510587in}{0.631855in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.615657in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.603267in}}%
\pgfpathlineto{\pgfqpoint{0.530101in}{0.589567in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.574582in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.558407in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.549927in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.541230in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.532356in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.523355in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.505217in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.496220in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.487378in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.478776in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.470256in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.462652in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.455027in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.448537in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.442416in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.436989in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.435435in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.432284in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.428306in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.425033in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.422282in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.420233in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.418832in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.417859in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.417138in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.416559in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.416192in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.416075in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.560313in}}%
\pgfpathlineto{\pgfqpoint{0.488627in}{0.544660in}}%
\pgfpathlineto{\pgfqpoint{0.493268in}{0.532382in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.520779in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.508770in}}%
\pgfpathlineto{\pgfqpoint{0.508560in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.490163in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.481728in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.472895in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.465138in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.459338in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.450492in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.446249in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.442183in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.438338in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.434756in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.431471in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.428514in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.425905in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.423656in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.421764in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.420218in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.418959in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.418054in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.417341in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.416608in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.416290in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.416101in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.488319in}}%
\pgfpathlineto{\pgfqpoint{0.486883in}{0.477648in}}%
\pgfpathlineto{\pgfqpoint{0.490045in}{0.469551in}}%
\pgfpathlineto{\pgfqpoint{0.493268in}{0.462157in}}%
\pgfpathlineto{\pgfqpoint{0.496903in}{0.454803in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.448540in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.444112in}}%
\pgfpathlineto{\pgfqpoint{0.506683in}{0.439594in}}%
\pgfpathlineto{\pgfqpoint{0.510587in}{0.435116in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.430835in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.428822in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.426922in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.425157in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.422485in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.420817in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.419720in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.418801in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.418053in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.417462in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.416681in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.416293in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.416101in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.5_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.659425in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.979306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.979306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.941044in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.260926in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.260926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.260926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.222663in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.542545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.542545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.504282in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.538887in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.537614in}}%
\pgfpathlineto{\pgfqpoint{0.913172in}{1.536112in}}%
\pgfpathlineto{\pgfqpoint{1.014412in}{1.534340in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.528538in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{1.526051in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.521446in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.517940in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.507490in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.499611in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.463065in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.440047in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.416765in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.331190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.484169in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.474455in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.468948in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.453043in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{1.447764in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.441526in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.427732in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.420115in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{1.413155in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{1.405500in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.403329in}}%
\pgfpathlineto{\pgfqpoint{0.973916in}{1.396458in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{1.390996in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{1.383275in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{1.377138in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.370685in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{1.363903in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.356772in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.349276in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.341395in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{1.333111in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{1.324402in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{1.305622in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{1.284867in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{1.273685in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.265914in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{1.253760in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.208599in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.176589in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.135270in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.953802in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.902429in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.830331in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.727007in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.679349in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.528472in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.528472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{1.287170in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.277931in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{1.268893in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{1.235036in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.226709in}}%
\pgfpathlineto{\pgfqpoint{0.690446in}{1.213705in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.204678in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.195355in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.185725in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.175776in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{1.133909in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.120862in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{1.108759in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.096036in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.083328in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{1.027161in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{1.011924in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.991279in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.980975in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.946812in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.934245in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.911860in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.887538in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.877230in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.866574in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.855557in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.820224in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.794633in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.778190in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.752909in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.738049in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{0.706804in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.690385in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{0.653251in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.651319in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.632491in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.607109in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.574348in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.531458in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.474432in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.455247in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.446310in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.433767in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.015609in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.001375in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.986778in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.956233in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.925678in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.908965in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.891836in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.877015in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.862782in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.847611in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.795986in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.727685in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.708358in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.688076in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.667847in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.624709in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.593531in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.586040in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.578055in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.562778in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.548231in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.540406in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.532188in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.523556in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.514489in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.504964in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.494958in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.473397in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.449592in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.436775in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.427869in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.418664in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.530213in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.528124in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.525740in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{1.521749in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{1.134950in}{1.514595in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{1.508671in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.505186in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.501548in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.501253in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.496228in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.489507in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.473022in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.463291in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.451101in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.435071in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.385794in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.269525in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.269525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.446390in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.433969in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.428505in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.422669in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{1.416482in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.402938in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.395518in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.387624in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.367935in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.353152in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{1.345209in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{1.322295in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{1.308972in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.290665in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{1.267998in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.257301in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{1.198831in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.188157in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.180782in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.144946in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.097330in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.003596in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.890121in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.807946in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.731182in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.664912in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.513697in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.458690in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.240016in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.218834in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.206556in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.170763in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.157651in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.112845in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.091249in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.056540in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.029418in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.996724in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.982143in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.967134in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.901740in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.883798in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.871430in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.858718in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.804129in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.789465in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.774361in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.742763in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.726300in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.718872in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.712222in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.706091in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.700334in}}%
\pgfpathlineto{\pgfqpoint{1.230389in}{0.689592in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.679539in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.669926in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.656003in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.633397in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.606263in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.564040in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.459699in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.434695in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.998708in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.983494in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.952808in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.935242in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.884718in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.866409in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.835353in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.819136in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.802435in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.749233in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.730398in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.690949in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.649771in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.634412in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.624010in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.603419in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.576630in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.556216in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.510512in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.473488in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.456934in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.439873in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.422243in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.416231in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.5_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.698285in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.698285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.698285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.660023in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.980502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.980502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.942239in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.262718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.262718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.224456in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.544935in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.544935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.544935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.506673in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.538209in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{1.536099in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.528207in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{1.524836in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.521761in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.517080in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.514133in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.506850in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.502357in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.497172in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.491182in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.484259in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.476251in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.466990in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.456282in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.456282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.429122in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.419378in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.407736in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.394623in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.381165in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.363295in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{1.344587in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{1.322444in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{1.274750in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{1.244581in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.141479in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.092012in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.064737in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.035738in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.972654in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.938731in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.903420in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.829558in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.791585in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.791585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{1.025962in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.987059in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.970451in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.954272in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.936505in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.923244in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.908400in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.864027in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.853290in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.828073in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.812587in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.785273in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.770680in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.742877in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.729627in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.716791in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.692333in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.669459in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.658607in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.648142in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.638058in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{0.627325in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.625982in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.605776in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.584736in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.526648in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.509461in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.479054in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.466075in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.454737in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.445115in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.437204in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.437204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.824870in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.786366in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.769077in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.750537in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.732980in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.718903in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.703501in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.687083in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.661317in}}%
\pgfpathlineto{\pgfqpoint{0.690446in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.642458in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.630687in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.619538in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.599030in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.589627in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.572401in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.564527in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.550125in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.543544in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.535710in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.531495in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.518267in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.511174in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.504629in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.498573in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.492951in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.487717in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.482830in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.477731in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.472590in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.467370in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.462550in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.458094in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.453974in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.450168in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.445824in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.441911in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.438400in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{0.435013in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.434683in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.430050in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.422632in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.420171in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.418445in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.417329in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.416323in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.632204in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.605917in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.594536in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.582373in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.562327in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.552959in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.542481in}}%
\pgfpathlineto{\pgfqpoint{0.616204in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.518277in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.512141in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.506113in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.499531in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.492882in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.485882in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.472989in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.465964in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.459481in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.453735in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.448656in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.444180in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.442150in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.438468in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.435249in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.432443in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.430004in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.427891in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.426068in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.423799in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.421824in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.420589in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.419177in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.418177in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.417342in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.416743in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.416332in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.416125in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.531579in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.528873in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.525809in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{1.522366in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.514741in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{1.510358in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.508019in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.502677in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.495642in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.491395in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.486561in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.474757in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.467561in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.459323in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.449885in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.439064in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.439064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{1.377848in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{1.352256in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.337848in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{1.322217in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{1.287827in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{1.269065in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{1.247843in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{1.158067in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.048556in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.020282in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.958294in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.924704in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.853041in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.815443in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.777100in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.777100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{1.057898in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.028651in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.952075in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.932444in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.913189in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.875874in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.838768in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.821244in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.806376in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.790120in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.758984in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.715727in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.702222in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.689169in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.676562in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.652666in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.641364in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.630483in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.620015in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{0.608888in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.607498in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.586595in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.564894in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.505885in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.489050in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.460771in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.449530in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.440244in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.432838in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.427165in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.427165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.814878in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.779013in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.745615in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.729179in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.715944in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.701384in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.685749in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.658122in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.648017in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.636481in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.614022in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.603498in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.591499in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.583798in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.574598in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.557431in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.549438in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.541696in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.534571in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.527670in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.521108in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.514872in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.503328in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.497997in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.492944in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.485861in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.479342in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.473349in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.467849in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.462809in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.458198in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.453494in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.450142in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.446641in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.443459in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.439667in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.436343in}}%
\pgfpathlineto{\pgfqpoint{1.230389in}{0.433437in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.430905in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.428397in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.426365in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.424418in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.419629in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.418172in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.417226in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416655in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416179in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.632204in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.605917in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.594536in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.582373in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.562327in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.552959in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.542481in}}%
\pgfpathlineto{\pgfqpoint{0.616204in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.518277in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.512141in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.506113in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.499531in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.492882in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.485882in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.472989in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.465964in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.459481in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.453735in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.448656in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.444180in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.442150in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.438468in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.435249in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.432443in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.430004in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.427891in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.426068in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.423799in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.421824in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.420589in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.419177in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.418177in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.417342in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.416743in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.416332in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.416125in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.5_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.658712in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.658712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.658712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.620449in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.901355in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.901355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.901355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.863093in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.143999in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.143999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.143999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.105736in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.386642in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.386642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.386642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.348380in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.525117in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.517550in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{1.508793in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{1.490123in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.480227in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{1.469968in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{1.459284in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.448406in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{1.434832in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{1.408796in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.394011in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{1.378846in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{1.363328in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{1.344814in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{1.303854in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.264357in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{1.238606in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{1.208722in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{1.103156in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{1.062629in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{1.019594in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.974283in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.927042in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.828766in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.779032in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.779032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.209620in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{1.105395in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.045109in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.018948in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.943732in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.925773in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.908178in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.874125in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.855329in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{0.807590in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.791063in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.762870in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.749374in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.736275in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.723570in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.711254in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.699322in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.687770in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.676592in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.665783in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{0.635499in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.624231in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.614080in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.605446in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.550767in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.528971in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.508953in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.490916in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.475007in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.461304in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.449808in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.440443in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.433060in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.427448in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.423355in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.423355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.867754in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.823121in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.787529in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.768895in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.719096in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{0.701792in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.689199in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.662615in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.648456in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.635085in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.610509in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.588520in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.559739in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.551148in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.543017in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.535326in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.526138in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.521185in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.513634in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.508579in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.497372in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.492251in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.487431in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.482896in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.472710in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.467316in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.462406in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.457938in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.453875in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.450181in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.446825in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.443776in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.440143in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.436954in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.434157in}}%
\pgfpathlineto{\pgfqpoint{1.212411in}{0.431709in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{0.429077in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{0.426860in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.424996in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.422383in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.420268in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.418738in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.417679in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.416982in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416549in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416167in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.651963in}}%
\pgfpathlineto{\pgfqpoint{0.490836in}{0.635791in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{0.505652in}{0.606885in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.592404in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.569007in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.557932in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.545944in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.539645in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.533172in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.526554in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.505717in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.499387in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.492646in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.486025in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.483781in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.479262in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.473336in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.471194in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.467354in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.458263in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.455576in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.450737in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.446514in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.442811in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.439551in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.436671in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.434120in}}%
\pgfpathlineto{\pgfqpoint{0.766388in}{0.431044in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.428930in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.426485in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.424450in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.422765in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.420976in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.419616in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{0.418462in}}%
\pgfpathlineto{\pgfqpoint{0.967861in}{0.417578in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.416442in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.416167in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.416073in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.535820in}}%
\pgfpathlineto{\pgfqpoint{0.488387in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{0.493596in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.503707in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.493916in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.485171in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.478697in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.471774in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.464387in}}%
\pgfpathlineto{\pgfqpoint{0.531624in}{0.457030in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.453281in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.449563in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.444779in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.439983in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.438925in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.435670in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.432438in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.429522in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.424973in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.422994in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.421312in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.419861in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.418474in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.417570in}}%
\pgfpathlineto{\pgfqpoint{0.661863in}{0.416838in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.416401in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.512943in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{1.496580in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{1.486809in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{1.477988in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{1.466998in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{1.455573in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{1.431447in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{1.418036in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{1.392231in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{1.378404in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{1.363371in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{1.347259in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.329865in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{1.312072in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.293913in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{1.250031in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.248487in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{1.164016in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{1.053372in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{1.010890in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.965832in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.869370in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.768270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.184854in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.071711in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.984498in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.954117in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.906752in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.883746in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.839291in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.817910in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.797132in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.781959in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.752702in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.738631in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.724939in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.711628in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.698702in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.686162in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.674008in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.650856in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.639853in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.629230in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{0.618981in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.607145in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{1.288810in}{0.590439in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.580401in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.578785in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.554880in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.530968in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.509027in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.489362in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.472203in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.457676in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.445788in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.436429in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.429375in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.424313in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.420878in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.418688in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.418688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.859078in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.811322in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.789902in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.752274in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.735569in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.717172in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.697416in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.666086in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{0.650446in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.642887in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.614379in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.601148in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.576679in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.565411in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.554768in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.535276in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.526389in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.518046in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.510226in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.502907in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.494950in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.489683in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.482494in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.478197in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.468276in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.463849in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.459751in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.455963in}}%
\pgfpathlineto{\pgfqpoint{0.967861in}{0.451160in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.447722in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.443534in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.441023in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.437639in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.434671in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.432076in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.429813in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.427246in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.425123in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.423376in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.421628in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{0.420273in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.419052in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.418574in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.417537in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.416846in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.416449in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.416138in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.617510in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.603314in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.588157in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.574021in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.563297in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.551773in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.538987in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.532236in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.525274in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.517682in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.510064in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.502911in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.495975in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.488514in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.481113in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.478590in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.473490in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.466770in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.464336in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.459975in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.453530in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.449715in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.446727in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.441971in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.439113in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.435017in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.428719in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.426341in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.424376in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.422759in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.421436in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.419896in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.417096in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.416546in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.416231in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.416087in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.535820in}}%
\pgfpathlineto{\pgfqpoint{0.488387in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{0.493596in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.503707in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.493916in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.485171in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.478697in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.471774in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.464387in}}%
\pgfpathlineto{\pgfqpoint{0.531624in}{0.457030in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.453281in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.449563in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.444779in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{0.439983in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.438925in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.435670in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.432438in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.429522in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.424973in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.422994in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.421312in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.419861in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.418474in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.417570in}}%
\pgfpathlineto{\pgfqpoint{0.661863in}{0.416838in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.416401in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.5_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835320in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835320in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835320in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187486in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187486in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891819in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891819in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891819in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243985in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243985in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243985in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.812347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.812347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.774085in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.208626in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.208626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.208626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.170364in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{1.460447in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{1.381423in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.325109in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.283673in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.242370in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{1.201821in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{1.175259in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.123391in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{1.093224in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.073359in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.049083in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.025324in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{1.002096in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.956909in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.935711in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.914712in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.874435in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.855164in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.836470in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.818353in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.800810in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.767428in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.721527in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.707308in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.693615in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.680438in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.667766in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.655589in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.643894in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.632671in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.621907in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.592250in}}%
\pgfpathlineto{\pgfqpoint{1.586608in}{0.583200in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.574547in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.558382in}}%
\pgfpathlineto{\pgfqpoint{1.685643in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.543656in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.536801in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.530268in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{0.522214in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.515272in}}%
\pgfpathlineto{\pgfqpoint{1.833124in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{1.856602in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{1.885153in}{0.498547in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.497199in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.478373in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.461678in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.448312in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.437995in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.430350in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.428477in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.428477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{0.498292in}{0.997180in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.969110in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.918437in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.898510in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.879147in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.820235in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.806322in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.790787in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.774774in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.759299in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.726616in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.708852in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.702617in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.689705in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.671973in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.665321in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.632174in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.612225in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.602858in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.593881in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.585280in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.577044in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.558743in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.554405in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.547509in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.540920in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.534626in}}%
\pgfpathlineto{\pgfqpoint{0.926505in}{0.524190in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.517410in}}%
\pgfpathlineto{\pgfqpoint{0.961873in}{0.508287in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.502475in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.497958in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.493514in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.485664in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.478431in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.471892in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.465990in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.460667in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.455874in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.451562in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.447687in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.444209in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.440174in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.437015in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.431573in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.428980in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.426799in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.424767in}}%
\pgfpathlineto{\pgfqpoint{1.480958in}{0.422987in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.421428in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.419051in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.418068in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.417312in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.416734in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.709871in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.676161in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.643420in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.631401in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.618124in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.611018in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.587940in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.579387in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.571261in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.562609in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.550999in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.544849in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.535821in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.517142in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.507774in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.499225in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.491158in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.482726in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.474616in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.471909in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.466531in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.459641in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.457202in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.452909in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.449522in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.446214in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.441214in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.435851in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.433852in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.430418in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.427623in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.425350in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.423506in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.422013in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.420807in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.419411in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{0.418282in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{0.417473in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.416861in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.416394in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{1.621825in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.489180in}{0.558858in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.545299in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{0.506631in}{0.522212in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.514132in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.506350in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.497970in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.489097in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.484524in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.479894in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.472182in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.470581in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.465966in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.461289in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.457003in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.452564in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.448636in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.444756in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.440020in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.437720in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.434592in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.431731in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.428986in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.426579in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.424601in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.422920in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.421352in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.419625in}}%
\pgfpathlineto{\pgfqpoint{0.717931in}{0.418292in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.417401in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.416685in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.416333in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.416109in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.494983in}}%
\pgfpathlineto{\pgfqpoint{0.487587in}{0.484054in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.475643in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.453209in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.448345in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.443321in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.438274in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.435796in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.433381in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.431055in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.424867in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.422125in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.421624in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.420313in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.419182in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.417594in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.416708in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.416280in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416090in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.524399in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{1.464213in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{0.717931in}{1.251428in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{1.211482in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{1.172114in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{1.095499in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.070687in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.046277in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.975680in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.952708in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.930992in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.791216in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.773465in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.756280in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.739660in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.723604in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.708110in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.678790in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.664954in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.651658in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.603707in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.592978in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.572954in}}%
\pgfpathlineto{\pgfqpoint{1.586608in}{0.563635in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.546317in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.538293in}}%
\pgfpathlineto{\pgfqpoint{1.685643in}{0.529064in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.523447in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.516597in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.510113in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{0.502180in}}%
\pgfpathlineto{\pgfqpoint{1.797908in}{0.498182in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{0.487546in}}%
\pgfpathlineto{\pgfqpoint{1.868341in}{0.482681in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.478100in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.460735in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.446148in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.435276in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.427615in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.422549in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.421470in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.421470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.021371in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.957622in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.877760in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.856256in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.817901in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.803563in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.787465in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.770778in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.754563in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.738274in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.720050in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.701150in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.694494in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.680679in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.661642in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.654483in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.641255in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.630176in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.618719in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.607718in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.587054in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.568122in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.559282in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.550846in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.535147in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.527861in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.520936in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.514362in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.508126in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.502216in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.496622in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.486331in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.481612in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.477162in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.472831in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.469022in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.465311in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{0.460008in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.455481in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.449913in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.442847in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.438889in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.435458in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.432494in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.429941in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.427126in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.425047in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.422925in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.421270in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.419990in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.418733in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.417859in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.417142in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.416578in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.416235in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.727483in}}%
\pgfpathlineto{\pgfqpoint{0.492705in}{0.706305in}}%
\pgfpathlineto{\pgfqpoint{0.502212in}{0.686091in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.667932in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.616301in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.600840in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.583884in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.574516in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.558075in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.555927in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.542925in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.536003in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.525817in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.504745in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.494257in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.484787in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.475982in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.466964in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.461825in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.455769in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.450406in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.443781in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.441514in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.437635in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.434690in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.431926in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.429530in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.427462in}}%
\pgfpathlineto{\pgfqpoint{0.809301in}{0.424467in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.422852in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.420799in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.419330in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.418291in}}%
\pgfpathlineto{\pgfqpoint{0.926505in}{0.417351in}}%
\pgfpathlineto{\pgfqpoint{0.961873in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.416411in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.416157in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.573310in}}%
\pgfpathlineto{\pgfqpoint{0.489180in}{0.558821in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.545295in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.533420in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.520960in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.501272in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.492175in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.482516in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.477530in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.469149in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.467397in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.462325in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.457156in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.452400in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.447465in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.443108in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.438835in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.433711in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.431284in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.428087in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.425310in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.422833in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.420864in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.419427in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.418363in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.417521in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.416788in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.416326in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.416120in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.494983in}}%
\pgfpathlineto{\pgfqpoint{0.487587in}{0.484054in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.475643in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.453209in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.448345in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.443321in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.438274in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.435796in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.433381in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.431055in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.424867in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.422125in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.421624in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.420313in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.419182in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.417594in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.416708in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.416280in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416090in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/both_legends/0.1_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.762827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.762827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.724565in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.109586in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.109586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.109586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.071323in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.456344in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.456344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.456344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.418082in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.510995in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.480254in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.463082in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.448969in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.419482in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.387641in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.354978in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.337593in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.262426in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{1.242121in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.221166in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.080428in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.035668in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.023982in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.998829in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.989883in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.961221in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.951023in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.940485in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.906709in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.882264in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.869423in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.856151in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.779303in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.766604in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.749872in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.732576in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{0.714697in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.696215in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.677296in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.647689in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.622609in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.497535in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.474361in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.455526in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.435386in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.431597in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419690in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.121543in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{1.092433in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.040977in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.018587in}}%
\pgfpathlineto{\pgfqpoint{0.587333in}{0.991115in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.972306in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.860453in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.838368in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.811143in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.768369in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.637498in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.635183in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.629286in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.620994in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.614431in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.584875in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.576567in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.566785in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{1.045724in}{0.549102in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.532029in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.521100in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.509623in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.484911in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.471614in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.462378in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.459727in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.456494in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.453083in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.452805in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.448050in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.441644in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.422570in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.421073in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.420099in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.418758in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416877in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.416474in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416089in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.814612in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.766752in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{0.667102in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.638753in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.609059in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.579931in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.551464in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.528179in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.502369in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.484627in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.474806in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.465686in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.461202in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.456767in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.446832in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.441261in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.436480in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.430903in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{0.425961in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.420176in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.417911in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.416175in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.628334in}}%
\pgfpathlineto{\pgfqpoint{0.490836in}{0.617276in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.605141in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.590477in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.560142in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.537821in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.455211in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.427138in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.427002in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.424304in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.421703in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.416510in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.525665in}}%
\pgfpathlineto{\pgfqpoint{0.488001in}{0.518555in}}%
\pgfpathlineto{\pgfqpoint{0.493596in}{0.510967in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.503241in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.494059in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.484305in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.475100in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.464207in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.450884in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.434281in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.461398in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.426229in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.406343in}}%
\pgfpathlineto{\pgfqpoint{0.566103in}{1.386006in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.368420in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.348706in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.332676in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.294079in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.274926in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{1.178414in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.168570in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.112023in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.904095in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.860490in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.820333in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.764717in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.745167in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.728919in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.698879in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.678548in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.635992in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{0.612470in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.593233in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.578434in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.531668in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.495408in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.471109in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.445179in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.430568in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.420767in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.417313in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416144in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.097799in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{1.066238in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{1.038939in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.986173in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.802831in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.778562in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.727979in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.690519in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.665202in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.658050in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.651259in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.638448in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.564436in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.536524in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.513654in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.472079in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.467936in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.464658in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.461818in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.451709in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.446459in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.438984in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.426435in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.423045in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.422127in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.420841in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.419364in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.417318in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{0.416617in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{0.416296in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.758602in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{0.655644in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.626354in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.565580in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.536168in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.512110in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.501058in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.490728in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.487767in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.483882in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.478497in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.473844in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.469642in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{0.462913in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.458575in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.430654in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.421905in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.421090in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.420190in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.419255in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.417610in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.416239in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.627091in}}%
\pgfpathlineto{\pgfqpoint{0.490836in}{0.615917in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.558177in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.535619in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.496442in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.430778in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.426545in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.423993in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.421936in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.416996in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.525665in}}%
\pgfpathlineto{\pgfqpoint{0.488001in}{0.518555in}}%
\pgfpathlineto{\pgfqpoint{0.493596in}{0.510967in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.503241in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.494059in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.484305in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.475100in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.464207in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.450884in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.434281in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820975in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{0.566658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865419in,y=1.410067in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{1.291323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=1.252434in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{1.136390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=1.097501in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.981457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.942568in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.826524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.787635in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.671591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.632702in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/both_legends/0.2_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835320in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835320in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835320in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187486in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187486in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891819in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891819in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891819in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243985in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243985in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243985in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.723749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.723749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.685486in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.031429in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.031429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.031429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.993167in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.339110in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.339110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.339110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.300848in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.506631in}{1.527022in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{1.513655in}}%
\pgfpathlineto{\pgfqpoint{0.553420in}{1.499947in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{1.488935in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.431533in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{1.415297in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{1.398221in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.380576in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{1.343495in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{1.324020in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.303892in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{1.276950in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.248120in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{1.214072in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{1.196184in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{1.177375in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{1.158582in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{1.029593in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{1.017640in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.009528in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.981597in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.966920in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.951747in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.936061in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.919845in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.903081in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.885749in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.867832in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.849309in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.810362in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.789894in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.768734in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.752036in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.742456in}}%
\pgfpathlineto{\pgfqpoint{1.586608in}{0.732551in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.722311in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.700778in}}%
\pgfpathlineto{\pgfqpoint{1.685643in}{0.686943in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.677763in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.653163in}}%
\pgfpathlineto{\pgfqpoint{1.774430in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{1.797908in}{0.626869in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.613049in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{1.868341in}{0.583991in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{0.576419in}}%
\pgfpathlineto{\pgfqpoint{1.885153in}{0.574511in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.573065in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.548350in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.515027in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.475769in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.461168in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.441755in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.438068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.438068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.155922in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{1.136724in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{1.117159in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.098380in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{1.076435in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{1.052263in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.014682in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.958750in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.934385in}}%
\pgfpathlineto{\pgfqpoint{0.717931in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.891461in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.861744in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.802877in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.789169in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.775028in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.760440in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.745386in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.729851in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.713816in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.697265in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.680178in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.644320in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.625510in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.606084in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.596133in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.575742in}}%
\pgfpathlineto{\pgfqpoint{1.128792in}{0.565297in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{0.561759in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.554285in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.545136in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.535530in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.528859in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.518434in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.511195in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.499880in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.487994in}}%
\pgfpathlineto{\pgfqpoint{1.410525in}{0.479738in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.469603in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.457867in}}%
\pgfpathlineto{\pgfqpoint{1.480958in}{0.454071in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.449809in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{0.445180in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.440151in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.434688in}}%
\pgfpathlineto{\pgfqpoint{1.762691in}{0.429980in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.424948in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.423637in}}%
\pgfpathlineto{\pgfqpoint{1.833124in}{0.422777in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.421966in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.420332in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.418131in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.416731in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416112in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.777556in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.720811in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.690753in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.661895in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.630955in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.568613in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.511629in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.500523in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.488946in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.476868in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.468521in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.455535in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.446398in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.437298in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.433068in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.429723in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.425996in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.422459in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.418567in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.417033in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{1.762691in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.584534in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.446791in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.439674in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.432221in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.425557in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.419592in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.537131in}}%
\pgfpathlineto{\pgfqpoint{0.493467in}{0.523746in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{0.508883in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.474037in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.452863in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.427031in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.417030in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.470308in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{1.452875in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.435107in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{1.418020in}}%
\pgfpathlineto{\pgfqpoint{0.600542in}{1.400020in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.385035in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.337842in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.317606in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.231484in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{1.202526in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.155972in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.091555in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{1.063486in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{0.991303in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.879590in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.869110in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.848997in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.829672in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.810855in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{1.504436in}{0.681879in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.653318in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.634462in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{1.586608in}{0.617622in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{1.621825in}{0.594700in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{0.566377in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.545930in}}%
\pgfpathlineto{\pgfqpoint{1.774430in}{0.505570in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.499326in}}%
\pgfpathlineto{\pgfqpoint{1.797908in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.488535in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.483662in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{0.474558in}}%
\pgfpathlineto{\pgfqpoint{1.868341in}{0.466028in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.457863in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.429761in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.416600in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.115362in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{1.073691in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{1.029911in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{1.003925in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.963956in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.951070in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.925660in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.901869in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.831271in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.772700in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.737020in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.700667in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.614116in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.603327in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.593073in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.537748in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{0.517641in}}%
\pgfpathlineto{\pgfqpoint{1.128792in}{0.486783in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.478403in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.470322in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.463529in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.457570in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.452142in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.447085in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.442301in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.433309in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{0.429022in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.425049in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.422266in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.420047in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.418119in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.416654in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.833000in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.762580in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.733683in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.704281in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.673400in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.643752in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.611964in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.593238in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.582340in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.569158in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.556852in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.540243in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.534031in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.522520in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.463285in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.444226in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.436223in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{0.430265in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.428203in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.425228in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.420731in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.586038in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.527501in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.471657in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.457082in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.444639in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.435127in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.425962in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.417288in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.537131in}}%
\pgfpathlineto{\pgfqpoint{0.493467in}{0.523746in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{0.508883in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.474037in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.452863in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.427031in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.417030in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850379in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.540596in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.540596in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.850379in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.850379in}{0.566658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894823in,y=1.410067in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{1.291323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=1.252434in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{1.136390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=1.097501in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{0.981457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=0.942568in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{0.826524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=0.787635in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{0.671591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=0.632702in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/no_legend/0.1_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.762827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.762827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.724565in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.109586in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.109586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.109586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.071323in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.456344in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.456344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.456344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.418082in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.510995in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.480254in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.463082in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.448969in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.419482in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.387641in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.354978in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.337593in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.262426in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{1.242121in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.221166in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.080428in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.035668in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.023982in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.998829in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.989883in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.961221in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.951023in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.940485in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.906709in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.882264in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.869423in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.856151in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.779303in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.766604in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.749872in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.732576in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{0.714697in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.696215in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.677296in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.647689in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.622609in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.497535in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.474361in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.455526in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.435386in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.431597in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419690in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.419690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.121543in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{1.092433in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.040977in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.018587in}}%
\pgfpathlineto{\pgfqpoint{0.587333in}{0.991115in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.972306in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.860453in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.838368in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.811143in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.768369in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.637498in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.635183in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.629286in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.620994in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.614431in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.584875in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.576567in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.566785in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{1.045724in}{0.549102in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.532029in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.521100in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.509623in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.484911in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.471614in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.462378in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.459727in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.456494in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.453083in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.452805in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.448050in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.441644in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.422570in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.421073in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.420099in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.418758in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416877in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.416474in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416089in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.814612in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.766752in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{0.667102in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.638753in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.609059in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.579931in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.551464in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.528179in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.502369in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.484627in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.474806in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.465686in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.461202in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.456767in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.446832in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.441261in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.436480in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.430903in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{0.425961in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.420176in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.417911in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.416175in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.628334in}}%
\pgfpathlineto{\pgfqpoint{0.490836in}{0.617276in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.605141in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.590477in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.560142in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.537821in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.455211in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.427138in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.427002in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.424304in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.421703in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.416510in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.525665in}}%
\pgfpathlineto{\pgfqpoint{0.488001in}{0.518555in}}%
\pgfpathlineto{\pgfqpoint{0.493596in}{0.510967in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.503241in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.494059in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.484305in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.475100in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.464207in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.450884in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.434281in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.461398in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.426229in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.406343in}}%
\pgfpathlineto{\pgfqpoint{0.566103in}{1.386006in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.368420in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.348706in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.332676in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.294079in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.274926in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{1.178414in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.168570in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.112023in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.904095in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.860490in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.820333in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.764717in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.745167in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.728919in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.698879in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.678548in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.635992in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{0.612470in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.593233in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.578434in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.531668in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.495408in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.471109in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.445179in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.430568in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.420767in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.417313in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416144in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.097799in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{1.066238in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{1.038939in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.986173in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.802831in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.778562in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.727979in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.690519in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.672839in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.665202in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.658050in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.651259in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.638448in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.564436in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.536524in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.513654in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.472079in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.467936in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.464658in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.461818in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.451709in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.446459in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.438984in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.426435in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{0.423045in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.422127in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.420841in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.419364in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.417318in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{0.416617in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{0.416296in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.758602in}}%
\pgfpathlineto{\pgfqpoint{0.594279in}{0.655644in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.626354in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.565580in}}%
\pgfpathlineto{\pgfqpoint{0.676119in}{0.536168in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.512110in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.501058in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.490728in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.487767in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.483882in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.478497in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.473844in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.469642in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{0.462913in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.458575in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.430654in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.421905in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.421090in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.420190in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.419255in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.417610in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.416239in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.627091in}}%
\pgfpathlineto{\pgfqpoint{0.490836in}{0.615917in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.558177in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.535619in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.496442in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.430778in}}%
\pgfpathlineto{\pgfqpoint{0.648659in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.426545in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.423993in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.421936in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.416996in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.525665in}}%
\pgfpathlineto{\pgfqpoint{0.488001in}{0.518555in}}%
\pgfpathlineto{\pgfqpoint{0.493596in}{0.510967in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.503241in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.494059in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.484305in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.475100in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.464207in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.450884in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.434281in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/no_legend/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011403in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011403in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011403in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067902in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.067902in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067902in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067902in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.653225in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.653225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.653225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.614963in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.890381in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.890381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.890381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.852119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.127538in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.127538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.127538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.089276in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.364695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.364695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.326432in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.509629in}{1.514859in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{1.489378in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{1.465017in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{1.436734in}}%
\pgfpathlineto{\pgfqpoint{0.615844in}{1.408942in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{1.381884in}}%
\pgfpathlineto{\pgfqpoint{0.663527in}{1.358464in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.324679in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{1.305061in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{1.264242in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{1.239618in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{0.817712in}{1.181176in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{0.871756in}{1.113427in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{0.923362in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{1.008272in}}%
\pgfpathlineto{\pgfqpoint{0.993795in}{0.987821in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.966730in}}%
\pgfpathlineto{\pgfqpoint{1.064228in}{0.944975in}}%
\pgfpathlineto{\pgfqpoint{1.099445in}{0.922533in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{0.899377in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.887523in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.863248in}}%
\pgfpathlineto{\pgfqpoint{1.205095in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{1.240311in}{0.825364in}}%
\pgfpathlineto{\pgfqpoint{1.275528in}{0.799087in}}%
\pgfpathlineto{\pgfqpoint{1.310744in}{0.771958in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.729600in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.700207in}}%
\pgfpathlineto{\pgfqpoint{1.416394in}{0.685152in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{0.669852in}}%
\pgfpathlineto{\pgfqpoint{1.451611in}{0.656977in}}%
\pgfpathlineto{\pgfqpoint{1.486828in}{0.647939in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{0.638602in}}%
\pgfpathlineto{\pgfqpoint{1.557261in}{0.628958in}}%
\pgfpathlineto{\pgfqpoint{1.592478in}{0.618995in}}%
\pgfpathlineto{\pgfqpoint{1.627694in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{1.662911in}{0.598069in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{0.587082in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{0.575730in}}%
\pgfpathlineto{\pgfqpoint{1.768561in}{0.564000in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{0.549676in}}%
\pgfpathlineto{\pgfqpoint{1.838994in}{0.539354in}}%
\pgfpathlineto{\pgfqpoint{1.874211in}{0.526411in}}%
\pgfpathlineto{\pgfqpoint{1.915910in}{0.510524in}}%
\pgfpathlineto{\pgfqpoint{1.944644in}{0.499211in}}%
\pgfpathlineto{\pgfqpoint{1.962252in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{1.979860in}{0.489566in}}%
\pgfpathlineto{\pgfqpoint{2.050294in}{0.483384in}}%
\pgfpathlineto{\pgfqpoint{2.120727in}{0.476779in}}%
\pgfpathlineto{\pgfqpoint{2.191160in}{0.469724in}}%
\pgfpathlineto{\pgfqpoint{2.261593in}{0.462186in}}%
\pgfpathlineto{\pgfqpoint{2.314418in}{0.456195in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{0.449899in}}%
\pgfpathlineto{\pgfqpoint{2.430780in}{0.441900in}}%
\pgfpathlineto{\pgfqpoint{2.490502in}{0.433979in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.431570in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.431570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{0.525114in}{1.018445in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{0.596962in}{0.932849in}}%
\pgfpathlineto{\pgfqpoint{0.626429in}{0.896987in}}%
\pgfpathlineto{\pgfqpoint{0.659237in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{0.677916in}{0.833064in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{0.789683in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{0.743210in}}%
\pgfpathlineto{\pgfqpoint{0.782495in}{0.697386in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.673669in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.625402in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.614659in}}%
\pgfpathlineto{\pgfqpoint{0.852928in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.583929in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.572575in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.560914in}}%
\pgfpathlineto{\pgfqpoint{1.053544in}{0.546540in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.536620in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.523956in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.510928in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.497520in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.483717in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.454859in}}%
\pgfpathlineto{\pgfqpoint{1.320373in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.448669in}}%
\pgfpathlineto{\pgfqpoint{1.486828in}{0.443256in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.437407in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.432385in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.421333in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{0.420871in}}%
\pgfpathlineto{\pgfqpoint{2.032685in}{0.419148in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{0.417150in}}%
\pgfpathlineto{\pgfqpoint{2.314418in}{0.416480in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416289in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.767866in}}%
\pgfpathlineto{\pgfqpoint{0.507673in}{0.736866in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.701673in}}%
\pgfpathlineto{\pgfqpoint{0.573555in}{0.655598in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{0.572926in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.508662in}}%
\pgfpathlineto{\pgfqpoint{0.728345in}{0.467099in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{0.817712in}{0.456325in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{0.445763in}}%
\pgfpathlineto{\pgfqpoint{0.972375in}{0.436749in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.429128in}}%
\pgfpathlineto{\pgfqpoint{1.099445in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.417729in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.416158in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.599024in}}%
\pgfpathlineto{\pgfqpoint{0.495442in}{0.582931in}}%
\pgfpathlineto{\pgfqpoint{0.509629in}{0.564989in}}%
\pgfpathlineto{\pgfqpoint{0.525114in}{0.546041in}}%
\pgfpathlineto{\pgfqpoint{0.540193in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{0.504399in}}%
\pgfpathlineto{\pgfqpoint{0.580766in}{0.481763in}}%
\pgfpathlineto{\pgfqpoint{0.606412in}{0.453494in}}%
\pgfpathlineto{\pgfqpoint{0.626429in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.637859in}{0.425209in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{0.972375in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.509382in}}%
\pgfpathlineto{\pgfqpoint{0.491526in}{0.498318in}}%
\pgfpathlineto{\pgfqpoint{0.500762in}{0.486780in}}%
\pgfpathlineto{\pgfqpoint{0.509629in}{0.476236in}}%
\pgfpathlineto{\pgfqpoint{0.519143in}{0.465399in}}%
\pgfpathlineto{\pgfqpoint{0.532076in}{0.451314in}}%
\pgfpathlineto{\pgfqpoint{0.544743in}{0.438104in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{0.422135in}}%
\pgfpathlineto{\pgfqpoint{0.566876in}{0.416107in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.474803in}}%
\pgfpathlineto{\pgfqpoint{0.509629in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{1.420141in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{1.393815in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{1.363252in}}%
\pgfpathlineto{\pgfqpoint{0.615844in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{1.303980in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{1.224052in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.205157in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{1.185952in}}%
\pgfpathlineto{\pgfqpoint{0.782495in}{1.150286in}}%
\pgfpathlineto{\pgfqpoint{0.817712in}{1.114675in}}%
\pgfpathlineto{\pgfqpoint{0.871756in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{0.993795in}{0.938964in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.903227in}}%
\pgfpathlineto{\pgfqpoint{1.064228in}{0.867041in}}%
\pgfpathlineto{\pgfqpoint{1.099445in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.774087in}}%
\pgfpathlineto{\pgfqpoint{1.169878in}{0.755866in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.738990in}}%
\pgfpathlineto{\pgfqpoint{1.205095in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{1.240311in}{0.693327in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{0.678707in}}%
\pgfpathlineto{\pgfqpoint{1.275528in}{0.665394in}}%
\pgfpathlineto{\pgfqpoint{1.310744in}{0.638630in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{0.612621in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{1.459279in}{0.531201in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.524274in}}%
\pgfpathlineto{\pgfqpoint{1.486828in}{0.513474in}}%
\pgfpathlineto{\pgfqpoint{1.504436in}{0.503939in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{0.495224in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.487085in}}%
\pgfpathlineto{\pgfqpoint{1.557261in}{0.479372in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.471984in}}%
\pgfpathlineto{\pgfqpoint{1.592478in}{0.464850in}}%
\pgfpathlineto{\pgfqpoint{1.627694in}{0.451148in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.444508in}}%
\pgfpathlineto{\pgfqpoint{1.662911in}{0.438734in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{0.434276in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{0.430460in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{0.423865in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.420913in}}%
\pgfpathlineto{\pgfqpoint{1.768561in}{0.418959in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.417544in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{0.416298in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{2.226377in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{0.525114in}{0.994364in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{0.596962in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{0.626429in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{0.659237in}{0.827159in}}%
\pgfpathlineto{\pgfqpoint{0.677916in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{0.710460in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.684840in}}%
\pgfpathlineto{\pgfqpoint{0.782495in}{0.669843in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.651352in}}%
\pgfpathlineto{\pgfqpoint{0.817712in}{0.633824in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{0.852928in}{0.600813in}}%
\pgfpathlineto{\pgfqpoint{0.871756in}{0.583975in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{0.557109in}}%
\pgfpathlineto{\pgfqpoint{0.923362in}{0.539695in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.510501in}}%
\pgfpathlineto{\pgfqpoint{0.993795in}{0.481783in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.468399in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.458004in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.449210in}}%
\pgfpathlineto{\pgfqpoint{1.053544in}{0.446031in}}%
\pgfpathlineto{\pgfqpoint{1.064228in}{0.441356in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.434128in}}%
\pgfpathlineto{\pgfqpoint{1.099445in}{0.427346in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.421506in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{0.418136in}}%
\pgfpathlineto{\pgfqpoint{1.148180in}{0.416332in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.416091in}}%
\pgfpathlineto{\pgfqpoint{1.310744in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.762010in}}%
\pgfpathlineto{\pgfqpoint{0.507673in}{0.730619in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{0.573555in}{0.648324in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{0.564608in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.499533in}}%
\pgfpathlineto{\pgfqpoint{0.710230in}{0.482166in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{0.480441in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.465626in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{0.452491in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.438933in}}%
\pgfpathlineto{\pgfqpoint{0.782495in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.421032in}}%
\pgfpathlineto{\pgfqpoint{0.817712in}{0.416110in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{0.495442in}{0.581792in}}%
\pgfpathlineto{\pgfqpoint{0.509629in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.525114in}{0.544753in}}%
\pgfpathlineto{\pgfqpoint{0.540193in}{0.526751in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{0.502944in}}%
\pgfpathlineto{\pgfqpoint{0.580766in}{0.480217in}}%
\pgfpathlineto{\pgfqpoint{0.606412in}{0.451834in}}%
\pgfpathlineto{\pgfqpoint{0.626429in}{0.430115in}}%
\pgfpathlineto{\pgfqpoint{0.637859in}{0.422124in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{0.420165in}}%
\pgfpathlineto{\pgfqpoint{0.650201in}{0.416268in}}%
\pgfpathlineto{\pgfqpoint{0.663527in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.509382in}}%
\pgfpathlineto{\pgfqpoint{0.491526in}{0.498318in}}%
\pgfpathlineto{\pgfqpoint{0.500762in}{0.486780in}}%
\pgfpathlineto{\pgfqpoint{0.509629in}{0.476236in}}%
\pgfpathlineto{\pgfqpoint{0.519143in}{0.465399in}}%
\pgfpathlineto{\pgfqpoint{0.532076in}{0.451314in}}%
\pgfpathlineto{\pgfqpoint{0.544743in}{0.438104in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{0.422135in}}%
\pgfpathlineto{\pgfqpoint{0.566876in}{0.416107in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/no_legend/0.1_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999968in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999968in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999968in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033597in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.033597in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033597in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033597in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.789640in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.789640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.789640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.751377in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.163211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.163211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.124949in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.536782in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.536782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.536782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.498520in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{1.499468in}}%
\pgfpathlineto{\pgfqpoint{0.553574in}{1.458626in}}%
\pgfpathlineto{\pgfqpoint{0.586517in}{1.419821in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{1.331403in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.294786in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{1.251961in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{1.202553in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{1.142854in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{1.108888in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{1.071802in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.028645in}}%
\pgfpathlineto{\pgfqpoint{0.927476in}{0.990835in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.964724in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.910564in}}%
\pgfpathlineto{\pgfqpoint{1.087146in}{0.878361in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.866528in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.803755in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{0.788983in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{0.760494in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{0.735320in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{0.680011in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.651721in}}%
\pgfpathlineto{\pgfqpoint{1.413420in}{0.636731in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.626439in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.605374in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.583648in}}%
\pgfpathlineto{\pgfqpoint{1.620146in}{0.572529in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{1.757963in}{0.526279in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.489633in}}%
\pgfpathlineto{\pgfqpoint{1.888224in}{0.483955in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{0.476537in}}%
\pgfpathlineto{\pgfqpoint{2.068052in}{0.466085in}}%
\pgfpathlineto{\pgfqpoint{2.171414in}{0.455119in}}%
\pgfpathlineto{\pgfqpoint{2.274777in}{0.443613in}}%
\pgfpathlineto{\pgfqpoint{2.343686in}{0.435628in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{0.432326in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.428056in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.428056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.028161in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.950108in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{0.646973in}{0.814696in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.757716in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.686702in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{0.618141in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.597035in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.577118in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.552161in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.525426in}}%
\pgfpathlineto{\pgfqpoint{1.068877in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.485420in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.457653in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.451473in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{0.449793in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{0.440354in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.432953in}}%
\pgfpathlineto{\pgfqpoint{1.551237in}{0.425250in}}%
\pgfpathlineto{\pgfqpoint{1.599241in}{0.421565in}}%
\pgfpathlineto{\pgfqpoint{1.620146in}{0.420450in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.417764in}}%
\pgfpathlineto{\pgfqpoint{2.068052in}{0.416452in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.735797in}}%
\pgfpathlineto{\pgfqpoint{0.515840in}{0.691727in}}%
\pgfpathlineto{\pgfqpoint{0.553574in}{0.641489in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{0.646973in}{0.519163in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.459448in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{0.419215in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.419169in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.416148in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{0.500842in}{0.555231in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{0.531662in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.504681in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.478998in}}%
\pgfpathlineto{\pgfqpoint{0.578880in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.434749in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.424313in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.419322in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{0.416611in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.498702in}}%
\pgfpathlineto{\pgfqpoint{0.494315in}{0.483316in}}%
\pgfpathlineto{\pgfqpoint{0.505423in}{0.468581in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{0.451932in}}%
\pgfpathlineto{\pgfqpoint{0.531130in}{0.436285in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.421428in}}%
\pgfpathlineto{\pgfqpoint{0.548371in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.491126in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{0.553574in}{1.407719in}}%
\pgfpathlineto{\pgfqpoint{0.586517in}{1.367927in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{1.322918in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{1.279399in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{1.225239in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{1.157757in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.923391in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{1.087146in}{0.781305in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.762984in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{0.725444in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.689507in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.674152in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{0.618828in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{1.369693in}{0.503773in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.496651in}}%
\pgfpathlineto{\pgfqpoint{1.413420in}{0.471916in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.449217in}}%
\pgfpathlineto{\pgfqpoint{1.482328in}{0.430192in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.417154in}}%
\pgfpathlineto{\pgfqpoint{1.551237in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.012807in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.939811in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{0.646973in}{0.797179in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.739622in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.694130in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.671044in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{0.646033in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{0.611489in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.592603in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.563957in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.533854in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.500132in}}%
\pgfpathlineto{\pgfqpoint{0.927476in}{0.468998in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.465710in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.438170in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{0.417010in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.416532in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{0.515840in}{0.687747in}}%
\pgfpathlineto{\pgfqpoint{0.553574in}{0.637310in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.582863in}}%
\pgfpathlineto{\pgfqpoint{0.646973in}{0.514501in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{0.497474in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.480129in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.462933in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.447081in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.430179in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{0.500842in}{0.554519in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{0.530921in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.503906in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.478191in}}%
\pgfpathlineto{\pgfqpoint{0.578880in}{0.453496in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.433886in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.423978in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.498702in}}%
\pgfpathlineto{\pgfqpoint{0.494315in}{0.483316in}}%
\pgfpathlineto{\pgfqpoint{0.505423in}{0.468581in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{0.451932in}}%
\pgfpathlineto{\pgfqpoint{0.531130in}{0.436285in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.421428in}}%
\pgfpathlineto{\pgfqpoint{0.548371in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/no_legend/0.2_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.670064in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.670064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.670064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.631802in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.924060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.924060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.885798in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.178056in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.178056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.178056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.139794in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.432052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.432052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.393790in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{1.533153in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.525935in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{1.518874in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{1.512572in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{1.497831in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.489710in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{1.481564in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.472808in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.433111in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{1.421894in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.397718in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.384698in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{1.375651in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{1.356631in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{1.340239in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{1.331644in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{1.322610in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{1.296195in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{1.273946in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.249361in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{1.240605in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{1.231553in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{1.222194in}}%
\pgfpathlineto{\pgfqpoint{1.156849in}{1.212519in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{1.202516in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{1.192174in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{1.212411in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{1.159000in}}%
\pgfpathlineto{\pgfqpoint{1.240193in}{1.147185in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.134969in}}%
\pgfpathlineto{\pgfqpoint{1.267974in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{1.095783in}}%
\pgfpathlineto{\pgfqpoint{1.309646in}{1.081826in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.078456in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{1.017628in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.972548in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.913526in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.835050in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.746532in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.581689in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.544730in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.489918in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.489918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.255321in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{1.243909in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{1.232147in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{1.220729in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{1.207379in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{1.193245in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{1.182435in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{1.168737in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{1.154662in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.142459in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{1.075436in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.064004in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{1.034254in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.002558in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.985650in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.968775in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.951054in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.932754in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.913853in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.880931in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.873493in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.854830in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.844790in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.799311in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.786468in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.777547in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.768327in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.758797in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.748947in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{0.728242in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.717365in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.706122in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.694500in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.679811in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.670068in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.625979in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.616062in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.601403in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.590415in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.589618in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.575993in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.533927in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.502903in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.464152in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.458009in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.449554in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.437689in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.424501in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.422718in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.417029in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.417029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.946444in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.905576in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.885728in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.868792in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.808415in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.788857in}}%
\pgfpathlineto{\pgfqpoint{0.661863in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.748767in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.731968in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.696948in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.659891in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.599750in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.578962in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.569256in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.563007in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.556717in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.550907in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.543990in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.536622in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.528770in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.522542in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.516007in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.486452in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.478116in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.469362in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.460167in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.450509in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.440362in}}%
\pgfpathlineto{\pgfqpoint{1.212411in}{0.438287in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{0.436026in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.434748in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.432175in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.428709in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.424238in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.418387in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.417201in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.416640in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416184in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.698511in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.671308in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.625676in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.597142in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.575213in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.529567in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.505672in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.489290in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.472518in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.455334in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.448109in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.441196in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.437639in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.433688in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.429946in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.425835in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.421315in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.417203in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.416340in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.576624in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.567575in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.557634in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.534431in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.516490in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.496278in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.439876in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.420601in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.474188in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{1.465605in}}%
\pgfpathlineto{\pgfqpoint{0.517880in}{1.458758in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{1.431145in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.407213in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{1.393374in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{1.381878in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{1.369915in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{1.360590in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{1.340906in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.330487in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{1.319644in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.300548in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.288425in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{1.275765in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{1.262533in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{1.248696in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{1.217215in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{1.184889in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{1.176929in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{1.167883in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{1.131303in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{1.075848in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.063341in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{1.050481in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.979453in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.859186in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.811511in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.760799in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.628880in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.486348in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.455734in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.433608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.210910in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.172366in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.157741in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.129823in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.103484in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.086636in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{1.075020in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.060888in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.014195in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.981572in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.974470in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.967795in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.955335in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.932502in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.916329in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.890060in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.858520in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.837010in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.820468in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.803491in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.786011in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.767963in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.749289in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.736461in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.716610in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{0.702944in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.688913in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{0.644611in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.638210in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{1.142044in}{0.618937in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.614097in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.605997in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{0.544114in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.527791in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.525662in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.490580in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.461889in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.444608in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.426755in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.419848in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.416396in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.930227in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.906722in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.865024in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{0.661863in}{0.737830in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.717941in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.677651in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.642679in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.612788in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.604949in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.598185in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.592083in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.586430in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.571136in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.561780in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.548436in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.535553in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.480286in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.462565in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{0.444516in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.443387in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.441680in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.439483in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{0.435898in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.432322in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.428770in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.423795in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.417888in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{0.417268in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.416664in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.713353in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.666749in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.590909in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.568486in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.521809in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.497375in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.480623in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.463473in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.455916in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.451236in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.447556in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.444375in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.441502in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.436331in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.431632in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.425089in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.416860in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.576624in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.567575in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.557634in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.534431in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.516490in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.496278in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.439876in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.420601in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/no_legend/0.2_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835320in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835320in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835320in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187486in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187486in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891819in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891819in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891819in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243985in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243985in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243985in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.723749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.723749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.685486in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.031429in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.031429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.031429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.993167in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.339110in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.339110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.339110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.300848in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.506631in}{1.527022in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{1.513655in}}%
\pgfpathlineto{\pgfqpoint{0.553420in}{1.499947in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{1.488935in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.431533in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{1.415297in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{1.398221in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.380576in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{1.343495in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{1.324020in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.303892in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{1.276950in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.248120in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{1.214072in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{1.196184in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{1.177375in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{1.158582in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{1.029593in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{1.017640in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.009528in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.981597in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.966920in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.951747in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.936061in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.919845in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.903081in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.885749in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.867832in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.849309in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.810362in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.789894in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.768734in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.752036in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.742456in}}%
\pgfpathlineto{\pgfqpoint{1.586608in}{0.732551in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.722311in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.700778in}}%
\pgfpathlineto{\pgfqpoint{1.685643in}{0.686943in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.677763in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.653163in}}%
\pgfpathlineto{\pgfqpoint{1.774430in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{1.797908in}{0.626869in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.613049in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{1.868341in}{0.583991in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{0.576419in}}%
\pgfpathlineto{\pgfqpoint{1.885153in}{0.574511in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.573065in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.548350in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.515027in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.475769in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.461168in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.441755in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.438068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.438068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.155922in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{1.136724in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{1.117159in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.098380in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{1.076435in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{1.052263in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.014682in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.958750in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.934385in}}%
\pgfpathlineto{\pgfqpoint{0.717931in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.891461in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.861744in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.802877in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.789169in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.775028in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.760440in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.745386in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.729851in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.713816in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.697265in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.680178in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.644320in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.625510in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.606084in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.596133in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.575742in}}%
\pgfpathlineto{\pgfqpoint{1.128792in}{0.565297in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{0.561759in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.554285in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.545136in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.535530in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.528859in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.518434in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.511195in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.499880in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.487994in}}%
\pgfpathlineto{\pgfqpoint{1.410525in}{0.479738in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.469603in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.457867in}}%
\pgfpathlineto{\pgfqpoint{1.480958in}{0.454071in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.449809in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{0.445180in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.440151in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.434688in}}%
\pgfpathlineto{\pgfqpoint{1.762691in}{0.429980in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.424948in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.423637in}}%
\pgfpathlineto{\pgfqpoint{1.833124in}{0.422777in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.421966in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.420332in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.418131in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.416731in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416112in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.777556in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.720811in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.690753in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.661895in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.630955in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.568613in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.511629in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.500523in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.488946in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.476868in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.468521in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.455535in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.446398in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.437298in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.433068in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.429723in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.425996in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.422459in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.418567in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.417033in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{1.762691in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.584534in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.446791in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.439674in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.432221in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.425557in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.419592in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.537131in}}%
\pgfpathlineto{\pgfqpoint{0.493467in}{0.523746in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{0.508883in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.474037in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.452863in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.427031in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.417030in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.470308in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{1.452875in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.435107in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{1.418020in}}%
\pgfpathlineto{\pgfqpoint{0.600542in}{1.400020in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.385035in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.337842in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.317606in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.231484in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{1.202526in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.155972in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.091555in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{1.063486in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{0.991303in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.879590in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.869110in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.848997in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.829672in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.810855in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{1.504436in}{0.681879in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.653318in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.634462in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{1.586608in}{0.617622in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{1.621825in}{0.594700in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{0.566377in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.545930in}}%
\pgfpathlineto{\pgfqpoint{1.774430in}{0.505570in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.499326in}}%
\pgfpathlineto{\pgfqpoint{1.797908in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.488535in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.483662in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{0.474558in}}%
\pgfpathlineto{\pgfqpoint{1.868341in}{0.466028in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.457863in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.429761in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.416600in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.115362in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{1.073691in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{1.029911in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{1.003925in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.963956in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.951070in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.925660in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.901869in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.831271in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.772700in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.737020in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.700667in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.614116in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.603327in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.593073in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.537748in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{0.517641in}}%
\pgfpathlineto{\pgfqpoint{1.128792in}{0.486783in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.478403in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.470322in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.463529in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.457570in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.452142in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.447085in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.442301in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.433309in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{0.429022in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.425049in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.422266in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.420047in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.418119in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.416654in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.833000in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.762580in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.733683in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.704281in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.673400in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.643752in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.611964in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.593238in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.582340in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.569158in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.556852in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.540243in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.534031in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.522520in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.463285in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.444226in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.436223in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{0.430265in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.428203in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.425228in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.420731in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.586038in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.527501in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.471657in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.457082in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.444639in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.435127in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.425962in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.417288in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.537131in}}%
\pgfpathlineto{\pgfqpoint{0.493467in}{0.523746in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{0.508883in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.474037in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.452863in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.427031in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.417030in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/no_legend/0.2_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.852382in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.852382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.852382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.814119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.288695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.288695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.250433in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{1.517698in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.495071in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.448493in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.423539in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.403012in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.374396in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.349550in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.332947in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.313590in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.292651in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.271365in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.229134in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.205590in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.150859in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.119014in}}%
\pgfpathlineto{\pgfqpoint{1.030514in}{1.083657in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.059584in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.038641in}}%
\pgfpathlineto{\pgfqpoint{1.121329in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.973702in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.955529in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.940678in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.919575in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.878765in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{1.350662in}{0.833466in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.812622in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{0.781740in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.760063in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.741956in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.722915in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.710840in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.690993in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.680820in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.638400in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.593071in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.569252in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.557044in}}%
\pgfpathlineto{\pgfqpoint{1.858061in}{0.550790in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.539647in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.528879in}}%
\pgfpathlineto{\pgfqpoint{1.999143in}{0.517748in}}%
\pgfpathlineto{\pgfqpoint{2.045082in}{0.506240in}}%
\pgfpathlineto{\pgfqpoint{2.091021in}{0.494344in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{0.482045in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{0.469331in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{0.466273in}}%
\pgfpathlineto{\pgfqpoint{2.274777in}{0.459695in}}%
\pgfpathlineto{\pgfqpoint{2.352143in}{0.451908in}}%
\pgfpathlineto{\pgfqpoint{2.412595in}{0.445513in}}%
\pgfpathlineto{\pgfqpoint{2.481503in}{0.437873in}}%
\pgfpathlineto{\pgfqpoint{2.527442in}{0.432563in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.431430in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.431430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.078628in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{1.048592in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.018176in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.989163in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.955868in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.922641in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.895381in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.857481in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.802779in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.777305in}}%
\pgfpathlineto{\pgfqpoint{0.779369in}{0.752675in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.736350in}}%
\pgfpathlineto{\pgfqpoint{0.850666in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.684827in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.662565in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.640290in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.614454in}}%
\pgfpathlineto{\pgfqpoint{1.030514in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.566371in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.549463in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.536471in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.524749in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.512657in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.500181in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.474023in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.460312in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{0.447732in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.447217in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.440627in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.426107in}}%
\pgfpathlineto{\pgfqpoint{1.756481in}{0.421538in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.418827in}}%
\pgfpathlineto{\pgfqpoint{2.091021in}{0.416694in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.777246in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.684795in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.640790in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.604621in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.558503in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.520787in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.512092in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.483355in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.466751in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.453338in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.434335in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.429881in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.424880in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.419620in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.417412in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.416815in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.569474in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.529208in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.476348in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.443243in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.434978in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.417141in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.494558in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{0.530101in}{0.457200in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.438273in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{1.462073in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.437820in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{1.414685in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.388132in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.361235in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.283410in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.224918in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.144930in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.095606in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.062262in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.022311in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.980310in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{1.218179in}{0.851229in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.830288in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.748480in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.667982in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.647856in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.608419in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.573345in}}%
\pgfpathlineto{\pgfqpoint{1.575281in}{0.547118in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.523236in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.507121in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.486800in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.477771in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.464959in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.452928in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.441515in}}%
\pgfpathlineto{\pgfqpoint{1.756481in}{0.437090in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.431960in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.423956in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.417955in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.052037in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{1.021309in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.990191in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.895187in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.839643in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.662205in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.619591in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.596315in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.574242in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.553091in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.531268in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.512803in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.493403in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.474374in}}%
\pgfpathlineto{\pgfqpoint{1.074180in}{0.461139in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.456698in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.441672in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.428264in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.417846in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{0.719252in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.676226in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.631850in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.566328in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.550978in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.529914in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.518455in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.501137in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.483009in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.462775in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.441802in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.424395in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.603310in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.567871in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.474509in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.453474in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.441942in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.431917in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.421673in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.494558in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{0.530101in}{0.457200in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.438273in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/no_legend/0.5_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.659425in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.979306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.979306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.941044in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.260926in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.260926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.260926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.222663in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.542545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.542545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.504282in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.538887in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.537614in}}%
\pgfpathlineto{\pgfqpoint{0.913172in}{1.536112in}}%
\pgfpathlineto{\pgfqpoint{1.014412in}{1.534340in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.528538in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{1.526051in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.521446in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.517940in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.507490in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.499611in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.463065in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.440047in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.416765in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.331190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.484169in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.474455in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.468948in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.453043in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{1.447764in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.441526in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.427732in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.420115in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{1.413155in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{1.405500in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.403329in}}%
\pgfpathlineto{\pgfqpoint{0.973916in}{1.396458in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{1.390996in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{1.383275in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{1.377138in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.370685in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{1.363903in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.356772in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.349276in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.341395in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{1.333111in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{1.324402in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{1.305622in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{1.284867in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{1.273685in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.265914in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{1.253760in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.208599in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.176589in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.135270in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.953802in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.902429in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.830331in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.727007in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.679349in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.528472in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.528472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{1.287170in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.277931in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{1.268893in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{1.235036in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.226709in}}%
\pgfpathlineto{\pgfqpoint{0.690446in}{1.213705in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.204678in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.195355in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.185725in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.175776in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{1.133909in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.120862in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{1.108759in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.096036in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.083328in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{1.027161in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{1.011924in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.991279in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.980975in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.946812in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.934245in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.911860in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.887538in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.877230in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.866574in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.855557in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.820224in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.794633in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.778190in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.752909in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.738049in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{0.706804in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.690385in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{0.653251in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.651319in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.632491in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.607109in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.574348in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.531458in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.474432in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.455247in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.446310in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.433767in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.015609in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.001375in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.986778in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.956233in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.925678in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.908965in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.891836in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.877015in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.862782in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.847611in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.795986in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.727685in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.708358in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.688076in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.667847in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.624709in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.593531in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.586040in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.578055in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.562778in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.548231in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.540406in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.532188in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.523556in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.514489in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.504964in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.494958in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.473397in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.449592in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.436775in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.427869in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.418664in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.772103in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.730420in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.705681in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.687476in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.664974in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.642370in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.618778in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.560471in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.542870in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.521202in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.487215in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.467635in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.447501in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.426791in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.416211in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.533924in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.530213in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.528124in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.525740in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{1.521749in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{1.134950in}{1.514595in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{1.508671in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.505186in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.501548in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.501253in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.496228in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.489507in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.473022in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.463291in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.451101in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.435071in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.385794in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.269525in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.269525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.446390in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.433969in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.428505in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.422669in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{1.416482in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.402938in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.395518in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.387624in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.367935in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.353152in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{1.345209in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{1.322295in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{1.308972in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.290665in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{1.267998in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.257301in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{1.198831in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.188157in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.180782in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.144946in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.097330in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.003596in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.890121in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.807946in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.731182in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.664912in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.513697in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.458690in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.458690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.240016in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.218834in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.206556in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.170763in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.157651in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.112845in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.091249in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.056540in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.029418in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.996724in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.982143in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.967134in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.901740in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.883798in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.871430in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.858718in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.804129in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.789465in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.774361in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.742763in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.726300in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.718872in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.712222in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.706091in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.700334in}}%
\pgfpathlineto{\pgfqpoint{1.230389in}{0.689592in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.679539in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.669926in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.656003in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.633397in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.606263in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.564040in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.459699in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.434695in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.998708in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.983494in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.952808in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.935242in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.884718in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.866409in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.835353in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.819136in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.802435in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.749233in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.730398in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.690949in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.649771in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.634412in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.624010in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.603419in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.576630in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.556216in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.510512in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.473488in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.456934in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.439873in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.422243in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.416231in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.772103in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.730420in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.705681in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.687476in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.664974in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.642370in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.618778in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.560471in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.542870in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.521202in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.487215in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.467635in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.447501in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.426791in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.416211in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/no_legend/0.5_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.581277in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.581277in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.581277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.581277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.581277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.581277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.581277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.581277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.702092in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.702092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.702092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.663830in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.988116in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.988116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.988116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.949854in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.274140in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.274140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.274140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.235877in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.560163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.560163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.521901in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=0.998673in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.581277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.581277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.581277in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.581277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.525791in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{1.522178in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{1.513772in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.505361in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{1.500615in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.489869in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{1.479430in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{1.468477in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{1.459649in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{1.446831in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{1.439182in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{1.426710in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{1.412926in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.393295in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{1.385364in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{1.375777in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{1.368259in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{1.359044in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{1.349356in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.339172in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{1.328465in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.317210in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.241939in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.130540in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.055990in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.886584in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.796399in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.692710in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.615845in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.537676in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.475835in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.475835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.361858in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.353332in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.335823in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.325642in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.314797in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{1.293811in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{1.282925in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.271006in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{1.257725in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.246222in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.235761in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.224180in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.211030in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{1.196429in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.184153in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{1.172760in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.160778in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.136213in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.109739in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{1.095826in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{1.081441in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.051406in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{1.039760in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{1.023825in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{1.008891in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.995805in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.982275in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.968287in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.951196in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.923415in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.890909in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.873826in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.856163in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.829006in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.818309in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.795816in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.783994in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.746070in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.732562in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.718597in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.699670in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{0.689230in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.673796in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{0.629185in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.624886in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.591575in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.490665in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.443873in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.429002in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.421193in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.417292in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.416185in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{1.053541in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{1.038574in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{1.021393in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.003873in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.988813in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.971143in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.934059in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.893805in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.873761in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.852327in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.830187in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.819868in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.778679in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.764029in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.717086in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.700384in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.678304in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.665285in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.643657in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.627798in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.603733in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.587756in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.577325in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.571558in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.561110in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.550131in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.538593in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.513723in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.504869in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.486253in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.476472in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.466360in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.455908in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.445102in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.443593in}}%
\pgfpathlineto{\pgfqpoint{1.182255in}{0.439060in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.434717in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.430113in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{0.425111in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.420798in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{0.416188in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.821953in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.797682in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.772847in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.721079in}}%
\pgfpathlineto{\pgfqpoint{0.622570in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.668666in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.641506in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.619458in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.566486in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.540251in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.528089in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.518110in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.507676in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.485336in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.473372in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.447707in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.433939in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.422739in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.419503in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.641151in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.576715in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.461763in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.423913in}}%
\pgfpathlineto{\pgfqpoint{0.669717in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.507827in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.498024in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.487807in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.482068in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.477151in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{1.471921in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.466354in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{1.460426in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.454109in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.429711in}}%
\pgfpathlineto{\pgfqpoint{0.973916in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{1.413967in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{1.405466in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.389418in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{1.366260in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{1.357826in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{1.348999in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{1.333662in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{1.317977in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{1.305029in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.291611in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{1.281183in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.263004in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.227472in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.128051in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.067539in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.815677in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.711227in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.604914in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.510510in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.440059in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.323135in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.313690in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.303915in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.294394in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.283226in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.271366in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{1.257862in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{1.248499in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.224376in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.189541in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{1.174018in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{1.158043in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{1.106832in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.088484in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{1.069407in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{1.056258in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{1.039753in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.007264in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.992347in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.940617in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.882531in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.837541in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.790259in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.765520in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.739936in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.705154in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.673592in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.651235in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.617750in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.490659in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.439884in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.050688in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.034518in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{1.017903in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.997766in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.965990in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.901033in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.875369in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.849166in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.822302in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.794665in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.766152in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.746609in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.718797in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.652323in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.595569in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.578181in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.460459in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.453026in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.446739in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.441126in}}%
\pgfpathlineto{\pgfqpoint{1.014412in}{0.435960in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.431114in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.422083in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.417804in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.811764in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.786946in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.761551in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.736827in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.708617in}}%
\pgfpathlineto{\pgfqpoint{0.622570in}{0.679846in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.655023in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.604706in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.591786in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.574553in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.568230in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.556644in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.536870in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.517448in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.498729in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.471439in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.417913in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.165209in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.641151in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.576715in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.461763in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.423913in}}%
\pgfpathlineto{\pgfqpoint{0.669717in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/laplace/half_page/no_legend/0.5_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835320in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835320in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835320in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187486in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187486in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891819in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891819in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891819in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243985in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243985in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243985in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.681546in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.681546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.681546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.643284in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.947024in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.947024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.947024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.908762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.212502in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.212502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.212502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.174240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.477980in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.477980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.477980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.439718in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{1.531046in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{0.600542in}{1.503059in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.494912in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{1.486488in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{0.705356in}{1.464511in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.454725in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{1.434844in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{1.424395in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.413592in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{1.396779in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.385123in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.360610in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{1.334408in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{1.320400in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{1.292262in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.277447in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.246293in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{1.229920in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{1.187138in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{1.170010in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{1.152301in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{1.133991in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{1.115061in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{1.095490in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{1.054334in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{1.045096in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{1.026152in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.986315in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.943732in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.879789in}}%
\pgfpathlineto{\pgfqpoint{1.586608in}{0.860739in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.820681in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.799627in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{0.777861in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{0.766702in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.743821in}}%
\pgfpathlineto{\pgfqpoint{1.739213in}{0.728016in}}%
\pgfpathlineto{\pgfqpoint{1.762691in}{0.711676in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.677315in}}%
\pgfpathlineto{\pgfqpoint{1.833124in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.856602in}{0.640585in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{0.621282in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.611388in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.500534in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.457328in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.435599in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.423281in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.421441in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.421441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.223729in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{1.208415in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{1.192724in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.177590in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{1.159821in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{1.127592in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.109402in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{1.088031in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.076739in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{1.056055in}}%
\pgfpathlineto{\pgfqpoint{0.705356in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.018178in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.999447in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.976600in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.952147in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.926866in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.900910in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.844284in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.820280in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.795464in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.769807in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.743282in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.716301in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.697814in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.678701in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.658941in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.648811in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.628039in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.606563in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.584359in}}%
\pgfpathlineto{\pgfqpoint{1.185818in}{0.563060in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.550614in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.538824in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.526635in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.514032in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.466987in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.459759in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.451202in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.444173in}}%
\pgfpathlineto{\pgfqpoint{1.504436in}{0.435775in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.427218in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.423482in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{0.419353in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.417207in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.912866in}}%
\pgfpathlineto{\pgfqpoint{0.502212in}{0.891013in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.868705in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.847265in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.822470in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.797527in}}%
\pgfpathlineto{\pgfqpoint{0.600542in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.721171in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.704724in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.691942in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.669932in}}%
\pgfpathlineto{\pgfqpoint{0.705356in}{0.647635in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.629689in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.585592in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.559691in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.532936in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.521010in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.510256in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.499145in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.487666in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.475806in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.463551in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.450889in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.437804in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.433841in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.428137in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.423191in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.417908in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.416532in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.693449in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.609046in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.577057in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.541929in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.519627in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.504774in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.489215in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.478410in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.466320in}}%
\pgfpathlineto{\pgfqpoint{0.705356in}{0.451244in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.439256in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.427339in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.421250in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.431879in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.514867in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{1.505788in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{1.476576in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.465416in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{1.456213in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{1.441924in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.421916in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.407055in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{1.395237in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.384006in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.372436in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{1.358128in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.335561in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.322500in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{1.309033in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{1.295241in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{1.280907in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{1.251981in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.236864in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.205463in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{1.189138in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{1.172370in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.119205in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{1.091342in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{1.043604in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{1.023938in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{1.003891in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.983430in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.941141in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{0.796863in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.762560in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.739269in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{0.704008in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.681164in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.647597in}}%
\pgfpathlineto{\pgfqpoint{1.833124in}{0.570119in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{0.559477in}}%
\pgfpathlineto{\pgfqpoint{1.856602in}{0.549179in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{0.529352in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.519726in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.196367in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.149159in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{1.125962in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{1.106688in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{1.090839in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.049521in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{1.028361in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{1.006278in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.983621in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.960361in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.936470in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.911917in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.886723in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.823214in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.784565in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.758418in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.731895in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.635964in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.609317in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{0.539472in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.506989in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.494584in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.483010in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.472076in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.461628in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.451558in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.435730in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{0.432418in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.424677in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.418063in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.895991in}}%
\pgfpathlineto{\pgfqpoint{0.506631in}{0.868528in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.825015in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.791171in}}%
\pgfpathlineto{\pgfqpoint{0.600542in}{0.755855in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.663102in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.635799in}}%
\pgfpathlineto{\pgfqpoint{0.717931in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.571846in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{0.545615in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.528656in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.500283in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.472429in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.444989in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{0.433150in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.428947in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.422820in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.688913in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.660480in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.631605in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.603977in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.571786in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.528320in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.515747in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.502562in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.487821in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.472520in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.442316in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.424957in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.431879in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/both_legends/0.1_0.7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.760949in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.760949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.760949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.722687in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.105829in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.105829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.105829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.067567in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.450710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.450710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.412448in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.460980in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.431148in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.376386in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.223771in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.118870in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.751169in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.689364in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.175433in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.148575in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.092937in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.008637in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.849703in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.692889in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.586481in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.528531in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.458863in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.811504in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.781672in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.726910in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.618580in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.538438in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.505659in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.469394in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.429195in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.678177in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.651859in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.599195in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.569363in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.539370in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.514602in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.485063in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.449105in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.429437in}}%
\pgfpathlineto{\pgfqpoint{0.643456in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554020in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.500844in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.426076in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.460980in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.431148in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.376386in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.223771in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.118870in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.751169in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.689364in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.175433in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.148575in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.092937in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.008637in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.849703in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.692889in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.586481in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.528531in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.458863in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.811504in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.781672in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.726910in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.618580in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.538438in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.505659in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.469394in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.429195in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.678177in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.651859in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.599195in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.569363in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.539370in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.514602in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.485063in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.449105in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.429437in}}%
\pgfpathlineto{\pgfqpoint{0.643456in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554020in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.500844in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.426076in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804639in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.804639in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.804639in}{0.566658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849083in,y=1.410067in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{1.291323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=1.252434in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{1.136390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=1.097501in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{0.981457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=0.942568in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{0.826524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=0.787635in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{0.671591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=0.632702in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/no_legend/0.1_0.7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.760949in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.760949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.760949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.722687in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.105829in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.105829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.105829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.067567in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.450710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.450710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.412448in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.460980in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.431148in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.376386in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.223771in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.118870in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.751169in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.689364in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.175433in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.148575in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.092937in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.008637in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.849703in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.692889in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.586481in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.528531in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.458863in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.811504in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.781672in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.726910in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.618580in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.538438in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.505659in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.469394in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.429195in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.678177in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.651859in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.599195in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.569363in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.539370in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.514602in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.485063in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.449105in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.429437in}}%
\pgfpathlineto{\pgfqpoint{0.643456in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554020in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.500844in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.426076in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.460980in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.431148in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.376386in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.223771in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.118870in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.751169in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.689364in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.175433in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.148575in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.092937in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.008637in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.849703in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.692889in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.586481in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.528531in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.458863in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.811504in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.781672in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.726910in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.618580in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.538438in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.505659in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.469394in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.429195in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.678177in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.651859in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.599195in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.569363in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.539370in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.514602in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.485063in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.449105in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.429437in}}%
\pgfpathlineto{\pgfqpoint{0.643456in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554020in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.500844in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.426076in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/no_legend/0.1_0.8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.875909in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.875909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.875909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.837647in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.335750in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.335750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.335750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.297488in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{1.526296in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{1.512291in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.498781in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.467262in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.454134in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.438152in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.419115in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.358044in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.352810in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.334944in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.313801in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.290549in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.266509in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.209790in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{1.189388in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.133518in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.040197in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.009960in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.976409in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.941721in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.905857in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.868777in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.790805in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.707458in}}%
\pgfpathlineto{\pgfqpoint{1.218179in}{0.663654in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.646024in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.618365in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.571541in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.523130in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.421329in}}%
\pgfpathlineto{\pgfqpoint{1.350662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{1.188085in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.160570in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{1.144887in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.115923in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.099941in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.058477in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.040872in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.014599in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.996733in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.975590in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.902542in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.851177in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.823708in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.765945in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.735587in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.638198in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.603510in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.530566in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.492230in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.452594in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.862815in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.849305in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.817786in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.804657in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.788676in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.769639in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.747212in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.729607in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.703334in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.685468in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.664325in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.641073in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.617033in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.591277in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.560313in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.512442in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.484042in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.454679in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.424321in}}%
\pgfpathlineto{\pgfqpoint{0.988483in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.678177in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.664511in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.621313in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.605477in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.592349in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.576367in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.557330in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.534903in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.517298in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.496259in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.491025in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.473159in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.428764in}}%
\pgfpathlineto{\pgfqpoint{0.802999in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554020in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.540354in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.526349in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.497156in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.481320in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.468192in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.433173in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.422712in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{1.526296in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{1.512291in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.498781in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.467262in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.454134in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.438152in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.419115in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.358044in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.352810in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.334944in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.313801in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.290549in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.266509in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.209790in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{1.189388in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.161919in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.133518in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.040197in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.009960in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.976409in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.941721in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.905857in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.868777in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.790805in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.707458in}}%
\pgfpathlineto{\pgfqpoint{1.218179in}{0.663654in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.646024in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.618365in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.571541in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.523130in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.421329in}}%
\pgfpathlineto{\pgfqpoint{1.350662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{1.188085in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.160570in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{1.144887in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.115923in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.099941in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.058477in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.040872in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.014599in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.996733in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.975590in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.902542in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.851177in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.823708in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.765945in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.735587in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.638198in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.603510in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.530566in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.492230in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.452594in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.862815in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.849305in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.817786in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.804657in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.788676in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.769639in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.747212in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.729607in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.703334in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.685468in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.664325in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.641073in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.617033in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.591277in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.560313in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.512442in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.484042in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.454679in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.424321in}}%
\pgfpathlineto{\pgfqpoint{0.988483in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.678177in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.664511in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.621313in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.605477in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.592349in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.576367in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.557330in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.534903in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.517298in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.496259in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.491025in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.473159in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.428764in}}%
\pgfpathlineto{\pgfqpoint{0.802999in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554020in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.540354in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.526349in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.497156in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.481320in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.468192in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.433173in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.422712in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/no_legend/0.1_0.9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.760949in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.760949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.760949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.722687in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.105829in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.105829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.105829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.067567in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.450710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.450710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.412448in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{1.531770in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.523230in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{1.514854in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.504964in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.494645in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.469780in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.455152in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.446432in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.437417in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.427759in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.416148in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.398196in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.371587in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.365151in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.352551in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.328630in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.315622in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.302173in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.288268in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.273892in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.243661in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.227773in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.176804in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.158650in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.139881in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.058221in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.013123in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.989421in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.964068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.799419in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.757720in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.736479in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.703400in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.633840in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.597282in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.559485in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.520407in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.480004in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{1.193559in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{1.176643in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.166753in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.156434in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.148024in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.131569in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.099206in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.089548in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.064867in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.049335in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.026940in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.014340in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.990419in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.950057in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.935681in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.920818in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.905450in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.889562in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.856153in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.782264in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.762201in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.697837in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.674912in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.651210in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.625857in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.601368in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.548090in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.520089in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.491139in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.419509in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.873753in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.855488in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.845168in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.820304in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.813604in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.796956in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.778283in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.753601in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.748720in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.738070in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.703074in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.691735in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.666145in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.652696in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.638792in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.624415in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.609552in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.594185in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.578297in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.555259in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.544887in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.509174in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.490404in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.470999in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.450935in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.430192in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.678177in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.669985in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.661445in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.653069in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.643179in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.632860in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.593367in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.575632in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.565974in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.554363in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.541293in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.536411in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.525761in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.509802in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.503366in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.479426in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.466845in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.453837in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.440388in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.426483in}}%
\pgfpathlineto{\pgfqpoint{1.121329in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554020in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.545828in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.537288in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.519022in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.500293in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.489883in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.483838in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.477139in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.469210in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.451475in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.441817in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.430206in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.417136in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{1.531770in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.523230in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{1.514854in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.504964in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.494645in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.469780in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.455152in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.446432in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.437417in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.427759in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.416148in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.398196in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.371587in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.365151in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.352551in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.328630in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.315622in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.302173in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.288268in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.273892in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.243661in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.227773in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.176804in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.158650in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.139881in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.058221in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.013123in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.989421in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.964068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.799419in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.757720in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.736479in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.703400in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.633840in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.597282in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.559485in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.520407in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.480004in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{1.193559in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{1.176643in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.166753in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.156434in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.148024in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.131569in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.099206in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.089548in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.064867in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.049335in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.026940in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.014340in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.990419in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.950057in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.935681in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.920818in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.905450in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.889562in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.856153in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.782264in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.762201in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.697837in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.674912in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.651210in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.625857in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.601368in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.548090in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.520089in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.491139in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.419509in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.873753in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.855488in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.845168in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.820304in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.813604in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.796956in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.778283in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.753601in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.748720in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.738070in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.703074in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.691735in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.666145in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.652696in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.638792in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.624415in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.609552in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.594185in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.578297in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.555259in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.544887in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.509174in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.490404in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.470999in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.450935in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.430192in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.678177in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.669985in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.661445in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.653069in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.643179in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.632860in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.593367in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.575632in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.565974in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.554363in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.541293in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.536411in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.525761in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.509802in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.503366in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.479426in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.466845in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.453837in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.440388in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.426483in}}%
\pgfpathlineto{\pgfqpoint{1.121329in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554020in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.545828in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.537288in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.519022in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.500293in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.489883in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.483838in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.477139in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.469210in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.451475in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.441817in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.430206in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.417136in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/no_legend/0.2_0.7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.702136in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.702136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.702136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.663874in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.988204in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.988204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.988204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.949941in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.274271in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.274271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.274271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.236009in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.560339in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.560339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.560339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.522077in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=0.999901in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.484022in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.462617in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.437872in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.412994in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.392449in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.367948in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.338122in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.302593in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.265859in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.178848in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.145504in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.017783in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.969715in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.911928in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.714782in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.690156in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.658125in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.595417in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.476368in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.302849in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.278104in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.253225in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.208180in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.178354in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.142824in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.106091in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.076349in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.049160in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.019079in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.858015in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.714083in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.662817in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.530387in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.498357in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.435648in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.091646in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.047537in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.001388in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.976509in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.955965in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.901637in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.866108in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.829374in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.799632in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.772443in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.742363in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.709019in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.669560in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.626165in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.581298in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.533230in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.475443in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.437367in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.783898in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.762492in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.737748in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.667823in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.637997in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.565734in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.508803in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.478723in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.445379in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.623092in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.554664in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.529786in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.484740in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.454914in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.419385in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.484022in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.462617in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.437872in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.412994in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.392449in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.367948in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.338122in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.302593in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.265859in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.178848in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.145504in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.017783in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.969715in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.911928in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.714782in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.690156in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.658125in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.595417in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.476368in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.302849in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.278104in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.253225in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.208180in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.178354in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.142824in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.106091in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.076349in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.049160in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.019079in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.858015in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.714083in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.662817in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.530387in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.498357in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.435648in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.091646in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.047537in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.001388in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.976509in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.955965in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.901637in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.866108in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.829374in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.799632in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.772443in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.742363in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.709019in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.669560in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.626165in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.581298in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.533230in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.475443in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.437367in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.783898in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.762492in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.737748in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.667823in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.637997in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.565734in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.508803in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.478723in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.445379in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.623092in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.554664in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.529786in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.484740in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.454914in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.419385in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/no_legend/0.2_0.8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.797492in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.797492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.797492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.759229in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.178915in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.178915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.178915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.140653in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.560339in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.560339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.560339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.522077in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=0.999901in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{1.503289in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.491119in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.462625in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.450717in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.436432in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.409289in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.394686in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.377235in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.359192in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.340537in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.321250in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.301309in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.279946in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.214555in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.190998in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.155697in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.113591in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.060680in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.971403in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.906728in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.872737in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.837594in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.786636in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.724855in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.684700in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.643183in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.600259in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.555881in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.509998in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.462560in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{0.424410in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{1.343520in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.331350in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.302857in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.276663in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.259446in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.234918in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.217466in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.199423in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.198306in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.180769in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.161482in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.120177in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.094494in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.065585in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.054787in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.995929in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.981693in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.953823in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.872139in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.842391in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.811635in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.746960in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.712969in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.626868in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.565087in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.524931in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.483415in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.440491in}}%
\pgfpathlineto{\pgfqpoint{1.350662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.091646in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{1.066804in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.040474in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.026140in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.014232in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.999947in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.982729in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.940750in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{0.922707in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.904052in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.884765in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.817778in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.778070in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.754513in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.719212in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.704976in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.677106in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.652025in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.624195in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.595423in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.565675in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.534919in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.470243in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.436252in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{0.815077in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.790994in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.776834in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.736307in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.719089in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.694561in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.677110in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{0.659067in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.657950in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.640412in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.621125in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.601185in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.579821in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.554138in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.525228in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.514430in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.490873in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.455572in}}%
\pgfpathlineto{\pgfqpoint{0.988483in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{0.631994in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{0.620081in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.607911in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.593750in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.579417in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.553224in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.536006in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.526081in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.511478in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{0.475983in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.474866in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.457329in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.438042in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.418101in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{1.503289in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.491119in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.462625in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.450717in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.436432in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.409289in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.394686in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.377235in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.359192in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.340537in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.321250in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.301309in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.279946in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.214555in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.190998in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.155697in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.113591in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.060680in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.971403in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.906728in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.872737in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.837594in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.786636in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.724855in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.684700in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.643183in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.600259in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.555881in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.509998in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.462560in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{0.424410in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{1.343520in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.331350in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.302857in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.276663in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.259446in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.234918in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.217466in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.199423in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.198306in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.180769in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.161482in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.120177in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.094494in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.065585in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.054787in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.995929in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.981693in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.953823in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.872139in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.842391in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.811635in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.746960in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.712969in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.626868in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.565087in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.524931in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.483415in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.440491in}}%
\pgfpathlineto{\pgfqpoint{1.350662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.091646in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{1.066804in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.040474in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.026140in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.014232in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.999947in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.982729in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.940750in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{0.922707in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.904052in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.884765in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.817778in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.778070in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.754513in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.719212in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.704976in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.677106in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.652025in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.624195in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.595423in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.565675in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.534919in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.470243in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.436252in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{0.815077in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.790994in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.776834in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.736307in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.719089in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.694561in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.677110in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{0.659067in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.657950in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.640412in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.621125in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.601185in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.579821in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.554138in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.525228in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.514430in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.490873in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.455572in}}%
\pgfpathlineto{\pgfqpoint{0.988483in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{0.631994in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{0.620081in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.607911in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.593750in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.579417in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.553224in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.536006in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.526081in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.511478in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{0.475983in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.474866in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.457329in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.438042in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.418101in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/no_legend/0.2_0.9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.702136in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.702136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.702136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.663874in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.988204in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.988204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.988204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.949941in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.274271in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.274271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.274271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.236009in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.560339in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.560339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.560339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.522077in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=0.999901in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.583734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.513087in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.505517in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.496462in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.487287in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.469917in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.450550in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.443073in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.435061in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.425430in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.414589in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.402345in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.392572in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.383130in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.372678in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.363273in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.352837in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.342047in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.330891in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.295105in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.241467in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.211844in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.196275in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.163537in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.146331in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.128541in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{1.071473in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.050444in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.030131in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.962713in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.938700in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.879285in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.861666in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.805860in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.776530in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.746207in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.682441in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.648928in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.578456in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.541419in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.503126in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.463535in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.422602in}}%
\pgfpathlineto{\pgfqpoint{1.999143in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.361011in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.353319in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.345749in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.336694in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.327518in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.318320in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.310148in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.298418in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.290782in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.283304in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.275293in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.265662in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.254821in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.232804in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.223361in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.212910in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.182279in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.159589in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.147665in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.135336in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.109411in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.090302in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.081699in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.067134in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.052076in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.020410in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.968773in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.931365in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.911705in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.890676in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.870363in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.848635in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.802945in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.719516in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.674460in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.616762in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.586438in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.522673in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.489160in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.454511in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.418688in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.091646in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.084294in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.069032in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.059978in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.050802in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.041604in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.033432in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.021702in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.006588in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.988945in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.978104in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.965860in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.936193in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.926788in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.916352in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.905562in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.894407in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.882873in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.870948in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.858620in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.845873in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.804982in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.759790in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.743694in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.692057in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.654649in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.634988in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.593646in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.571918in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.549454in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.502215in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.477388in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.442800in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.425181in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.812963in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.796338in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.787162in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.777964in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.769792in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.758062in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.750425in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.742948in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.734936in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.725305in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.714464in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.683005in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.652712in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.641922in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.619233in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.607309in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.594980in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.582233in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.569055in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.549945in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.541342in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.526777in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.496150in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.480054in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.463412in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.428417in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.637571in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.622309in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.613254in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.604079in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.594881in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.586709in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.567342in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.559864in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.551853in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.542222in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.531381in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.519137in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.509364in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.499921in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.489470in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.480065in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.469629in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.458839in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.447683in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.436150in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.424225in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.513087in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.505517in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.496462in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.487287in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.469917in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.450550in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.443073in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.435061in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.425430in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.414589in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.402345in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.392572in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.383130in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.372678in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.363273in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.352837in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.342047in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.330891in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.295105in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.241467in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.211844in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.196275in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.163537in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.146331in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.128541in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{1.071473in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.050444in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.030131in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.962713in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.938700in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.879285in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.861666in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.805860in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.776530in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.746207in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.682441in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.648928in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.578456in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.541419in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.503126in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.463535in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.422602in}}%
\pgfpathlineto{\pgfqpoint{1.999143in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.361011in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.353319in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.345749in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.336694in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.327518in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.318320in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.310148in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.298418in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.290782in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.283304in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.275293in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.265662in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.254821in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.232804in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.223361in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.212910in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.182279in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.159589in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.147665in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.135336in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.109411in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.090302in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.081699in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.067134in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.052076in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.020410in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.968773in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.931365in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.911705in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.890676in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.870363in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.848635in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.802945in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.719516in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.674460in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.616762in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.586438in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.522673in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.489160in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.454511in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.418688in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.091646in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.084294in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.069032in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.059978in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.050802in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.041604in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.033432in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.021702in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.006588in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.988945in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.978104in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.965860in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.936193in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.926788in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.916352in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.905562in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.894407in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.882873in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.870948in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.858620in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.845873in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.804982in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.759790in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.743694in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.692057in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.654649in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.634988in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.593646in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.571918in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.549454in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.502215in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.477388in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.442800in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.425181in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.812963in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.796338in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.787162in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.777964in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.769792in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.758062in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.750425in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.742948in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.734936in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.725305in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.714464in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.683005in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.652712in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.641922in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.619233in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.607309in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.594980in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.582233in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.569055in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.549945in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.541342in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.526777in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.496150in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.480054in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.463412in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.428417in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.167665in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.637571in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.622309in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.613254in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.604079in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.594881in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.586709in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.567342in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.559864in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.551853in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.542222in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.531381in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.519137in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.509364in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.499921in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.489470in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.480065in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.469629in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.458839in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.447683in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.436150in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.424225in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/no_legend/0.5_0.7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697046in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.697046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.697046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.658784in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.978024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.978024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.939762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.259002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.259002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.220739in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539980in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.539980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.539980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.501717in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.496639in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.475615in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.451310in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.426874in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.406695in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.382630in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.353335in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.253145in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.226439in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.196894in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.164144in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.125387in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.082763in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.991483in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.934724in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.897325in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.741086in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.716897in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.623844in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.568415in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.506913in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.443326in}}%
\pgfpathlineto{\pgfqpoint{1.074180in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.492266in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.422501in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.378257in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.348961in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.314064in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.277984in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.248772in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.222066in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.159771in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.078390in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.034322in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.987109in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.930350in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.712524in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.681063in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.619471in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.564042in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.438953in}}%
\pgfpathlineto{\pgfqpoint{1.074180in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.448293in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.405388in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.356647in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.336468in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.312403in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.283107in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.248210in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.212130in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.182918in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.093917in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.055160in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.012536in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.921255in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.776744in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.724683in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.670858in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.646670in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.553617in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.436686in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.237560in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.215678in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.125735in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.072374in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.001397in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.801803in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.710522in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.653763in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.616364in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.566010in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.513950in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.460125in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.435936in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.956582in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.934701in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.913676in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.889372in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.820692in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.791396in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.756499in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.691206in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.664501in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.634956in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.602205in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.520825in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.476757in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.429544in}}%
\pgfpathlineto{\pgfqpoint{0.850666in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.496639in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.475615in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.451310in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.426874in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.406695in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.382630in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.353335in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.253145in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.226439in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.196894in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.164144in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.125387in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.082763in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.991483in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.934724in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.897325in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.741086in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.716897in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.623844in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.568415in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.506913in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.443326in}}%
\pgfpathlineto{\pgfqpoint{1.074180in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.492266in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.422501in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.378257in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.348961in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.314064in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.277984in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.248772in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.222066in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.159771in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.078390in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.034322in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.987109in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.930350in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.712524in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.681063in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.619471in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.564042in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.438953in}}%
\pgfpathlineto{\pgfqpoint{1.074180in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.448293in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.405388in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.356647in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.336468in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.312403in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.283107in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.248210in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.212130in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.182918in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.093917in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.055160in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.012536in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.921255in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.776744in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.724683in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.670858in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.646670in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.553617in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.436686in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{1.237560in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.215678in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.125735in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.072374in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.001397in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.801803in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.710522in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.653763in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.616364in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.566010in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.513950in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.460125in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.435936in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.956582in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.934701in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.913676in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.889372in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.820692in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.791396in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.756499in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.720419in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.691206in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.664501in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.634956in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.602205in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.520825in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.476757in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.429544in}}%
\pgfpathlineto{\pgfqpoint{0.850666in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/no_legend/0.5_0.8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.790705in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.790705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.790705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.752443in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.165342in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.165342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.165342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.127080in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539980in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.539980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.539980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.501717in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.527264in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{1.514135in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.489701in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.475622in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.463926in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.432984in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.423236in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.408892in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.374029in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.372932in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.336763in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.317177in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.296194in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.242572in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.231966in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.208828in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.174156in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.160173in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.132799in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.080829in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.023350in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.929616in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.896230in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.811661in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.789127in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.711538in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.628600in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.585011in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.539945in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.493351in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.445177in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{1.509762in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.485328in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.471249in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.459553in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.445522in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.418862in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.387378in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.368559in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.351333in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.332390in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.291820in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.266594in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.238199in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.227593in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.169782in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.155800in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.128425in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.103790in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.076456in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.048195in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.018977in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.988768in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.925243in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.891857in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.857339in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.784754in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.746606in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.707165in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.624227in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.535572in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.488978in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.440804in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.457037in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.433382in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.405395in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.393699in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.379668in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.362757in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.338665in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.321524in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.303802in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.302705in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.285479in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.266536in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.225966in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.200740in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.172345in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.161739in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.138601in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.103928in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.089946in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.010602in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.982341in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.953123in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.922914in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.891681in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.859389in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.826003in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.791485in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.741434in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.680752in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.641311in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.600533in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.558373in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.469718in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.423123in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.246303in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.222648in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.208740in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.194662in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.182965in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.127932in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.110791in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.091971in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.074746in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.015233in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.961611in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.951006in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.927868in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.827203in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.771608in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.742389in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.712180in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.680947in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.648656in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.615270in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.580752in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.530701in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.508167in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.470019in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.430578in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.952197in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.941671in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.927762in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.913684in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.901988in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.887957in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.871045in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.829813in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{0.812091in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.793768in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.774824in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.755239in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.734255in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.680633in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.646890in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.612217in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.570860in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.546225in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.518891in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.490630in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.461411in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.431202in}}%
\pgfpathlineto{\pgfqpoint{1.121329in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.527264in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{1.514135in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.489701in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.475622in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.463926in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.432984in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.423236in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.408892in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.374029in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.372932in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.336763in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.317177in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.296194in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.242572in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.231966in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.208828in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.174156in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.160173in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.132799in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.080829in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.023350in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.929616in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.896230in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.811661in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.789127in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.711538in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.628600in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.585011in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.539945in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.493351in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.445177in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{1.509762in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.485328in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.471249in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.459553in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.445522in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.418862in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.387378in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.368559in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.351333in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.332390in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.291820in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.266594in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.238199in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.227593in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.169782in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.155800in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.128425in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.103790in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.076456in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.048195in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.018977in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.988768in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.925243in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.891857in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.857339in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.784754in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.746606in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.707165in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.624227in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.535572in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.488978in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.440804in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.457037in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.433382in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.405395in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.393699in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.379668in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.362757in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.338665in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.321524in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.303802in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.302705in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.285479in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.266536in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.225966in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.200740in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.172345in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.161739in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.138601in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.103928in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.089946in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.010602in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.982341in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.953123in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.922914in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.891681in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.859389in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.826003in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.791485in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.741434in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.680752in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.641311in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.600533in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.558373in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.469718in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.423123in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{1.246303in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{1.222648in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.208740in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.194662in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.182965in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.127932in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.110791in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.091971in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.074746in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.015233in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.961611in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.951006in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.927868in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.827203in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.771608in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.742389in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.712180in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.680947in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.648656in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.615270in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.580752in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.530701in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.508167in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.470019in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.430578in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.952197in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.941671in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.927762in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.913684in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.901988in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.887957in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.871045in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.829813in}}%
\pgfpathlineto{\pgfqpoint{0.735819in}{0.812091in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.793768in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.774824in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.755239in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.734255in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.680633in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.646890in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.612217in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.570860in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.546225in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.518891in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.490630in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.461411in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.431202in}}%
\pgfpathlineto{\pgfqpoint{1.121329in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_agnostic/randomized_response/half_page/no_legend/0.5_0.9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697046in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.697046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.697046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.658784in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.978024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.978024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.939762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.259002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.259002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.220739in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539980in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.539980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.539980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.501717in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.525187in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.517751in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.508858in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.499845in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.490811in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.482784in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.471263in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.448549in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.439089in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.428441in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.406816in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.387276in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.378038in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.367787in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.357190in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.346233in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.334904in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.323192in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.311083in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.298563in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.285619in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.266849in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.244094in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.229303in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.164956in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.110741in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.070775in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.050824in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{1.007418in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.961019in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.902661in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.830543in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.771951in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.741157in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.709320in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.642371in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.607185in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.570806in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.533195in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.494309in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.454104in}}%
\pgfpathlineto{\pgfqpoint{1.999143in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.520814in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.504485in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.495472in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.486438in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.466890in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.459389in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.452045in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.444176in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.434716in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.424068in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.393168in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.382903in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.363414in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.352817in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.330531in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.318819in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.306710in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.281246in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.262476in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.254026in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.239721in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.209639in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.193829in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.160583in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.143110in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.125045in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.106368in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{1.087057in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.066402in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.046451in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{1.025109in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{1.003045in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.980232in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.956646in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.898288in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.826170in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.797362in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.704947in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.637998in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.528822in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.489935in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.449731in}}%
\pgfpathlineto{\pgfqpoint{1.999143in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.462515in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.454960in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.438630in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.420584in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.412557in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.401036in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.386191in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.378322in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.358214in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.327314in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.317049in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.297560in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.286962in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.276005in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.264677in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.252965in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.240855in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.228336in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.215391in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.196622in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.173866in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.143784in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.127974in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.094728in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{1.021203in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.000548in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.959255in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.890792in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.866407in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.832434in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.788179in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.760316in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.731508in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.701724in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.670930in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.639092in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.572144in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.536958in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.500579in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.424081in}}%
\pgfpathlineto{\pgfqpoint{1.967745in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.251781in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.227897in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.201824in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.190302in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.182802in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.175457in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.167588in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.158129in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.147480in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.135455in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.125856in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.116581in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.106315in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.097077in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.086827in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.053944in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.042231in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.017602in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.963133in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.948343in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.900895in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.883995in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.848457in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.829780in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.810470in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.789815in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.748522in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.726457in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.703644in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.680059in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.655673in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.520774in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.490990in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.460197in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.428359in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.970803in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.963249in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.955813in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.937907in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.928873in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.920846in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.909324in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.901824in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.894479in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.886611in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.866502in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.854477in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.844878in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.835603in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.825337in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.816099in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.805849in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.784294in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.772966in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.761253in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.749144in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.736624in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.682155in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.652073in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.636263in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.619917in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.603017in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.548802in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.529492in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.508837in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.488885in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.467544in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.445479in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.422667in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.525187in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.517751in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.508858in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.499845in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.490811in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.482784in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.471263in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.448549in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.439089in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.428441in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.406816in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.387276in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.378038in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.367787in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.357190in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.346233in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.334904in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.323192in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.311083in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.298563in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.285619in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.266849in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.244094in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.229303in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.164956in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.110741in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.070775in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.050824in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{1.007418in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.961019in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.902661in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.830543in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.771951in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.741157in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.709320in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.642371in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.607185in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.570806in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.533195in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.494309in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.454104in}}%
\pgfpathlineto{\pgfqpoint{1.999143in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.520814in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.504485in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.495472in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.486438in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.466890in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.459389in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.452045in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.444176in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.434716in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.424068in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.393168in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.382903in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.363414in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.352817in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.330531in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.318819in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.306710in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.281246in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.262476in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.254026in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.239721in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.209639in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.193829in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.160583in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.143110in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.125045in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.106368in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{1.087057in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.066402in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.046451in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{1.025109in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{1.003045in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.980232in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.956646in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.898288in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.826170in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.797362in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.704947in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.637998in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.528822in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.489935in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.449731in}}%
\pgfpathlineto{\pgfqpoint{1.999143in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.462515in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.454960in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.438630in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.420584in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.412557in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.401036in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.386191in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.378322in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.358214in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.327314in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.317049in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.297560in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.286962in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.276005in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.264677in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.252965in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.240855in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.228336in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.215391in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.196622in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.173866in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.143784in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.127974in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.094728in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{1.021203in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.000548in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.959255in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.890792in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.866407in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.832434in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.788179in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.760316in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.731508in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.701724in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.670930in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.639092in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.572144in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.536958in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.500579in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.424081in}}%
\pgfpathlineto{\pgfqpoint{1.967745in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{1.251781in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.227897in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.201824in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{1.190302in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.182802in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.175457in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.167588in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.158129in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.147480in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{1.135455in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.125856in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.116581in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.106315in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.097077in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.086827in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.053944in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.042231in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.017602in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.963133in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.948343in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.900895in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.883995in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.848457in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.829780in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.810470in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.789815in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.748522in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.726457in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.703644in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.680059in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.655673in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.520774in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.490990in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.460197in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.428359in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.970803in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.963249in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.955813in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.937907in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.928873in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.920846in}}%
\pgfpathlineto{\pgfqpoint{0.757484in}{0.909324in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.901824in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.894479in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.886611in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.866502in}}%
\pgfpathlineto{\pgfqpoint{0.917938in}{0.854477in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.844878in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.835603in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.825337in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.816099in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.805849in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.784294in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.772966in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.761253in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.749144in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.736624in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.682155in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.652073in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.636263in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.619917in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.603017in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.548802in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.529492in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.508837in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.488885in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.467544in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.445479in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.422667in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/both_legends/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.782946in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.782946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.782946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.744684in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.149824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.149824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.111562in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.516703in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.516703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.516703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.478440in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.492825in}{1.538336in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{1.537092in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{1.536262in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{1.535712in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.535566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.943223in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.897352in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{0.579866in}{0.863672in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.829643in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.824714in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.790903in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.777200in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.771027in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.765268in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.754893in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.745897in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.740818in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.733034in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.722144in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.718968in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.716238in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.712017in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.710324in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.709307in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.708394in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.707778in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.707780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.684014in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.671910in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.627718in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.618684in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.608844in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.598225in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.586884in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.580968in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.568062in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.561970in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.556024in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.549563in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.530004in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.523511in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.516484in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.509874in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.503864in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.488788in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.484573in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.480694in}}%
\pgfpathlineto{\pgfqpoint{0.766388in}{0.475795in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.472251in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.467911in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.464026in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.460534in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.456955in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.453649in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.450364in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.447462in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.444885in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.442054in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.439418in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.437025in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.434822in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.432621in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.430498in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.428506in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.427920in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.426359in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.424859in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.423516in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.422317in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.421251in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.420308in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.418756in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.417612in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416835in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.546474in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.529590in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.514442in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.506323in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.500396in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.494103in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.487401in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.480546in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.474503in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.470244in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.459915in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.456366in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.452965in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.447053in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.444101in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.440342in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.436778in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.435228in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.432513in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.430231in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.428304in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.426668in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.424655in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.423057in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.421414in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.420181in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.419053in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.418115in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.417397in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.416791in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{0.416379in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.416145in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.485986in}{0.479131in}}%
\pgfpathlineto{\pgfqpoint{0.488805in}{0.472894in}}%
\pgfpathlineto{\pgfqpoint{0.492110in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.456636in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{0.451674in}}%
\pgfpathlineto{\pgfqpoint{0.505652in}{0.448207in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.444670in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.441122in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.434209in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.431022in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.428157in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.425536in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.424351in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.423255in}}%
\pgfpathlineto{\pgfqpoint{0.572720in}{0.421335in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.419126in}}%
\pgfpathlineto{\pgfqpoint{0.614620in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.417525in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.416865in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.416448in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.416186in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.285568in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.238479in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.217085in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.171333in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.153745in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{1.111495in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{1.087291in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.071617in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{1.033997in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{1.012462in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.998522in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.978222in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.965083in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.945951in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.927491in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.892493in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.849569in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.834504in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.819971in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.792430in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.779386in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.742958in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.731664in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.710260in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.700122in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.680908in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.671807in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.643723in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.633396in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.628414in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.586074in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.565694in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.528587in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.512072in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.497017in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.483464in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.471425in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.460883in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.451791in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.444076in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.444076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.912890in}}%
\pgfpathlineto{\pgfqpoint{0.492110in}{0.894847in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.859295in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.829558in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.810641in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.779881in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.760968in}}%
\pgfpathlineto{\pgfqpoint{0.587333in}{0.742607in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.731816in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.717078in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.701296in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.693752in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.652875in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.640764in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.618535in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.608335in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.580960in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.572805in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.565086in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.555849in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.543223in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.530961in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.523937in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.518781in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.511537in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.504839in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.498642in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.492907in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.486990in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.482674in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.477575in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.473881in}}%
\pgfpathlineto{\pgfqpoint{1.093364in}{0.468884in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.465157in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.460809in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.456867in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{0.450043in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.446398in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.443163in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.441398in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.436810in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.432597in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.426076in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.423656in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.421714in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.420185in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.419006in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.418117in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.417462in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416664in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.682332in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.654777in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.643082in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.619381in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.610758in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.601095in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.579588in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.567519in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.561211in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.554742in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.547717in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.540686in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.534087in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.527672in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.520737in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.513796in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.500035in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.493287in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.486072in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.479384in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.473401in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.468038in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.463225in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.458898in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.455003in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.451493in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.448325in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.445462in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.442832in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.436479in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.431695in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.427094in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.425355in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.423580in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.422159in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.420817in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.419633in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.418648in}}%
\pgfpathlineto{\pgfqpoint{1.240193in}{0.417800in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.417192in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.416602in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.416290in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.416115in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554033in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.543685in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.534340in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.518119in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.510788in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.502459in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.496385in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.483103in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.476123in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.469990in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.465685in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.458721in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.455317in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.448421in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.445414in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.442629in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.439771in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.436171in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.432810in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.431367in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.428874in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.426819in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.425117in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.423703in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.422008in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.420710in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.419427in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.417722in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{0.417034in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.416558in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.416242in}}%
\pgfpathlineto{\pgfqpoint{1.212411in}{0.416092in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.485986in}{0.479131in}}%
\pgfpathlineto{\pgfqpoint{0.488805in}{0.472894in}}%
\pgfpathlineto{\pgfqpoint{0.492110in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.456636in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{0.451674in}}%
\pgfpathlineto{\pgfqpoint{0.505652in}{0.448207in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.444670in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.441122in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.434209in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.431022in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.428157in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.425536in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.424351in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.423255in}}%
\pgfpathlineto{\pgfqpoint{0.572720in}{0.421335in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.419126in}}%
\pgfpathlineto{\pgfqpoint{0.614620in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.417525in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.416865in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.416448in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.416186in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820975in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{0.566658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865419in,y=1.410067in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{1.291323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=1.252434in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{1.136390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=1.097501in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.981457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.942568in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.826524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.787635in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.671591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.632702in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/both_legends/0.2_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835320in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835320in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835320in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187486in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187486in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891819in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891819in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891819in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243985in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243985in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243985in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.771888in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.771888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.771888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.733626in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.127708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.127708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.089446in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.483528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.483528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.445266in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{1.524122in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{1.479438in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.453495in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.438213in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.426080in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{1.401104in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{1.378052in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.365720in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{1.353953in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.346416in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.325250in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{1.315457in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{1.306174in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{1.300263in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{1.283821in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{1.269234in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{1.262605in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{1.256401in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{1.240224in}}%
\pgfpathlineto{\pgfqpoint{1.457480in}{1.235604in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{1.231350in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{1.227453in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{1.223900in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{1.217790in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{1.215213in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{1.739213in}{1.210968in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.207470in}}%
\pgfpathlineto{\pgfqpoint{1.868341in}{1.206136in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.205644in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{1.204798in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.204798in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.204798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.498292in}{0.958171in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.938972in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.918274in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.902307in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.884132in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.863843in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.835585in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.803033in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.780472in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.754469in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.726337in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.711547in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{0.696332in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.686638in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.678611in}}%
\pgfpathlineto{\pgfqpoint{0.809301in}{0.664864in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.628574in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.616092in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.604340in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.598725in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.587994in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.577897in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.568242in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.559464in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.551061in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.543159in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.535728in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.515996in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.510188in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.498032in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.492459in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{0.486391in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.481936in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.476354in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.472906in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.468113in}}%
\pgfpathlineto{\pgfqpoint{1.457480in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.459741in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.456091in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.452756in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.448751in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.442040in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.439235in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.436162in}}%
\pgfpathlineto{\pgfqpoint{1.868341in}{0.433506in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.432548in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.428873in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.425668in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.423113in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.421118in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.419203in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.419203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{0.682090in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.667866in}}%
\pgfpathlineto{\pgfqpoint{0.509061in}{0.655109in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.641386in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.628606in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.618760in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.607786in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.569668in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.544784in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.536687in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.527967in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.519334in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.511331in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.503663in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.495516in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.487533in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.484832in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.479405in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.472317in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.469765in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.465210in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.461553in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.457919in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.452288in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.448636in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.443603in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.439336in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.435722in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.432663in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.430076in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.427888in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.426040in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.424479in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.422581in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.421109in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.419968in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.418837in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.417871in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.417144in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.416608in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.416276in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.416104in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.489180in}{0.545335in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.534934in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.525846in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.516334in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.507733in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.501284in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.494284in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.486787in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.478884in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.474819in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.470707in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.466441in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.462434in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.458168in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.454283in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.450330in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.445331in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.442829in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.436073in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.432864in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.429997in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.427610in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.425561in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.423630in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.420530in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.419107in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.418134in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.417284in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.416711in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.416117in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.487260in}{0.478398in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.471302in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.465305in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.453979in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.450166in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.446169in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.442062in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.431980in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.430116in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.427229in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.425105in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.423629in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.421169in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.419498in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.418573in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.417959in}}%
\pgfpathlineto{\pgfqpoint{0.612281in}{0.417094in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416751in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.416369in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.416126in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.340809in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{1.304441in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{1.235809in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.208861in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.176883in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.146302in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.121650in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{1.096275in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{1.069821in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.048326in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{0.893749in}{0.985090in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.950644in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.902043in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{0.882421in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.871493in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{0.825420in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.814785in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.788584in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{0.763777in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.740328in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.729101in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.718198in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.705760in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{1.410525in}{0.687378in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.675969in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.663772in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.637794in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.629678in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{0.617990in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.606868in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{0.596291in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.586239in}}%
\pgfpathlineto{\pgfqpoint{1.739213in}{0.576690in}}%
\pgfpathlineto{\pgfqpoint{1.774430in}{0.567624in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.559021in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{0.543129in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.540642in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.520267in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.468495in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.455919in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.452341in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.452341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{0.498292in}{0.911852in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.871641in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.830896in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.815412in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.755676in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.743319in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.731329in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.719291in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.705823in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.691842in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.676667in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.662501in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.657157in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{0.631700in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.621876in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.613794in}}%
\pgfpathlineto{\pgfqpoint{0.809301in}{0.600070in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.584196in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.577443in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.568441in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.558624in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.552807in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.547206in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.536628in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.526838in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.522223in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.513520in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.505484in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.494580in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.488016in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.481971in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.476407in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.471289in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.466585in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.462263in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.458295in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.449750in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{0.445731in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.442878in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.439426in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.436405in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.433463in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.431456in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.428829in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.426641in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.424820in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{0.422970in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.421504in}}%
\pgfpathlineto{\pgfqpoint{1.797908in}{0.420144in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{0.418975in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.418837in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.417859in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.417150in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.416693in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.416248in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416217in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.687922in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{0.672626in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.658091in}}%
\pgfpathlineto{\pgfqpoint{0.509061in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.631087in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.608088in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.596964in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.584501in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.571044in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.558540in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.549350in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.541606in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.533699in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.525671in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.517062in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.508579in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.500757in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.493306in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.477793in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.475220in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.470077in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.463414in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.453442in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.450122in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.439461in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.435420in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{0.432060in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.430600in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.428058in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.425952in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.424209in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.422768in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.421046in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{0.419591in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.418571in}}%
\pgfpathlineto{\pgfqpoint{1.128792in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.417087in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.416571in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.416250in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.416094in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{0.489180in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.533343in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.524216in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.514672in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.506050in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.492588in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.485098in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.477214in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.473165in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.469074in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.464836in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.460860in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.452796in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.448897in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.443981in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.441527in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.438119in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.434932in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.431818in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.429050in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.426758in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.424801in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.422969in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.421413in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.420062in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.418748in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.417862in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.417047in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.416501in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.487260in}{0.478398in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.471302in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.465305in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.453979in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.450166in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.446169in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.442062in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.431980in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.430116in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.427229in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.425105in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.423629in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.421169in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.419498in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.418573in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.417959in}}%
\pgfpathlineto{\pgfqpoint{0.612281in}{0.417094in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416751in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.416369in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.416126in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850379in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.540596in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.540596in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.850379in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.850379in}{0.566658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894823in,y=1.410067in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{1.291323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=1.252434in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{1.136390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=1.097501in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{0.981457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=0.942568in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{0.826524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=0.787635in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980918in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{0.671591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292029in,y=0.632702in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.1_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{0.543058in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.967763in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.953768in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.938925in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.923197in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.880942in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.785052in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.760797in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{0.650551in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.516481in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.478786in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{0.439287in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{0.554737in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.648562in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.621856in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.613556in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.605824in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.595996in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.589010in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.579839in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.570096in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.559730in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.548690in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.536714in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.496635in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.481330in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.464968in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.447472in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.438273in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.428759in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.418918in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.551572in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.525862in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.462736in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.450420in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.436761in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.424932in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.104910in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.092770in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.080269in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.053980in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.038994in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.998132in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.985220in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.931807in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.903861in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.881845in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.871978in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.862514in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.821943in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.766976in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.752460in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.737510in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.722072in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.678124in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.660460in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.642072in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.629400in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.623742in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.610401in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.586215in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.534060in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.521319in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.491003in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.467499in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.451747in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.434939in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.425467in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.419114in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416875in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.416117in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.796663in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.779257in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.746378in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.725736in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.674488in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.639832in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.626627in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.601211in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.593975in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.572928in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.564162in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.556251in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.544814in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.530191in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.452376in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.448889in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.444060in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.441060in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.437034in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.432110in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.422788in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.420591in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.419545in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.418370in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.416879in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.416365in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.416086in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.655102in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.577392in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.552382in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.532494in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.512986in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.492414in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.462545in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.460027in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.456537in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.453520in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.448272in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.443622in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.437254in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.429349in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.419852in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.419324in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.418740in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.417653in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.416509in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.416179in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.552860in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.545054in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.536513in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.525725in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.497619in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.473640in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.436428in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.425603in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.422859in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.421205in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.419872in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.417652in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.416669in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899872in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899872in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899872in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316591in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316591in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733310in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733310in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.150029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524951in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.782946in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.782946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.782946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.744684in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.149824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.149824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.111562in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.516703in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.516703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.516703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.478440in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.492825in}{1.538336in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{1.537092in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{1.536262in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{1.535712in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.535566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.943223in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{0.897352in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{0.579866in}{0.863672in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.829643in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.824714in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.790903in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.777200in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.771027in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.765268in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.754893in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.745897in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.740818in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.733034in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.722144in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.718968in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.716238in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.712017in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.710324in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.709307in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.708394in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.707778in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.707780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.684014in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.671910in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{0.521655in}{0.627718in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.618684in}}%
\pgfpathlineto{\pgfqpoint{0.535491in}{0.608844in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.598225in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.586884in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.580968in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.568062in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.561970in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.556024in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.549563in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.530004in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.523511in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.516484in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.509874in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.503864in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.708135in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.488788in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.484573in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.480694in}}%
\pgfpathlineto{\pgfqpoint{0.766388in}{0.475795in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.472251in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.467911in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.464026in}}%
\pgfpathlineto{\pgfqpoint{0.844310in}{0.460534in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.456955in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.453649in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.450364in}}%
\pgfpathlineto{\pgfqpoint{0.948490in}{0.447462in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.444885in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.442054in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.439418in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.437025in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.434822in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{0.432621in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.430498in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.428506in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.427920in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.426359in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.424859in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.423516in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.422317in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.421251in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.420308in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.418756in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.417612in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416835in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.546474in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.529590in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.514442in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.506323in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.500396in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.494103in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.487401in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.480546in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.474503in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.470244in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.459915in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.456366in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.452965in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.447053in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.444101in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.440342in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.436778in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.435228in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.432513in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.430231in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.428304in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.426668in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.424655in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.423057in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.421414in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.420181in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.419053in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{0.418115in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.417397in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.416791in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{0.416379in}}%
\pgfpathlineto{\pgfqpoint{1.233247in}{0.416145in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.485986in}{0.479131in}}%
\pgfpathlineto{\pgfqpoint{0.488805in}{0.472894in}}%
\pgfpathlineto{\pgfqpoint{0.492110in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.456636in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{0.451674in}}%
\pgfpathlineto{\pgfqpoint{0.505652in}{0.448207in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.444670in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.441122in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.434209in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.431022in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.428157in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.425536in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.424351in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.423255in}}%
\pgfpathlineto{\pgfqpoint{0.572720in}{0.421335in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.419126in}}%
\pgfpathlineto{\pgfqpoint{0.614620in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.417525in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.416865in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.416448in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.416186in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.285568in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{0.516176in}{1.238479in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{1.217085in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{1.171333in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{1.153745in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{1.111495in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{1.087291in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{1.071617in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{1.033997in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{1.012462in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.998522in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.978222in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.965083in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.945951in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.927491in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{0.892493in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{0.892927in}{0.849569in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{0.834504in}}%
\pgfpathlineto{\pgfqpoint{0.934599in}{0.819971in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{0.976271in}{0.792430in}}%
\pgfpathlineto{\pgfqpoint{0.997107in}{0.779386in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{0.742958in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.731664in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{0.710260in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.700122in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{1.184630in}{0.680908in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{0.671807in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{0.643723in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.633396in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.628414in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.586074in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.565694in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.528587in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.512072in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.497017in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.483464in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.471425in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.460883in}}%
\pgfpathlineto{\pgfqpoint{2.412809in}{0.451791in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.444076in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.444076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.912890in}}%
\pgfpathlineto{\pgfqpoint{0.492110in}{0.894847in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.859295in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{0.528043in}{0.829558in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.810641in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.779881in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.760968in}}%
\pgfpathlineto{\pgfqpoint{0.587333in}{0.742607in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.731816in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.717078in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.701296in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.693752in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.652875in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.640764in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{0.618535in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.608335in}}%
\pgfpathlineto{\pgfqpoint{0.740130in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.580960in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.572805in}}%
\pgfpathlineto{\pgfqpoint{0.795693in}{0.565086in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{0.555849in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{0.839725in}{0.543223in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.868171in}{0.530961in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{0.523937in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.518781in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.511537in}}%
\pgfpathlineto{\pgfqpoint{0.941544in}{0.504839in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.498642in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.492907in}}%
\pgfpathlineto{\pgfqpoint{1.006529in}{0.486990in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.482674in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{0.477575in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.473881in}}%
\pgfpathlineto{\pgfqpoint{1.093364in}{0.468884in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.465157in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{0.460809in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.456867in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.226302in}{0.450043in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.446398in}}%
\pgfpathlineto{\pgfqpoint{1.295755in}{0.443163in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.441398in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{0.436810in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.432597in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.426076in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.423656in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{0.421714in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.420185in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.419006in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.418117in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.417462in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416664in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.682332in}}%
\pgfpathlineto{\pgfqpoint{0.489256in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.654777in}}%
\pgfpathlineto{\pgfqpoint{0.501025in}{0.643082in}}%
\pgfpathlineto{\pgfqpoint{0.507447in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.619381in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.610758in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.601095in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.579588in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.567519in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.561211in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.554742in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.547717in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.540686in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.534087in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.527672in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.520737in}}%
\pgfpathlineto{\pgfqpoint{0.604907in}{0.513796in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.500035in}}%
\pgfpathlineto{\pgfqpoint{0.636432in}{0.493287in}}%
\pgfpathlineto{\pgfqpoint{0.649841in}{0.486072in}}%
\pgfpathlineto{\pgfqpoint{0.663732in}{0.479384in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.473401in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.468038in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.463225in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.458898in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{0.455003in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.451493in}}%
\pgfpathlineto{\pgfqpoint{0.760966in}{0.448325in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{0.445462in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{0.442832in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{0.436479in}}%
\pgfpathlineto{\pgfqpoint{0.851255in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.431695in}}%
\pgfpathlineto{\pgfqpoint{0.899872in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.427094in}}%
\pgfpathlineto{\pgfqpoint{0.955435in}{0.425355in}}%
\pgfpathlineto{\pgfqpoint{0.990161in}{0.423580in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.422159in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{0.420817in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{0.419633in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.418648in}}%
\pgfpathlineto{\pgfqpoint{1.240193in}{0.417800in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.417192in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{0.416602in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.416290in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.416115in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554033in}}%
\pgfpathlineto{\pgfqpoint{0.487311in}{0.543685in}}%
\pgfpathlineto{\pgfqpoint{0.491449in}{0.534340in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.518119in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{0.510788in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.502459in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.496385in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.483103in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.476123in}}%
\pgfpathlineto{\pgfqpoint{0.538716in}{0.469990in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.465685in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.458721in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.455317in}}%
\pgfpathlineto{\pgfqpoint{0.566497in}{0.451786in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.448421in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.445414in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.442629in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.439771in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.436171in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{0.432810in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.431367in}}%
\pgfpathlineto{\pgfqpoint{0.642896in}{0.428874in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.426819in}}%
\pgfpathlineto{\pgfqpoint{0.670677in}{0.425117in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.423703in}}%
\pgfpathlineto{\pgfqpoint{0.705404in}{0.422008in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.420710in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{0.419427in}}%
\pgfpathlineto{\pgfqpoint{0.781802in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.417722in}}%
\pgfpathlineto{\pgfqpoint{0.865146in}{0.417034in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.416558in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{0.416242in}}%
\pgfpathlineto{\pgfqpoint{1.212411in}{0.416092in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.083594in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.485986in}{0.479131in}}%
\pgfpathlineto{\pgfqpoint{0.488805in}{0.472894in}}%
\pgfpathlineto{\pgfqpoint{0.492110in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{0.495329in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{0.498481in}{0.456636in}}%
\pgfpathlineto{\pgfqpoint{0.502450in}{0.451674in}}%
\pgfpathlineto{\pgfqpoint{0.505652in}{0.448207in}}%
\pgfpathlineto{\pgfqpoint{0.509385in}{0.444670in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{0.441122in}}%
\pgfpathlineto{\pgfqpoint{0.518811in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.524826in}{0.434209in}}%
\pgfpathlineto{\pgfqpoint{0.531771in}{0.431022in}}%
\pgfpathlineto{\pgfqpoint{0.539666in}{0.428157in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{0.425536in}}%
\pgfpathlineto{\pgfqpoint{0.554299in}{0.424351in}}%
\pgfpathlineto{\pgfqpoint{0.559975in}{0.423255in}}%
\pgfpathlineto{\pgfqpoint{0.572720in}{0.421335in}}%
\pgfpathlineto{\pgfqpoint{0.580388in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.595911in}{0.419126in}}%
\pgfpathlineto{\pgfqpoint{0.614620in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{0.629005in}{0.417525in}}%
\pgfpathlineto{\pgfqpoint{0.656786in}{0.416865in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{0.416448in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{0.416186in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.1_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905753in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905753in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905753in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328353in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328353in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328353in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750952in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750952in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750952in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173552in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173552in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173552in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.771888in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.771888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.771888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.733626in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.127708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.127708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.089446in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.483528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.483528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.445266in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.498735in}{1.507170in}}%
\pgfpathlineto{\pgfqpoint{0.514242in}{1.475382in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{1.446336in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{1.414465in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.384143in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{1.333252in}}%
\pgfpathlineto{\pgfqpoint{0.606918in}{1.302642in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{1.285921in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{1.268216in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{1.228497in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{1.206719in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{1.185535in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{1.164207in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{0.730096in}{1.115302in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{1.106472in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{1.088063in}}%
\pgfpathlineto{\pgfqpoint{0.771067in}{1.062482in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{1.052785in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{1.034739in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{1.003529in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.988038in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{0.972989in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.958372in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.944175in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.930386in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.886488in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{0.867175in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.855605in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{1.015175in}{0.825293in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{0.812567in}}%
\pgfpathlineto{\pgfqpoint{1.057617in}{0.794967in}}%
\pgfpathlineto{\pgfqpoint{1.074793in}{0.783433in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{1.103445in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.756735in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{0.735823in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.717082in}}%
\pgfpathlineto{\pgfqpoint{1.215660in}{0.702751in}}%
\pgfpathlineto{\pgfqpoint{1.243833in}{0.689217in}}%
\pgfpathlineto{\pgfqpoint{1.272006in}{0.676431in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.664350in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.652930in}}%
\pgfpathlineto{\pgfqpoint{1.356526in}{0.642133in}}%
\pgfpathlineto{\pgfqpoint{1.384699in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{1.412873in}{0.622258in}}%
\pgfpathlineto{\pgfqpoint{1.441046in}{0.613112in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.604454in}}%
\pgfpathlineto{\pgfqpoint{1.497393in}{0.596253in}}%
\pgfpathlineto{\pgfqpoint{1.525566in}{0.588483in}}%
\pgfpathlineto{\pgfqpoint{1.553739in}{0.581118in}}%
\pgfpathlineto{\pgfqpoint{1.581913in}{0.574135in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.567511in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{0.561226in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{0.555260in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{0.549594in}}%
\pgfpathlineto{\pgfqpoint{1.722779in}{0.544211in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.539096in}}%
\pgfpathlineto{\pgfqpoint{1.793212in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{1.835472in}{0.525204in}}%
\pgfpathlineto{\pgfqpoint{1.877732in}{0.518996in}}%
\pgfpathlineto{\pgfqpoint{1.919992in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{1.962252in}{0.507856in}}%
\pgfpathlineto{\pgfqpoint{2.004512in}{0.502856in}}%
\pgfpathlineto{\pgfqpoint{2.046772in}{0.498197in}}%
\pgfpathlineto{\pgfqpoint{2.089032in}{0.493852in}}%
\pgfpathlineto{\pgfqpoint{2.145379in}{0.488503in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{0.486004in}}%
\pgfpathlineto{\pgfqpoint{2.299766in}{0.476075in}}%
\pgfpathlineto{\pgfqpoint{2.444687in}{0.466802in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.458942in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.458942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.492258in}{0.953048in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.929177in}}%
\pgfpathlineto{\pgfqpoint{0.511327in}{0.903920in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.884370in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.862544in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.826648in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.769677in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.756118in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.743085in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.729032in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.709875in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{0.699580in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.684274in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.635122in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{0.619603in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.604694in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{0.588795in}}%
\pgfpathlineto{\pgfqpoint{0.722627in}{0.579372in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.557125in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.547187in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.537964in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.528837in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.521465in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{0.514096in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.507258in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{0.500912in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.495022in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.489555in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.484481in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.479770in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.475396in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.469818in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.467562in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{0.464058in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.460802in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.457777in}}%
\pgfpathlineto{\pgfqpoint{1.015175in}{0.452941in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{0.449921in}}%
\pgfpathlineto{\pgfqpoint{1.060706in}{0.445558in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.441783in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.438512in}}%
\pgfpathlineto{\pgfqpoint{1.145226in}{0.435675in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{0.433214in}}%
\pgfpathlineto{\pgfqpoint{1.206360in}{0.430741in}}%
\pgfpathlineto{\pgfqpoint{1.243833in}{0.428379in}}%
\pgfpathlineto{\pgfqpoint{1.286093in}{0.426189in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.424405in}}%
\pgfpathlineto{\pgfqpoint{1.370613in}{0.422949in}}%
\pgfpathlineto{\pgfqpoint{1.426959in}{0.421413in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{0.420233in}}%
\pgfpathlineto{\pgfqpoint{1.553739in}{0.419132in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{0.418202in}}%
\pgfpathlineto{\pgfqpoint{1.736866in}{0.417479in}}%
\pgfpathlineto{\pgfqpoint{1.877732in}{0.416861in}}%
\pgfpathlineto{\pgfqpoint{2.074945in}{0.416431in}}%
\pgfpathlineto{\pgfqpoint{2.299766in}{0.416222in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416120in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.489357in}{0.678216in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{0.514242in}{0.613661in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.602282in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.589797in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.576245in}}%
\pgfpathlineto{\pgfqpoint{0.540600in}{0.561725in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.554149in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.541239in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.538506in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{0.530507in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.522197in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.514371in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.506016in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.498382in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.490580in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.480653in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{0.475652in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.468639in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{0.461999in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.455408in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.449440in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{0.444391in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.439979in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{0.435736in}}%
\pgfpathlineto{\pgfqpoint{0.730096in}{0.432012in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.430847in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.428649in}}%
\pgfpathlineto{\pgfqpoint{0.771067in}{0.426060in}}%
\pgfpathlineto{\pgfqpoint{0.793060in}{0.423862in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.422721in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.420927in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.419627in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.418682in}}%
\pgfpathlineto{\pgfqpoint{0.933927in}{0.417722in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.417121in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.416570in}}%
\pgfpathlineto{\pgfqpoint{1.145226in}{0.416250in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.416098in}}%
\pgfpathlineto{\pgfqpoint{2.117205in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.487380in}{0.543232in}}%
\pgfpathlineto{\pgfqpoint{0.491586in}{0.531124in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.520744in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{0.510092in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{0.500658in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.493712in}}%
\pgfpathlineto{\pgfqpoint{0.511945in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.478531in}}%
\pgfpathlineto{\pgfqpoint{0.522291in}{0.470522in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.466482in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.462451in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.458455in}}%
\pgfpathlineto{\pgfqpoint{0.536356in}{0.454524in}}%
\pgfpathlineto{\pgfqpoint{0.540600in}{0.450685in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.446968in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{0.443402in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{0.436828in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.433778in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.431144in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.428585in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.426469in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.424524in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.422358in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.420542in}}%
\pgfpathlineto{\pgfqpoint{0.638107in}{0.419259in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.418349in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.417703in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.416905in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.416389in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.416157in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.486263in}{0.476491in}}%
\pgfpathlineto{\pgfqpoint{0.489357in}{0.467985in}}%
\pgfpathlineto{\pgfqpoint{0.492258in}{0.461039in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{0.498735in}{0.448591in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.444618in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{0.440583in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.436583in}}%
\pgfpathlineto{\pgfqpoint{0.511945in}{0.432731in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.427479in}}%
\pgfpathlineto{\pgfqpoint{0.522291in}{0.425922in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.424481in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.423162in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.421971in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{0.420205in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.419182in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.417936in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.417095in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.416587in}}%
\pgfpathlineto{\pgfqpoint{0.606918in}{0.416226in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{0.498735in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{0.514242in}{1.369006in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{1.336452in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{1.300761in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.266846in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{1.240234in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{1.210044in}}%
\pgfpathlineto{\pgfqpoint{0.606918in}{1.175972in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{1.157398in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{1.117043in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{1.093846in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{1.069859in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{1.046595in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{1.023251in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{0.997147in}}%
\pgfpathlineto{\pgfqpoint{0.730096in}{0.970060in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.940665in}}%
\pgfpathlineto{\pgfqpoint{0.771067in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.902883in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.867548in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{0.850761in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.803744in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.775037in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.748303in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.730785in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.689364in}}%
\pgfpathlineto{\pgfqpoint{1.004360in}{0.678821in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{0.668664in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{0.658878in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.649454in}}%
\pgfpathlineto{\pgfqpoint{1.060706in}{0.640377in}}%
\pgfpathlineto{\pgfqpoint{1.074793in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.623224in}}%
\pgfpathlineto{\pgfqpoint{1.103445in}{0.614854in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.607329in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{0.588776in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{0.578980in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.572553in}}%
\pgfpathlineto{\pgfqpoint{1.206360in}{0.564324in}}%
\pgfpathlineto{\pgfqpoint{1.229746in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{1.243833in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{1.264054in}{0.541690in}}%
\pgfpathlineto{\pgfqpoint{1.286093in}{0.533963in}}%
\pgfpathlineto{\pgfqpoint{1.314266in}{0.524758in}}%
\pgfpathlineto{\pgfqpoint{1.342439in}{0.516256in}}%
\pgfpathlineto{\pgfqpoint{1.370613in}{0.508406in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.501160in}}%
\pgfpathlineto{\pgfqpoint{1.426959in}{0.494473in}}%
\pgfpathlineto{\pgfqpoint{1.455133in}{0.488304in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{0.482614in}}%
\pgfpathlineto{\pgfqpoint{1.511479in}{0.477366in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{0.471706in}}%
\pgfpathlineto{\pgfqpoint{1.567826in}{0.468067in}}%
\pgfpathlineto{\pgfqpoint{1.595999in}{0.463956in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.459503in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{0.455035in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{0.451947in}}%
\pgfpathlineto{\pgfqpoint{1.736866in}{0.447766in}}%
\pgfpathlineto{\pgfqpoint{1.779126in}{0.444070in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.440804in}}%
\pgfpathlineto{\pgfqpoint{1.863646in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{1.905906in}{0.435368in}}%
\pgfpathlineto{\pgfqpoint{1.962252in}{0.432425in}}%
\pgfpathlineto{\pgfqpoint{2.018599in}{0.429930in}}%
\pgfpathlineto{\pgfqpoint{2.074945in}{0.427816in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{0.426026in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{0.424864in}}%
\pgfpathlineto{\pgfqpoint{2.299766in}{0.422144in}}%
\pgfpathlineto{\pgfqpoint{2.444687in}{0.420043in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.418617in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.418617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.955673in}}%
\pgfpathlineto{\pgfqpoint{0.492258in}{0.929893in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.905265in}}%
\pgfpathlineto{\pgfqpoint{0.511327in}{0.879236in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.836675in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.741698in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.727921in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.714704in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.700486in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.681166in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{0.670815in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.623155in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.606651in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{0.591408in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{0.561461in}}%
\pgfpathlineto{\pgfqpoint{0.722627in}{0.552398in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.541374in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.531220in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.521872in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.513269in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.504830in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.498075in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.485230in}}%
\pgfpathlineto{\pgfqpoint{0.849407in}{0.479576in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.474381in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{0.469609in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.465225in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.461199in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.457502in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.450992in}}%
\pgfpathlineto{\pgfqpoint{0.962100in}{0.448131in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.445505in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.443095in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{0.438852in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{1.074793in}{0.432267in}}%
\pgfpathlineto{\pgfqpoint{1.103445in}{0.429691in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.427594in}}%
\pgfpathlineto{\pgfqpoint{1.159313in}{0.425794in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.424278in}}%
\pgfpathlineto{\pgfqpoint{1.229746in}{0.422438in}}%
\pgfpathlineto{\pgfqpoint{1.272006in}{0.421014in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.419602in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{0.418466in}}%
\pgfpathlineto{\pgfqpoint{1.466249in}{0.417629in}}%
\pgfpathlineto{\pgfqpoint{1.553739in}{0.417001in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{0.416514in}}%
\pgfpathlineto{\pgfqpoint{1.863646in}{0.416223in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.692342in}}%
\pgfpathlineto{\pgfqpoint{0.489357in}{0.673321in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.655546in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.639881in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.623334in}}%
\pgfpathlineto{\pgfqpoint{0.514242in}{0.608217in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.596770in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.584225in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.570629in}}%
\pgfpathlineto{\pgfqpoint{0.540600in}{0.556088in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.548514in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.535631in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.532907in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.516695in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.508941in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.500684in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.493160in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.485497in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.475791in}}%
\pgfpathlineto{\pgfqpoint{0.616791in}{0.470922in}}%
\pgfpathlineto{\pgfqpoint{0.627452in}{0.464123in}}%
\pgfpathlineto{\pgfqpoint{0.638964in}{0.457721in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.451408in}}%
\pgfpathlineto{\pgfqpoint{0.666280in}{0.445736in}}%
\pgfpathlineto{\pgfqpoint{0.680367in}{0.440976in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.436855in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{0.432931in}}%
\pgfpathlineto{\pgfqpoint{0.730096in}{0.429528in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.428473in}}%
\pgfpathlineto{\pgfqpoint{0.750800in}{0.426497in}}%
\pgfpathlineto{\pgfqpoint{0.771067in}{0.424200in}}%
\pgfpathlineto{\pgfqpoint{0.793060in}{0.422281in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.419784in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.418712in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.417953in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.417134in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.416653in}}%
\pgfpathlineto{\pgfqpoint{1.074793in}{0.416287in}}%
\pgfpathlineto{\pgfqpoint{1.229746in}{0.416106in}}%
\pgfpathlineto{\pgfqpoint{1.793212in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.555780in}}%
\pgfpathlineto{\pgfqpoint{0.487380in}{0.542418in}}%
\pgfpathlineto{\pgfqpoint{0.491586in}{0.530278in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.519875in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{0.509205in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{0.499760in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.492810in}}%
\pgfpathlineto{\pgfqpoint{0.511945in}{0.485404in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.477636in}}%
\pgfpathlineto{\pgfqpoint{0.522291in}{0.469643in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.461598in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{0.536356in}{0.453710in}}%
\pgfpathlineto{\pgfqpoint{0.540600in}{0.449896in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.446208in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{0.442675in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.439323in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{0.436177in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.433172in}}%
\pgfpathlineto{\pgfqpoint{0.574200in}{0.430583in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.428074in}}%
\pgfpathlineto{\pgfqpoint{0.589306in}{0.426007in}}%
\pgfpathlineto{\pgfqpoint{0.597774in}{0.424112in}}%
\pgfpathlineto{\pgfqpoint{0.609934in}{0.422011in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.420262in}}%
\pgfpathlineto{\pgfqpoint{0.638107in}{0.419034in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.418170in}}%
\pgfpathlineto{\pgfqpoint{0.679307in}{0.417159in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{0.416818in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{0.416347in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{0.416123in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.486263in}{0.476491in}}%
\pgfpathlineto{\pgfqpoint{0.489357in}{0.467985in}}%
\pgfpathlineto{\pgfqpoint{0.492258in}{0.461039in}}%
\pgfpathlineto{\pgfqpoint{0.495530in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{0.498735in}{0.448591in}}%
\pgfpathlineto{\pgfqpoint{0.501320in}{0.444618in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{0.440583in}}%
\pgfpathlineto{\pgfqpoint{0.507848in}{0.436583in}}%
\pgfpathlineto{\pgfqpoint{0.511945in}{0.432731in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.519400in}{0.427479in}}%
\pgfpathlineto{\pgfqpoint{0.522291in}{0.425922in}}%
\pgfpathlineto{\pgfqpoint{0.525414in}{0.424481in}}%
\pgfpathlineto{\pgfqpoint{0.528785in}{0.423162in}}%
\pgfpathlineto{\pgfqpoint{0.532425in}{0.421971in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{0.420205in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{0.419182in}}%
\pgfpathlineto{\pgfqpoint{0.555474in}{0.417936in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{0.417095in}}%
\pgfpathlineto{\pgfqpoint{0.581760in}{0.416587in}}%
\pgfpathlineto{\pgfqpoint{0.606918in}{0.416226in}}%
\pgfpathlineto{\pgfqpoint{0.652194in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.1_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044074in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.044074in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044074in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044074in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546187in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546187in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546187in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048299in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.048299in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048299in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048299in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546187in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.856987in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.856987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.856987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.818725in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.297906in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.297906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.297906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.259644in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.555613in}{1.492630in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{1.446853in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{1.405133in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{1.359498in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{1.316243in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{1.282386in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{1.200977in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.177550in}}%
\pgfpathlineto{\pgfqpoint{0.675858in}{1.133507in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{1.070971in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{1.041159in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.977039in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.876222in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.805467in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.794306in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.699905in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.664057in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.630260in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.600561in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{1.077548in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.546979in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.532141in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{0.522766in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{0.515040in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.500263in}}%
\pgfpathlineto{\pgfqpoint{1.211445in}{0.487531in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.482526in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.476594in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{0.466628in}}%
\pgfpathlineto{\pgfqpoint{1.311868in}{0.459218in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.452394in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{0.446592in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{0.441671in}}%
\pgfpathlineto{\pgfqpoint{1.445764in}{0.437506in}}%
\pgfpathlineto{\pgfqpoint{1.479238in}{0.433988in}}%
\pgfpathlineto{\pgfqpoint{1.512713in}{0.431024in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{0.428530in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.426437in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{0.424075in}}%
\pgfpathlineto{\pgfqpoint{1.646609in}{0.423216in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.421991in}}%
\pgfpathlineto{\pgfqpoint{1.747032in}{0.420119in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{0.418826in}}%
\pgfpathlineto{\pgfqpoint{1.880928in}{0.417937in}}%
\pgfpathlineto{\pgfqpoint{1.981351in}{0.417103in}}%
\pgfpathlineto{\pgfqpoint{2.115248in}{0.416533in}}%
\pgfpathlineto{\pgfqpoint{2.282618in}{0.416236in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.551262in}{0.943480in}}%
\pgfpathlineto{\pgfqpoint{0.560518in}{0.910629in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.830540in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.809170in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.758953in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.744824in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.730088in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.714768in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.698903in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.682541in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.648592in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{0.631175in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.613601in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.595995in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{0.578495in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.561253in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.544430in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.527704in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.512715in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.497601in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.484658in}}%
\pgfpathlineto{\pgfqpoint{0.809755in}{0.474969in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.472360in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.461359in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.458186in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.451717in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.445899in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.436557in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.430646in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.426139in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.422975in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.420709in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.418972in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{0.417802in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.417024in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.416487in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.416186in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.416074in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{0.554604in}{0.650397in}}%
\pgfpathlineto{\pgfqpoint{0.560518in}{0.630673in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.615600in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.584374in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.569725in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.545717in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.537274in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.528675in}}%
\pgfpathlineto{\pgfqpoint{0.608910in}{0.513687in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.511209in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.502462in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.493800in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.485297in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.477036in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.469098in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.461565in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.454516in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{0.448021in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.442137in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.436907in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{0.432356in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.428487in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.425282in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.422631in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.420688in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.419120in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.416679in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.416283in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.546623in}{0.538773in}}%
\pgfpathlineto{\pgfqpoint{0.550575in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{0.554604in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{0.563597in}{0.488114in}}%
\pgfpathlineto{\pgfqpoint{0.567187in}{0.479951in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.471415in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.462693in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{0.458337in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.454030in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.449812in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.445722in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.441802in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.438092in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.434629in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.431448in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.428576in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.426032in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.423826in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.420419in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.419186in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.418228in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.417511in}}%
\pgfpathlineto{\pgfqpoint{0.675858in}{0.416713in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.416400in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.416165in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{2.282618in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.545391in}{0.473436in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.463999in}}%
\pgfpathlineto{\pgfqpoint{0.551262in}{0.455681in}}%
\pgfpathlineto{\pgfqpoint{0.553670in}{0.449817in}}%
\pgfpathlineto{\pgfqpoint{0.556702in}{0.443472in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.439114in}}%
\pgfpathlineto{\pgfqpoint{0.561999in}{0.434795in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.430662in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{0.426876in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.425162in}}%
\pgfpathlineto{\pgfqpoint{0.575436in}{0.422601in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{0.420922in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.419839in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.418925in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.418173in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.417106in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.416510in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.416225in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{0.910178in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.520871in}}%
\pgfpathlineto{\pgfqpoint{0.555613in}{1.473254in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{1.427226in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{1.339466in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{1.296053in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{1.262094in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{1.180529in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{0.675858in}{1.113041in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{1.106374in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{1.079109in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{1.020865in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.989983in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.925118in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.822155in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.787102in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.728266in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.717457in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.615728in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.561212in}}%
\pgfpathlineto{\pgfqpoint{1.077548in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.535684in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.521585in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{0.505420in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.491536in}}%
\pgfpathlineto{\pgfqpoint{1.211445in}{0.479651in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.469508in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{0.460332in}}%
\pgfpathlineto{\pgfqpoint{1.311868in}{0.453558in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.447365in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{0.442140in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{0.437743in}}%
\pgfpathlineto{\pgfqpoint{1.445764in}{0.434052in}}%
\pgfpathlineto{\pgfqpoint{1.479238in}{0.430960in}}%
\pgfpathlineto{\pgfqpoint{1.512713in}{0.428378in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.424435in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{0.422436in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.420698in}}%
\pgfpathlineto{\pgfqpoint{1.747032in}{0.419166in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{0.418129in}}%
\pgfpathlineto{\pgfqpoint{1.907061in}{0.417227in}}%
\pgfpathlineto{\pgfqpoint{1.981351in}{0.416796in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{0.416344in}}%
\pgfpathlineto{\pgfqpoint{2.349567in}{0.416135in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416086in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.973988in}}%
\pgfpathlineto{\pgfqpoint{0.551262in}{0.939393in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.911272in}}%
\pgfpathlineto{\pgfqpoint{0.567187in}{0.883736in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.854048in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.826346in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.804975in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.781140in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.754788in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.740678in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.725965in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.710676in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.694849in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.661797in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.644713in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{0.627378in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.609901in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.592408in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{0.575038in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.557944in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.541287in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.524751in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.495070in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.482350in}}%
\pgfpathlineto{\pgfqpoint{0.809755in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.470294in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.459539in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.456445in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.450146in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.442129in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.435462in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.429780in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.425473in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.422470in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.420334in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.418711in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{0.417629in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.416917in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.416433in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.416168in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.696226in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.672061in}}%
\pgfpathlineto{\pgfqpoint{0.554604in}{0.649561in}}%
\pgfpathlineto{\pgfqpoint{0.560518in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.614761in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.596968in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.583546in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.553160in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.544927in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.536497in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.527914in}}%
\pgfpathlineto{\pgfqpoint{0.608910in}{0.512958in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.510486in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.501764in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.493129in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.484657in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.476430in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.468530in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.461039in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.454033in}}%
\pgfpathlineto{\pgfqpoint{0.668386in}{0.447584in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.436567in}}%
\pgfpathlineto{\pgfqpoint{0.701121in}{0.432064in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.425081in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.422472in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.420564in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.418005in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.417260in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.416653in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.416272in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.416086in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{0.546623in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.550575in}{0.524927in}}%
\pgfpathlineto{\pgfqpoint{0.554604in}{0.512190in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.499261in}}%
\pgfpathlineto{\pgfqpoint{0.563597in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{0.567187in}{0.479825in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.471294in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.462579in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{0.458226in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.453924in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.449711in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.445627in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.441713in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.438009in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{0.434554in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.431380in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.428515in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.425979in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.423781in}}%
\pgfpathlineto{\pgfqpoint{0.628094in}{0.421922in}}%
\pgfpathlineto{\pgfqpoint{0.634965in}{0.420389in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.419161in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.418209in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.417497in}}%
\pgfpathlineto{\pgfqpoint{0.675858in}{0.416705in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.416396in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.416163in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{2.316093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.545391in}{0.473436in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.463999in}}%
\pgfpathlineto{\pgfqpoint{0.551262in}{0.455681in}}%
\pgfpathlineto{\pgfqpoint{0.553670in}{0.449817in}}%
\pgfpathlineto{\pgfqpoint{0.556702in}{0.443472in}}%
\pgfpathlineto{\pgfqpoint{0.559147in}{0.439114in}}%
\pgfpathlineto{\pgfqpoint{0.561999in}{0.434795in}}%
\pgfpathlineto{\pgfqpoint{0.565323in}{0.430662in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{0.426876in}}%
\pgfpathlineto{\pgfqpoint{0.571372in}{0.425162in}}%
\pgfpathlineto{\pgfqpoint{0.575436in}{0.422601in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{0.420922in}}%
\pgfpathlineto{\pgfqpoint{0.581941in}{0.419839in}}%
\pgfpathlineto{\pgfqpoint{0.585130in}{0.418925in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.418173in}}%
\pgfpathlineto{\pgfqpoint{0.596307in}{0.417106in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.416510in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.416225in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{0.910178in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.2_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{0.547892in}{0.984424in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.982865in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.978428in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.973217in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.968959in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.963786in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.952777in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.938082in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.929252in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.908168in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.901096in}}%
\pgfpathlineto{\pgfqpoint{1.014412in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.885740in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.877424in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.817462in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.793168in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.752089in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.737064in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.721329in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.687625in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.669599in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.610465in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.588963in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.543070in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.518608in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.466466in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.438707in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{0.556857in}{0.690462in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.676166in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.644429in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.630126in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.617422in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.607888in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.598019in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.577112in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.554375in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.542215in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.529468in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.516090in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.502033in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.487248in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.471684in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.455286in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{0.438000in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.429006in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.419767in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.352473in}}%
\pgfpathlineto{\pgfqpoint{0.562210in}{1.344257in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.338466in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.332339in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.260194in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{1.249747in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.222146in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{1.202282in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{1.191706in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{1.180663in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{1.169126in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{1.131234in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{1.102914in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{1.096451in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{1.073840in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{1.182255in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.017834in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.988886in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.965768in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.914647in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.863750in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.766024in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.721145in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.604400in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.518472in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.478264in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.451172in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.431590in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.431590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.119480in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.094787in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.082620in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.041817in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.986714in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.973363in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.959594in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.945392in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.916522in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.910237in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.904330in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.893303in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.882976in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.873097in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.835537in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.773950in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.758926in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.743456in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.727485in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.710959in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.699607in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.663777in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.651192in}}%
\pgfpathlineto{\pgfqpoint{1.134950in}{0.632594in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.618322in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.612657in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.607711in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.603219in}}%
\pgfpathlineto{\pgfqpoint{1.182255in}{0.595601in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.591318in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.574011in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.561096in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{0.519655in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.513056in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.482009in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.456618in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.441325in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.425526in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.419413in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.416359in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.832243in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.813381in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.797285in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.777273in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.715164in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.698758in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.683216in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.647561in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.633969in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.616612in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.590160in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.583222in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.577237in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.566834in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.481969in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.469024in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.453213in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.441243in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.440244in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.438734in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.436790in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.433617in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.430452in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.427309in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.422906in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.417678in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.417130in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.416390in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.679156in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.662531in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.637913in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.530597in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.509646in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.488023in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.465654in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.458020in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.451333in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.447191in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.443934in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.439148in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.436221in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.431881in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.425873in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.418560in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.416768in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.2_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.104656in}}%
\pgfpathlineto{\pgfqpoint{0.554737in}{1.101960in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.097734in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.095954in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{1.094564in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.092922in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.092468in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{1.092370in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.092369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.760362in}}%
\pgfpathlineto{\pgfqpoint{0.552110in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{0.562210in}{0.739664in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.720925in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.712012in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.703906in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.688404in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.678825in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.668768in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.661274in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.651517in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.645354in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.638403in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.625091in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.618938in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.611974in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.604847in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.597184in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.590047in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.583315in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{0.577165in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.571338in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.565875in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.554588in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.539184in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.533966in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.528819in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.523701in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.518972in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.514587in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.509722in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.505236in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.500415in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.496589in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.491321in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.480414in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.475074in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.469774in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.464490in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.459211in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.453936in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.448689in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.438512in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.433771in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.433771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.588215in}}%
\pgfpathlineto{\pgfqpoint{0.548365in}{0.578933in}}%
\pgfpathlineto{\pgfqpoint{0.554737in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.562710in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.554691in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.547347in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.541764in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.535612in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{0.609455in}{0.515064in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.505294in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.500832in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.496627in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.492523in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{0.485378in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.482034in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.473043in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.467812in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.463106in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.458865in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.455037in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.451576in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.448442in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.445601in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.441823in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.438548in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.435674in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.432813in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.430415in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.428615in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.426563in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.423085in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.421672in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.420339in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.419169in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.418208in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.417400in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.416810in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.416434in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.416184in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416073in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.502142in}}%
\pgfpathlineto{\pgfqpoint{0.546324in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.550666in}{0.488629in}}%
\pgfpathlineto{\pgfqpoint{0.555460in}{0.482239in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.477551in}}%
\pgfpathlineto{\pgfqpoint{0.563825in}{0.472569in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.466932in}}%
\pgfpathlineto{\pgfqpoint{0.575708in}{0.461451in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.458529in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.454045in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.449459in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.442580in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.438135in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.435864in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.433714in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.431806in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.428603in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.424999in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.423198in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.421761in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.420254in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.419307in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.418372in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.417524in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.416882in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{0.416421in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.416170in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.416073in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.129626in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.103907in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{1.056489in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{1.013490in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.992648in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.974792in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.957300in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.925811in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.904875in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.881619in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.832456in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.780425in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.753677in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.726671in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.699612in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.672724in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.646247in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.620432in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.620432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.958537in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.924449in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.875940in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{0.859724in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.844016in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.828805in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.814083in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.799839in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.784290in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.772741in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.735264in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.721712in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.712571in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.701743in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.691290in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.681202in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.671466in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.662073in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.653011in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.644270in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.635839in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.614801in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.605026in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.586856in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.578420in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.569538in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.562750in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.554404in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.546885in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{0.539702in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.538810in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.525547in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.512049in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.499312in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.487427in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.476472in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.457567in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.449671in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.442812in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.436958in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.428042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.428042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.726151in}}%
\pgfpathlineto{\pgfqpoint{0.552110in}{0.712913in}}%
\pgfpathlineto{\pgfqpoint{0.562210in}{0.700320in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.676715in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.665428in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.655138in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.646745in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.635410in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.623202in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.610389in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.600853in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.590629in}}%
\pgfpathlineto{\pgfqpoint{0.690446in}{0.580990in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.572652in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.564449in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.559221in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.551364in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.543950in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.536954in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.530350in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.524117in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.512675in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.507427in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.502471in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.496555in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.491247in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.479720in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.474648in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.469987in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.465702in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.461762in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.453757in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.450775in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.447167in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.443937in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.441045in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.437851in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.435067in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.432640in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.430135in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.428009in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.424682in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.422571in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.420867in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.419522in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.418487in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.417712in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.417149in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.416486in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.416203in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416139in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.582216in}}%
\pgfpathlineto{\pgfqpoint{0.548365in}{0.572443in}}%
\pgfpathlineto{\pgfqpoint{0.554737in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.555359in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.546920in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.539199in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.533337in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.526886in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.519851in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.512258in}}%
\pgfpathlineto{\pgfqpoint{0.609455in}{0.505457in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.499940in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.490777in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.482299in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.477787in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.465616in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.462828in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.457731in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.453210in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.449196in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.445629in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.442456in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.437116in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.434079in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.431957in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.429498in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.427422in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.425670in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.423748in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.422211in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.420713in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.419579in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.418574in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.417755in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.417078in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{0.416241in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.416092in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.502142in}}%
\pgfpathlineto{\pgfqpoint{0.546324in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.550666in}{0.488629in}}%
\pgfpathlineto{\pgfqpoint{0.555460in}{0.482239in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.477551in}}%
\pgfpathlineto{\pgfqpoint{0.563825in}{0.472569in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.466932in}}%
\pgfpathlineto{\pgfqpoint{0.575708in}{0.461451in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.458529in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.454045in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.449459in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.442580in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.438135in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.435864in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.433714in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.431806in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.428603in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.424999in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.423198in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.421761in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.420254in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.419307in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.418372in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.417524in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.416882in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{0.416421in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.416170in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.416073in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.2_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835320in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835320in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835320in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187486in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187486in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891819in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891819in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891819in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243985in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243985in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243985in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.771888in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.771888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.771888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.733626in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.127708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.127708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.089446in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.483528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.483528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.445266in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{1.524122in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{1.479438in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.453495in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.438213in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.426080in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{1.401104in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{1.378052in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{1.365720in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{1.353953in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{1.346416in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.325250in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{1.315457in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{1.306174in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{1.300263in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{1.283821in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{1.269234in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{1.262605in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{1.256401in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{1.240224in}}%
\pgfpathlineto{\pgfqpoint{1.457480in}{1.235604in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{1.231350in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{1.227453in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{1.223900in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{1.217790in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{1.215213in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{1.739213in}{1.210968in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.207470in}}%
\pgfpathlineto{\pgfqpoint{1.868341in}{1.206136in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.205644in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{1.204798in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.204798in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.204798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.498292in}{0.958171in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.938972in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.918274in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.902307in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.884132in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.863843in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.835585in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.803033in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.780472in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.754469in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.726337in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.711547in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{0.696332in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.686638in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.678611in}}%
\pgfpathlineto{\pgfqpoint{0.809301in}{0.664864in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.628574in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.616092in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.604340in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.598725in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.587994in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.577897in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.568242in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.559464in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.551061in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.543159in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.535728in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.515996in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.510188in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.498032in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.492459in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{0.486391in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.481936in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.476354in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.472906in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.468113in}}%
\pgfpathlineto{\pgfqpoint{1.457480in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.459741in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.456091in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.452756in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.448751in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.442040in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.439235in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.436162in}}%
\pgfpathlineto{\pgfqpoint{1.868341in}{0.433506in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.432548in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.428873in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.425668in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.423113in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.421118in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.419203in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.419203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{0.682090in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.667866in}}%
\pgfpathlineto{\pgfqpoint{0.509061in}{0.655109in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.641386in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.628606in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.618760in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.607786in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.569668in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.544784in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.536687in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.527967in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.519334in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.511331in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.503663in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.495516in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.487533in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.484832in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.479405in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.472317in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.469765in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.465210in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.461553in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.457919in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.452288in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.448636in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.443603in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.439336in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.435722in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.432663in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.430076in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.427888in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.426040in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.424479in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.422581in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.421109in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.419968in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.418837in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.417871in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.417144in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.416608in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.416276in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.416104in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.489180in}{0.545335in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.534934in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.525846in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.516334in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.507733in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.501284in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.494284in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.486787in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.478884in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.474819in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.470707in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.466441in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.462434in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.458168in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.454283in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.450330in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.445331in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.442829in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.439343in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.436073in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.432864in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.429997in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.427610in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.425561in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.423630in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.420530in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.419107in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.418134in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.417284in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.416711in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.416117in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.487260in}{0.478398in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.471302in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.465305in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.453979in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.450166in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.446169in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.442062in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.431980in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.430116in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.427229in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.425105in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.423629in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.421169in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.419498in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.418573in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.417959in}}%
\pgfpathlineto{\pgfqpoint{0.612281in}{0.417094in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416751in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.416369in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.416126in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.340809in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{1.304441in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{1.235809in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.208861in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.176883in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.146302in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{1.121650in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{1.096275in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{1.069821in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.048326in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{0.893749in}{0.985090in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.950644in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.902043in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{0.882421in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.871493in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{0.825420in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.814785in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.788584in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{0.763777in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.740328in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.729101in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.718198in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.705760in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{1.410525in}{0.687378in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.675969in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.663772in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.637794in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.629678in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{0.617990in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.606868in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{0.596291in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.586239in}}%
\pgfpathlineto{\pgfqpoint{1.739213in}{0.576690in}}%
\pgfpathlineto{\pgfqpoint{1.774430in}{0.567624in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.559021in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{0.543129in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.540642in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.520267in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.468495in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.455919in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.452341in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.452341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{0.498292in}{0.911852in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.871641in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.830896in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.815412in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.755676in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.743319in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.731329in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.719291in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.705823in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.691842in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.676667in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.662501in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.657157in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{0.631700in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.621876in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.613794in}}%
\pgfpathlineto{\pgfqpoint{0.809301in}{0.600070in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.584196in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.577443in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.568441in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.558624in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.552807in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.547206in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.536628in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.526838in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.522223in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.513520in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.505484in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.494580in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.488016in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.481971in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.476407in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.471289in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.466585in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.462263in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.458295in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.449750in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{0.445731in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.442878in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.439426in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.436405in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.433463in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.431456in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.428829in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.426641in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.424820in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{0.422970in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.421504in}}%
\pgfpathlineto{\pgfqpoint{1.797908in}{0.420144in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{0.418975in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.418837in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.417859in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.417150in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.416693in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.416248in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416217in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.687922in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{0.672626in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.658091in}}%
\pgfpathlineto{\pgfqpoint{0.509061in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.631087in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.608088in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.596964in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.584501in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.571044in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.558540in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.549350in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.541606in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.533699in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.525671in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.517062in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.508579in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.500757in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.493306in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.477793in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.475220in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.470077in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.463414in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.453442in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.450122in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.439461in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.435420in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{0.432060in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.430600in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.428058in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.425952in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.424209in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.422768in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.421046in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{0.419591in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.418571in}}%
\pgfpathlineto{\pgfqpoint{1.128792in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.417087in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.416571in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.416250in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.416094in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{0.489180in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.533343in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.524216in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.514672in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.506050in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.492588in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.485098in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.477214in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.473165in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.469074in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.464836in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.460860in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.452796in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.448897in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.443981in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.441527in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.438119in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.434932in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.431818in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.429050in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.426758in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.424801in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.422969in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.421413in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.420062in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.418748in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.417862in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.417047in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.416501in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.487260in}{0.478398in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.471302in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.465305in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.453979in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.450166in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.446169in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.442062in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.431980in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.430116in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.427229in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.425105in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.423629in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.421169in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.419498in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.418573in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.417959in}}%
\pgfpathlineto{\pgfqpoint{0.612281in}{0.417094in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416751in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.416369in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.416126in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.2_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.856987in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.856987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.856987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.818725in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.297906in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.297906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.297906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.259644in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{1.496423in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.415096in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{1.304987in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.242369in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.220129in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.179741in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.122232in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.064668in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.998415in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.934322in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.899116in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.877634in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.863179in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.850667in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.824941in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.800427in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.790046in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.777094in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.753415in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.733840in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.713852in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.694908in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.676973in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.643985in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.628857in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.614592in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.576609in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.565434in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.554944in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.545106in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.535887in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.527256in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.511633in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.504584in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.498005in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.491870in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.485965in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.480829in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.475876in}}%
\pgfpathlineto{\pgfqpoint{1.575281in}{0.468892in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.466992in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.463019in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.459332in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.454811in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.452747in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.449814in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.447100in}}%
\pgfpathlineto{\pgfqpoint{1.756481in}{0.443557in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.440126in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.436323in}}%
\pgfpathlineto{\pgfqpoint{1.884295in}{0.433088in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{0.430345in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.428022in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{0.426060in}}%
\pgfpathlineto{\pgfqpoint{2.086178in}{0.423829in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{0.422406in}}%
\pgfpathlineto{\pgfqpoint{2.214060in}{0.420711in}}%
\pgfpathlineto{\pgfqpoint{2.274777in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{2.366656in}{0.418546in}}%
\pgfpathlineto{\pgfqpoint{2.481503in}{0.417597in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.417201in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.417201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{0.506683in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{0.530101in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.838423in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.817847in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.794776in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.769111in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.755297in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{0.731019in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.710067in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.693313in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.677074in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.659205in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.642350in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.601015in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.588726in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.553534in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.535572in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.518690in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.503909in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.490592in}}%
\pgfpathlineto{\pgfqpoint{0.850666in}{0.479825in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.477419in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.470140in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.465557in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.461792in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.454623in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.448488in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.446089in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.443256in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.438526in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.435039in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.431856in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.429175in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.426923in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.425038in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.423463in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.422152in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.421063in}}%
\pgfpathlineto{\pgfqpoint{1.218179in}{0.419414in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.418292in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.416844in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.416393in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.416152in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.657674in}}%
\pgfpathlineto{\pgfqpoint{0.504945in}{0.640671in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.622561in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.605894in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.588339in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.579236in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.564046in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.556030in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.547765in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.530627in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.512983in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.504117in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.495316in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.486658in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.478227in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.469865in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.462393in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.454887in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.448489in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.437068in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.435526in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.432397in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.428434in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.425164in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.422404in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.420338in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.418918in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.417926in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.417187in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.416588in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.416202in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.416076in}}%
\pgfpathlineto{\pgfqpoint{2.504473in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.488627in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.493268in}{0.529405in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.518124in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{0.508560in}{0.496038in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.488348in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.480141in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.471543in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.463991in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.458343in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.453990in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.449724in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.445587in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.441623in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.437872in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.434375in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.431167in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.428278in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.425727in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.423526in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.421673in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.420156in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.418920in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.418031in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.417328in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.416289in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.416101in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.486883in}{0.475936in}}%
\pgfpathlineto{\pgfqpoint{0.490045in}{0.468065in}}%
\pgfpathlineto{\pgfqpoint{0.493268in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{0.496903in}{0.453727in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.447638in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.443333in}}%
\pgfpathlineto{\pgfqpoint{0.506683in}{0.438940in}}%
\pgfpathlineto{\pgfqpoint{0.510587in}{0.434586in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.430424in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.428467in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.426621in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.424904in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.422306in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.420685in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.419619in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.418726in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.417998in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.416985in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416438in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.416190in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.416074in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.497120in}}%
\pgfpathlineto{\pgfqpoint{0.501844in}{1.455876in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{1.415678in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{1.378774in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{1.338106in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{1.299266in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{1.257727in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{1.233810in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{1.194321in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.091882in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.073316in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.045154in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.015700in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.983068in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.949743in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.886366in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.816609in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.804415in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.779421in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.733243in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.710555in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.691891in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.672926in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.655046in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.638210in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.622376in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.593542in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.580459in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.568210in}}%
\pgfpathlineto{\pgfqpoint{1.218179in}{0.556755in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.552459in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.546054in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.526758in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.518088in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.510022in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.502526in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.495565in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.489109in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{0.483127in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.477588in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.472465in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.467576in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.463359in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.459327in}}%
\pgfpathlineto{\pgfqpoint{1.575281in}{0.453704in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.452188in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.446144in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.442632in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.438807in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.434878in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.433160in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.430153in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{0.427648in}}%
\pgfpathlineto{\pgfqpoint{1.907265in}{0.425565in}}%
\pgfpathlineto{\pgfqpoint{1.967745in}{0.423358in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{0.421796in}}%
\pgfpathlineto{\pgfqpoint{2.091021in}{0.420270in}}%
\pgfpathlineto{\pgfqpoint{2.159930in}{0.419136in}}%
\pgfpathlineto{\pgfqpoint{2.251808in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{2.366656in}{0.417231in}}%
\pgfpathlineto{\pgfqpoint{2.504473in}{0.416665in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416540in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.969664in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.939536in}}%
\pgfpathlineto{\pgfqpoint{0.506683in}{0.910627in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.884496in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.858427in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.819601in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.797778in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{0.722271in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.717022in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.701401in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.684732in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.668594in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.650859in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.634155in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.598856in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.581201in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.563744in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.546651in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.529100in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.512666in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.498337in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.485487in}}%
\pgfpathlineto{\pgfqpoint{0.850666in}{0.475144in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.472839in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.461522in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.451165in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.445394in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.443146in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.440500in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.436104in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.432884in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.429962in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.427517in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.425479in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.423784in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.422379in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.421218in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{0.419473in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.418300in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.417519in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.416817in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.416371in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.416142in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.695442in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.675170in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.656034in}}%
\pgfpathlineto{\pgfqpoint{0.504945in}{0.639022in}}%
\pgfpathlineto{\pgfqpoint{0.510587in}{0.625858in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.610111in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.598065in}}%
\pgfpathlineto{\pgfqpoint{0.530101in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.570177in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.554451in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.546207in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.537751in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.529124in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.520374in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.502739in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.493993in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.485396in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.477034in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.461358in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.453944in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.447635in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.441684in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.436408in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.434897in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.431834in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.427966in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.424784in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.422109in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.420117in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.418755in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.417809in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.417109in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.416546in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.416189in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.416075in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556305in}}%
\pgfpathlineto{\pgfqpoint{0.488627in}{0.541086in}}%
\pgfpathlineto{\pgfqpoint{0.493268in}{0.529149in}}%
\pgfpathlineto{\pgfqpoint{0.498000in}{0.517869in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.506194in}}%
\pgfpathlineto{\pgfqpoint{0.508560in}{0.495789in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{0.488104in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.471316in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.463774in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.458136in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.453792in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.445410in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.441457in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.437720in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.434236in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.431043in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.428168in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.425632in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{0.423445in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.421606in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.420102in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.418879in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.417999in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{0.666910in}{0.416593in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.416284in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.486883in}{0.475936in}}%
\pgfpathlineto{\pgfqpoint{0.490045in}{0.468065in}}%
\pgfpathlineto{\pgfqpoint{0.493268in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{0.496903in}{0.453727in}}%
\pgfpathlineto{\pgfqpoint{0.500463in}{0.447638in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{0.443333in}}%
\pgfpathlineto{\pgfqpoint{0.506683in}{0.438940in}}%
\pgfpathlineto{\pgfqpoint{0.510587in}{0.434586in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.430424in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.428467in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.426621in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.424904in}}%
\pgfpathlineto{\pgfqpoint{0.529093in}{0.422306in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.420685in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.419619in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{0.418726in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.417998in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.416985in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416438in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.416190in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.416074in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.5_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.126505in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.118505in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.111342in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.108249in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.104072in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.101389in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.097444in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.093128in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{1.088404in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.077572in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.071379in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.057207in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.044815in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{1.030704in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{1.008859in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.002802in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.992924in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.975915in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.965886in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.952686in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.931674in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.907266in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.888003in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.852140in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{0.758588in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.722724in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.705535in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.687715in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.650106in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.630274in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.609728in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.588445in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.566403in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.534970in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.495475in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.443936in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.416809in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.529554in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.527659in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.525575in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{1.519214in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.515412in}}%
\pgfpathlineto{\pgfqpoint{1.134950in}{1.512076in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.509260in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{1.506166in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.502689in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.499060in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.498765in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.493752in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.487046in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.470599in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.460890in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.432735in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.383571in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.355810in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.319755in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.267568in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.267568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.444028in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.437837in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.426184in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{1.414189in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.407637in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.400675in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.385397in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.379157in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{1.372614in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.365753in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{1.357482in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.351004in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{1.320217in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{1.306925in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.288660in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{1.276304in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{1.266045in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.255373in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.235502in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{1.226451in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.207245in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{1.197036in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.186387in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.179029in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.143275in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.002250in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.889034in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.807047in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.730460in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.513473in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.458593in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.458593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.248455in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.238128in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.227428in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.216994in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.204744in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.181730in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.169033in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.155951in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.133627in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.111248in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.101174in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.089701in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.077639in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.055072in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.028012in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.009570in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.995393in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.965871in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.950413in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.917842in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.882726in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.870386in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.857704in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.831250in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.817447in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.788609in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.742015in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.718178in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.711543in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.705426in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{1.230389in}{0.688965in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.669344in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.655453in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.605827in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.563700in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.510749in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.459599in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.997373in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.982194in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.966626in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.951577in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.934052in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.915565in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.901466in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.883644in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.865376in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.849570in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.834392in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.801550in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.763157in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.748469in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.729677in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.710301in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.649235in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.641303in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.633912in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.623533in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.614555in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.602989in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.592025in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.576262in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.555895in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.510295in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.489430in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.473357in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.439818in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.422229in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.416230in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.5_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.276802in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{1.274749in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{1.271733in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.269380in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.269343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.846435in}}%
\pgfpathlineto{\pgfqpoint{0.556857in}{0.829117in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.812423in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.797250in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.780690in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.723333in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.708493in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.685658in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.674779in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.654054in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.642292in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.630004in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.617536in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.607902in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.599580in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.587630in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.576299in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.558726in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.548932in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.539675in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.530933in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.522686in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.514914in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.507597in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.500716in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.494253in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.488190in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.482508in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.477191in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.467584in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.463261in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.459238in}}%
\pgfpathlineto{\pgfqpoint{1.230389in}{0.454313in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.450929in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.446804in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{0.443091in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.439759in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.437491in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.431772in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.426853in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.423087in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.420356in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.417333in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416662in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.416315in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.617796in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.593750in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.581641in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.570314in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.561683in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.552356in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{0.616204in}{0.531023in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.517827in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.511718in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.505716in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.499163in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.492543in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.485575in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.479280in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.472738in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.465744in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.459290in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.448512in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.444056in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.442035in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.438370in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.435165in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.432371in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.429942in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.427839in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.426024in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.423765in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.421799in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.420569in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.419163in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.418168in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.417336in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.416740in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.416331in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.416124in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.526666in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.523971in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.520921in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{1.513807in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.509901in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.503209in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.497890in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.490886in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.486658in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.481845in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.476359in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.445331in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.434558in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.434558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.384903in}}%
\pgfpathlineto{\pgfqpoint{0.589064in}{1.372697in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.360045in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.347080in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.331864in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.316253in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{1.300283in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{1.281929in}}%
\pgfpathlineto{\pgfqpoint{0.973916in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{1.239912in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.214061in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{1.183474in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{1.141513in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.072098in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.045770in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.017621in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.955906in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.887467in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.851117in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.775510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{1.055071in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.025953in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.997349in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.974289in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.949714in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.930170in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.910999in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.873848in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.804656in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.788473in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.772744in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.757473in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.728306in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.687966in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.675415in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.663303in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.651624in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.640372in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.629539in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.619117in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{0.608039in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.606655in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.585843in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.564238in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.543476in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.523812in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.505490in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.488729in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.473713in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.460574in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.449382in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.440137in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.432764in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.427116in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.427116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.813122in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.777415in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.761385in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.714623in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.700127in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.684561in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.672734in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.635510in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.624092in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.602672in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.573899in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.565153in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.556808in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.548851in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.541143in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.534049in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.527179in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.520645in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.514436in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.508540in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.502944in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.497636in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.485554in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.479063in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.473097in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.467621in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.462603in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.458012in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.453329in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.449992in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.443338in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.439563in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.436253in}}%
\pgfpathlineto{\pgfqpoint{1.230389in}{0.433361in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.430840in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.426319in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.424381in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.421710in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.419613in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.418163in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.417221in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416653in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416179in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.617796in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.593750in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.581641in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.570314in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.561683in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.552356in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{0.616204in}{0.531023in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.517827in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.511718in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.505716in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.499163in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.492543in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.485575in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.479280in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.472738in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.465744in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.459290in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.448512in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.444056in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.442035in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.438370in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.435165in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.432371in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.429942in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.427839in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.426024in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.423765in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.421799in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.420569in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.419163in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.418168in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.417336in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.416740in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.416331in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.416124in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.5_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.303552in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{1.291188in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.279207in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{1.267620in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.256429in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.245622in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{1.235178in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.223414in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.212044in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.199444in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{1.184112in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{1.136962in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.112822in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.102699in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.086977in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.067932in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.020909in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.991923in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.958648in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.878012in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.830674in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.669745in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.669745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.859810in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.812363in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.791101in}}%
\pgfpathlineto{\pgfqpoint{0.609455in}{0.769956in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.753315in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.737155in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.719676in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.706315in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.688498in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.677007in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.663837in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.650693in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.638055in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.625918in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.612044in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.603123in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.592450in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.582249in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.572510in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.563223in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.545954in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.537949in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.530347in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.516299in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.509826in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.503703in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.497917in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.492453in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.485730in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.480120in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{0.474007in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.469522in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.463914in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.455693in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.451374in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.443952in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.440785in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.437939in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.434598in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.431719in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.429246in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.427130in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.424916in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.423443in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.420916in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.419003in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.417735in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.416947in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416494in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416141in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.637939in}}%
\pgfpathlineto{\pgfqpoint{0.550666in}{0.621351in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.605671in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{0.575708in}{0.578301in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.567885in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.557966in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.547283in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.535398in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.529107in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.522606in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.515501in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.508353in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.501623in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.495077in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.488011in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.480975in}}%
\pgfpathlineto{\pgfqpoint{0.669717in}{0.474029in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.469140in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.464896in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.454417in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.450688in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.447754in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.440216in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.436114in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.432644in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.429721in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.427271in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.425224in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.423524in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.422116in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.419225in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.418320in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.417485in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.416847in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.416392in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.416143in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.527004in}}%
\pgfpathlineto{\pgfqpoint{0.547048in}{0.516079in}}%
\pgfpathlineto{\pgfqpoint{0.552110in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{0.556857in}{0.497255in}}%
\pgfpathlineto{\pgfqpoint{0.562210in}{0.488185in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.480083in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.474086in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.467673in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.453877in}}%
\pgfpathlineto{\pgfqpoint{0.595956in}{0.447854in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.443710in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.440415in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.437242in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.434227in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.431232in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.428531in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.426267in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.424318in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.422484in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.420926in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.419582in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.418297in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.417460in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.416781in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.416376in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.416128in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.432186in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.396456in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.386140in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.375422in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{1.364311in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.351749in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{1.340945in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{1.328712in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{1.316128in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{1.301024in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.285485in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.269539in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.253211in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{1.234121in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.214615in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.192231in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.187200in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.137922in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.108948in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.006450in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.967097in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.881514in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.835996in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.742339in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.742339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.017606in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.971231in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.908935in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.837062in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.816024in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.798159in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.778629in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.759669in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.714882in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.702198in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.689868in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.677893in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.644115in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.633569in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.623377in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.604042in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.593077in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.583216in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.574848in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.566805in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.544660in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.522509in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.502182in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.483966in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.468070in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.454612in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.434930in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.423706in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.420524in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.418496in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.418496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.826461in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.778797in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.757305in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.738758in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.720262in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.703447in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{0.670620in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.640353in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.612664in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.599778in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.587522in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.564854in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.544556in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.535256in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.526500in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.518267in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.510538in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{0.503294in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.496514in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.489143in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.484263in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.477603in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.473623in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.468856in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.464432in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.460331in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.456535in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.453025in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{0.448576in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.441512in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.439185in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.433302in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.430898in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.428801in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.426423in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.424457in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.422838in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.421218in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.419963in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.418832in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.418389in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.417429in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.416789in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.416421in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416132in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.632983in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.602679in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.589528in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.575487in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.562392in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.552457in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.541781in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.529937in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.523683in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.503144in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.496518in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.490092in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.483180in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.476324in}}%
\pgfpathlineto{\pgfqpoint{0.669717in}{0.469588in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.464866in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.456742in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.450772in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.444470in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.437416in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.433622in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.430441in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.427788in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.425585in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.423764in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.422267in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.420498in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{0.419230in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.418297in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.417447in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.416809in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.416366in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.527004in}}%
\pgfpathlineto{\pgfqpoint{0.547048in}{0.516079in}}%
\pgfpathlineto{\pgfqpoint{0.552110in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{0.556857in}{0.497255in}}%
\pgfpathlineto{\pgfqpoint{0.562210in}{0.488185in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.480083in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.474086in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.467673in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.453877in}}%
\pgfpathlineto{\pgfqpoint{0.595956in}{0.447854in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.443710in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.440415in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.437242in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.434227in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.431232in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.428531in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.426267in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.424318in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.422484in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.420926in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.419582in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.418297in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.417460in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.416781in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.416376in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.416128in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.5_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835320in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835320in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835320in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187486in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187486in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891819in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891819in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891819in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243985in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243985in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243985in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.768803in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.768803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.768803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.730541in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.121538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.121538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.083276in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.474274in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.474274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.474274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.436011in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{1.506545in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{1.467501in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{1.423900in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{1.355021in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.266484in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{1.217764in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{1.179221in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{1.112718in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{1.080255in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.057925in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{1.004626in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{0.978739in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.953399in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.858004in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.814159in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.800144in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.786434in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.759936in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.747152in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{0.717334in}}%
\pgfpathlineto{\pgfqpoint{1.621825in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.693476in}}%
\pgfpathlineto{\pgfqpoint{1.668780in}{0.682403in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{0.671638in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.661180in}}%
\pgfpathlineto{\pgfqpoint{1.739213in}{0.651027in}}%
\pgfpathlineto{\pgfqpoint{1.762691in}{0.641176in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.622369in}}%
\pgfpathlineto{\pgfqpoint{1.833124in}{0.613407in}}%
\pgfpathlineto{\pgfqpoint{1.856602in}{0.604735in}}%
\pgfpathlineto{\pgfqpoint{1.885153in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.592260in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.558683in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.526475in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.475073in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.451374in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.451374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.502212in}{0.947729in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.918284in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{0.891357in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.869760in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.843824in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.800070in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.773964in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.729261in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.712915in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.695896in}}%
\pgfpathlineto{\pgfqpoint{0.705356in}{0.678258in}}%
\pgfpathlineto{\pgfqpoint{0.717931in}{0.665266in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.641438in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.603307in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.591263in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.582188in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.573471in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.565105in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.557084in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.546470in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.542047in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.535015in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.521884in}}%
\pgfpathlineto{\pgfqpoint{0.926505in}{0.511269in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.504392in}}%
\pgfpathlineto{\pgfqpoint{0.961873in}{0.495175in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.489333in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.484812in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.480385in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.476466in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.472624in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.462313in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.456370in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.453654in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.448693in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.444313in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.440456in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.437071in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.434109in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.431525in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.429277in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.427328in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.422938in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.421389in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.420167in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.418939in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.418059in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.417312in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.416696in}}%
\pgfpathlineto{\pgfqpoint{1.762691in}{0.416319in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.416145in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.492705in}{0.678259in}}%
\pgfpathlineto{\pgfqpoint{0.502212in}{0.660316in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.626815in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.610653in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.593862in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.584438in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.569292in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.560913in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.546188in}}%
\pgfpathlineto{\pgfqpoint{0.586291in}{0.535410in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.526373in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.517205in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.507974in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.488691in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.480092in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.472074in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.463836in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.459128in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.453564in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.448619in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.442485in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.440378in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.436763in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.434008in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.431411in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.429151in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.427192in}}%
\pgfpathlineto{\pgfqpoint{0.809301in}{0.424337in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.422788in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.420803in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.419367in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.418342in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.417343in}}%
\pgfpathlineto{\pgfqpoint{0.964448in}{0.416766in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.416370in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.416131in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.416069in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.489661in}{0.542671in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.531627in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.521055in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.509960in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.492418in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.484306in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.475690in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.471240in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.463755in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.457658in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.453036in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.448780in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.444362in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.440458in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.436626in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.432025in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.429843in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.426965in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.424462in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.422225in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.420443in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.419141in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.418173in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.417405in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.416734in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.416117in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.487587in}{0.476584in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.469097in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.462166in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.455173in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.449128in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.444798in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.440326in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.435834in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.431479in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.426048in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.423900in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.421459in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.421014in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.419846in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.418840in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.416638in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.416257in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.402614in}}%
\pgfpathlineto{\pgfqpoint{0.538968in}{1.344753in}}%
\pgfpathlineto{\pgfqpoint{0.670976in}{1.207685in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{1.171588in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{1.135061in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{1.100657in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{1.032014in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{1.009756in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.987846in}}%
\pgfpathlineto{\pgfqpoint{0.926505in}{0.958139in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.934728in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.914189in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.855199in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.836453in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.818182in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.800395in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.783098in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.766297in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.749994in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.734194in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.718897in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.704103in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.662725in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.649922in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.637606in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{0.625771in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.614410in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.603515in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.593078in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{0.583089in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.564418in}}%
\pgfpathlineto{\pgfqpoint{1.563130in}{0.555715in}}%
\pgfpathlineto{\pgfqpoint{1.586608in}{0.547420in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.539520in}}%
\pgfpathlineto{\pgfqpoint{1.633564in}{0.532005in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{0.524863in}}%
\pgfpathlineto{\pgfqpoint{1.685643in}{0.516648in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{0.511648in}}%
\pgfpathlineto{\pgfqpoint{1.727475in}{0.505551in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.499779in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{0.492718in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{0.486688in}}%
\pgfpathlineto{\pgfqpoint{1.833124in}{0.481956in}}%
\pgfpathlineto{\pgfqpoint{1.856602in}{0.477494in}}%
\pgfpathlineto{\pgfqpoint{1.885153in}{0.472416in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{0.471283in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.455827in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.442842in}}%
\pgfpathlineto{\pgfqpoint{2.248166in}{0.433165in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{0.426346in}}%
\pgfpathlineto{\pgfqpoint{2.541007in}{0.421837in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.420877in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.420877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.954859in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.926085in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.898116in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.872541in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.807888in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.785808in}}%
\pgfpathlineto{\pgfqpoint{0.612281in}{0.761925in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.731802in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.717369in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.702870in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.686648in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{0.669824in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.663900in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.651603in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.634658in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.628285in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.596451in}}%
\pgfpathlineto{\pgfqpoint{0.776626in}{0.586659in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.577266in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.568266in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.559651in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{0.551414in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.543545in}}%
\pgfpathlineto{\pgfqpoint{0.847059in}{0.536037in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.526158in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.522062in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.894014in}{0.509413in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.503561in}}%
\pgfpathlineto{\pgfqpoint{0.926505in}{0.493946in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.487770in}}%
\pgfpathlineto{\pgfqpoint{0.961873in}{0.479565in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.474410in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.470449in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.466594in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.463204in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{0.459900in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.453883in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.448591in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.443953in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.439904in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{0.436382in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{0.433327in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.430689in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.428417in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{0.425911in}}%
\pgfpathlineto{\pgfqpoint{1.269658in}{0.424061in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{0.422171in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{0.420699in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.419559in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.418440in}}%
\pgfpathlineto{\pgfqpoint{1.480958in}{0.417509in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{0.416843in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.416395in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.416151in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.693264in}}%
\pgfpathlineto{\pgfqpoint{0.492705in}{0.674414in}}%
\pgfpathlineto{\pgfqpoint{0.502212in}{0.656420in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.640257in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.622870in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.606708in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.589938in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.565444in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.557105in}}%
\pgfpathlineto{\pgfqpoint{0.577065in}{0.542471in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.540559in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.528986in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.522825in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.513757in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.504643in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.495001in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.485666in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.477236in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.469398in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.461371in}}%
\pgfpathlineto{\pgfqpoint{0.682715in}{0.456797in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.451407in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{0.446633in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.440736in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.438718in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.435266in}}%
\pgfpathlineto{\pgfqpoint{0.753148in}{0.432644in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.430183in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.426679in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.424626in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.423268in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.421118in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{0.419570in}}%
\pgfpathlineto{\pgfqpoint{0.882275in}{0.418468in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.417694in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.416957in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{0.416450in}}%
\pgfpathlineto{\pgfqpoint{1.058359in}{0.416168in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{0.489661in}{0.542141in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.531096in}}%
\pgfpathlineto{\pgfqpoint{0.500804in}{0.520525in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.509434in}}%
\pgfpathlineto{\pgfqpoint{0.513359in}{0.499409in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.491910in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.483812in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.475215in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.470777in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.457243in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.452641in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.448407in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.444015in}}%
\pgfpathlineto{\pgfqpoint{0.571614in}{0.440137in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.436334in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.431772in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.429612in}}%
\pgfpathlineto{\pgfqpoint{0.603403in}{0.426766in}}%
\pgfpathlineto{\pgfqpoint{0.612995in}{0.424294in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{0.635759in}{0.420337in}}%
\pgfpathlineto{\pgfqpoint{0.647498in}{0.419058in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{0.418111in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.417362in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.416709in}}%
\pgfpathlineto{\pgfqpoint{0.723082in}{0.416298in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.416114in}}%
\pgfpathlineto{\pgfqpoint{0.917492in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.487587in}{0.476584in}}%
\pgfpathlineto{\pgfqpoint{0.491346in}{0.469097in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{0.462166in}}%
\pgfpathlineto{\pgfqpoint{0.499500in}{0.455173in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.449128in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.444798in}}%
\pgfpathlineto{\pgfqpoint{0.511127in}{0.440326in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.435834in}}%
\pgfpathlineto{\pgfqpoint{0.521180in}{0.431479in}}%
\pgfpathlineto{\pgfqpoint{0.524213in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.426048in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{0.423900in}}%
\pgfpathlineto{\pgfqpoint{0.541848in}{0.421459in}}%
\pgfpathlineto{\pgfqpoint{0.543421in}{0.421014in}}%
\pgfpathlineto{\pgfqpoint{0.548229in}{0.419846in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.418840in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{0.578671in}{0.416638in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.416257in}}%
\pgfpathlineto{\pgfqpoint{0.624020in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/both_legends/0.1_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{0.543058in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.967763in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.953768in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.938925in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.923197in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.880942in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.785052in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.760797in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{0.650551in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.516481in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.478786in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{0.439287in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{0.554737in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.648562in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.621856in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.613556in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.605824in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.595996in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.589010in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.579839in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.570096in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.559730in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.548690in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.536714in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.496635in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.481330in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.464968in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.447472in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.438273in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.428759in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.418918in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.551572in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.525862in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.462736in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.450420in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.436761in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.424932in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.487112in}}%
\pgfpathlineto{\pgfqpoint{0.547454in}{0.481773in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.476130in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.470421in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.463661in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.447273in}}%
\pgfpathlineto{\pgfqpoint{0.609455in}{0.436412in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.423665in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.419484in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.104910in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.092770in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.080269in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.053980in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.038994in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.998132in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.985220in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.931807in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.903861in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.881845in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.871978in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.862514in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.821943in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.766976in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.752460in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.737510in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.722072in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.678124in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.660460in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.642072in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.629400in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.623742in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.610401in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.586215in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.534060in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.521319in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.491003in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.467499in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.451747in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.434939in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.425467in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.419114in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416875in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.416117in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.796663in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.779257in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.746378in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.725736in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.674488in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.639832in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.626627in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.601211in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.593975in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.572928in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.564162in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.556251in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.544814in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.530191in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.452376in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.448889in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.444060in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.441060in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.437034in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.432110in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.422788in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.420591in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.419545in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.418370in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.416879in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.416365in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.416086in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.655102in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.577392in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.552382in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.532494in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.512986in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.492414in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.462545in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.460027in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.456537in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.453520in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.448272in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.443622in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.437254in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.429349in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.419852in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.419324in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.418740in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.417653in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.416509in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.416179in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.552860in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.545054in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.536513in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.525725in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.497619in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.473640in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.436428in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.425603in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.422859in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.421205in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.419872in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.417652in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.416669in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.487112in}}%
\pgfpathlineto{\pgfqpoint{0.547454in}{0.481773in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.476130in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.470421in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.463661in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.447273in}}%
\pgfpathlineto{\pgfqpoint{0.609455in}{0.436412in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.423665in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.419484in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820975in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{0.566658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865419in,y=1.410067in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{1.291323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=1.252434in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{1.136390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=1.097501in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.981457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.942568in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.826524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.787635in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951514in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.671591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262625in,y=0.632702in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597517in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.445633in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.445633in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.597517in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.597517in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.641962in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.753073in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953073in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641962in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.753073in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953073in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.1_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{0.543058in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.967763in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.953768in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.938925in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.923197in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.880942in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.785052in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.760797in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{0.650551in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.516481in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.478786in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{0.439287in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{0.554737in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.648562in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.621856in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.613556in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.605824in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.595996in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.589010in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.579839in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.570096in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.559730in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.548690in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.536714in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.496635in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.481330in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.464968in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.447472in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.438273in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.428759in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.418918in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.551572in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.525862in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.462736in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.450420in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.436761in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.424932in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.487112in}}%
\pgfpathlineto{\pgfqpoint{0.547454in}{0.481773in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.476130in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.470421in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.463661in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.447273in}}%
\pgfpathlineto{\pgfqpoint{0.609455in}{0.436412in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.423665in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.419484in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.104910in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.092770in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.080269in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.053980in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.038994in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.998132in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.985220in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.931807in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.903861in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.881845in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.871978in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.862514in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.821943in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.766976in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.752460in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.737510in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.722072in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.678124in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.660460in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.642072in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.629400in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.623742in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.610401in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.586215in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.534060in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.521319in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.491003in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.467499in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.451747in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.434939in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.425467in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.419114in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416875in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.416117in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.796663in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.779257in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.746378in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.725736in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.674488in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.639832in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.626627in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.601211in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.593975in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.572928in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.564162in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.556251in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.544814in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.530191in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.452376in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.448889in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.444060in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.441060in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.437034in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.432110in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.422788in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.420591in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.419545in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{0.418370in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.416879in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.416365in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.416086in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.655102in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.577392in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.552382in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.532494in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.512986in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.492414in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.462545in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.460027in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.456537in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.453520in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.448272in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.443622in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.437254in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.429349in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.419852in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.419324in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.418740in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.417653in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.416509in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.416179in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.552860in}}%
\pgfpathlineto{\pgfqpoint{0.550023in}{0.545054in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.536513in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.525725in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.497619in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.473640in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.436428in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.425603in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.422859in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.421205in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.419872in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.417652in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.416669in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.487112in}}%
\pgfpathlineto{\pgfqpoint{0.547454in}{0.481773in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.476130in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.470421in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.463661in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.456492in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.447273in}}%
\pgfpathlineto{\pgfqpoint{0.609455in}{0.436412in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.423665in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.419484in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011403in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011403in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011403in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539653in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539653in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067902in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.067902in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067902in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067902in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539653in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.773115in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.773115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.773115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.734852in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.130161in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.130161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.130161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.091899in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.487207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.487207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.448945in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.532076in}{1.538451in}}%
\pgfpathlineto{\pgfqpoint{0.573555in}{1.536843in}}%
\pgfpathlineto{\pgfqpoint{0.606412in}{1.535290in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{1.533290in}}%
\pgfpathlineto{\pgfqpoint{0.677916in}{1.530797in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{1.527986in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{1.524475in}}%
\pgfpathlineto{\pgfqpoint{0.782495in}{1.520468in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{1.518170in}}%
\pgfpathlineto{\pgfqpoint{0.817712in}{1.515683in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{1.511751in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{0.888145in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{1.500013in}}%
\pgfpathlineto{\pgfqpoint{0.936231in}{1.493147in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{1.487573in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{1.482839in}}%
\pgfpathlineto{\pgfqpoint{0.993795in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.472396in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.466657in}}%
\pgfpathlineto{\pgfqpoint{1.053544in}{1.458045in}}%
\pgfpathlineto{\pgfqpoint{1.064228in}{1.454059in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{1.447165in}}%
\pgfpathlineto{\pgfqpoint{1.099445in}{1.439848in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.432091in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{1.423873in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{1.415174in}}%
\pgfpathlineto{\pgfqpoint{1.169878in}{1.405971in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{1.396243in}}%
\pgfpathlineto{\pgfqpoint{1.205095in}{1.385966in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{1.375118in}}%
\pgfpathlineto{\pgfqpoint{1.240311in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{1.275528in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{1.325491in}}%
\pgfpathlineto{\pgfqpoint{1.310744in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{1.296557in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{1.280957in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{1.264560in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{1.241284in}}%
\pgfpathlineto{\pgfqpoint{1.398786in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{1.416394in}{1.210254in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.190329in}}%
\pgfpathlineto{\pgfqpoint{1.451611in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{1.147519in}}%
\pgfpathlineto{\pgfqpoint{1.486828in}{1.124555in}}%
\pgfpathlineto{\pgfqpoint{1.504436in}{1.100496in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.075298in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{1.048917in}}%
\pgfpathlineto{\pgfqpoint{1.557261in}{1.021305in}}%
\pgfpathlineto{\pgfqpoint{1.574869in}{0.992415in}}%
\pgfpathlineto{\pgfqpoint{1.592478in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{1.610086in}{0.930595in}}%
\pgfpathlineto{\pgfqpoint{1.627694in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{1.662911in}{0.826965in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{0.789285in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{0.749937in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.708856in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{0.665975in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.621227in}}%
\pgfpathlineto{\pgfqpoint{1.768561in}{0.574540in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{0.456421in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.422096in}}%
\pgfpathlineto{\pgfqpoint{1.838994in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.525114in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{0.560690in}{0.933853in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.917296in}}%
\pgfpathlineto{\pgfqpoint{0.615844in}{0.901001in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{0.885076in}}%
\pgfpathlineto{\pgfqpoint{0.663527in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{0.839267in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{0.791832in}{0.782351in}}%
\pgfpathlineto{\pgfqpoint{0.816457in}{0.763492in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{0.852928in}{0.734293in}}%
\pgfpathlineto{\pgfqpoint{0.871756in}{0.718584in}}%
\pgfpathlineto{\pgfqpoint{0.888145in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.689042in}}%
\pgfpathlineto{\pgfqpoint{0.923362in}{0.673111in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.656726in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.639869in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.622519in}}%
\pgfpathlineto{\pgfqpoint{0.993795in}{0.604659in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.586267in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.567324in}}%
\pgfpathlineto{\pgfqpoint{1.053544in}{0.539969in}}%
\pgfpathlineto{\pgfqpoint{1.064228in}{0.527694in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.506964in}}%
\pgfpathlineto{\pgfqpoint{1.099445in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.463557in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{0.440833in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.417393in}}%
\pgfpathlineto{\pgfqpoint{1.169878in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.511741in}{0.673690in}}%
\pgfpathlineto{\pgfqpoint{0.553587in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{0.626429in}{0.581618in}}%
\pgfpathlineto{\pgfqpoint{0.663527in}{0.551341in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.525616in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.495636in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.464777in}}%
\pgfpathlineto{\pgfqpoint{0.782495in}{0.448973in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.432896in}}%
\pgfpathlineto{\pgfqpoint{0.817712in}{0.416528in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.496423in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{0.511741in}{0.530198in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.515540in}}%
\pgfpathlineto{\pgfqpoint{0.549656in}{0.497527in}}%
\pgfpathlineto{\pgfqpoint{0.573555in}{0.477770in}}%
\pgfpathlineto{\pgfqpoint{0.606412in}{0.451231in}}%
\pgfpathlineto{\pgfqpoint{0.650201in}{0.416445in}}%
\pgfpathlineto{\pgfqpoint{0.663527in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.491526in}{0.477983in}}%
\pgfpathlineto{\pgfqpoint{0.501191in}{0.468905in}}%
\pgfpathlineto{\pgfqpoint{0.511741in}{0.459520in}}%
\pgfpathlineto{\pgfqpoint{0.522014in}{0.450804in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.439494in}}%
\pgfpathlineto{\pgfqpoint{0.549656in}{0.428898in}}%
\pgfpathlineto{\pgfqpoint{0.566876in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{0.596962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.213047in}}%
\pgfpathlineto{\pgfqpoint{0.511741in}{1.190980in}}%
\pgfpathlineto{\pgfqpoint{0.540193in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{0.566876in}{1.147062in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{1.129075in}}%
\pgfpathlineto{\pgfqpoint{0.615844in}{1.106468in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{1.084457in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{1.024290in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{1.010066in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{0.982348in}}%
\pgfpathlineto{\pgfqpoint{0.791832in}{0.961613in}}%
\pgfpathlineto{\pgfqpoint{0.835320in}{0.928679in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.875940in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.823031in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{1.064228in}{0.755545in}}%
\pgfpathlineto{\pgfqpoint{1.099445in}{0.727905in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{0.699809in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.685572in}}%
\pgfpathlineto{\pgfqpoint{1.169878in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.659152in}}%
\pgfpathlineto{\pgfqpoint{1.205095in}{0.647182in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{0.635766in}}%
\pgfpathlineto{\pgfqpoint{1.240311in}{0.624779in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{0.613773in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.593591in}}%
\pgfpathlineto{\pgfqpoint{1.328353in}{0.573759in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{1.416394in}{0.525787in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.497522in}}%
\pgfpathlineto{\pgfqpoint{1.486828in}{0.489392in}}%
\pgfpathlineto{\pgfqpoint{1.504436in}{0.482214in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{0.469527in}}%
\pgfpathlineto{\pgfqpoint{1.557261in}{0.463721in}}%
\pgfpathlineto{\pgfqpoint{1.592478in}{0.452789in}}%
\pgfpathlineto{\pgfqpoint{1.627694in}{0.442475in}}%
\pgfpathlineto{\pgfqpoint{1.645302in}{0.437477in}}%
\pgfpathlineto{\pgfqpoint{1.662911in}{0.433131in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{0.429774in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{0.426902in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.424321in}}%
\pgfpathlineto{\pgfqpoint{1.750952in}{0.419715in}}%
\pgfpathlineto{\pgfqpoint{1.768561in}{0.418245in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.417179in}}%
\pgfpathlineto{\pgfqpoint{1.810056in}{0.416241in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.416074in}}%
\pgfpathlineto{\pgfqpoint{2.349635in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.889488in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.848329in}}%
\pgfpathlineto{\pgfqpoint{0.566876in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{0.596962in}{0.784882in}}%
\pgfpathlineto{\pgfqpoint{0.626429in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{0.663527in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.656002in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{0.637676in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.618390in}}%
\pgfpathlineto{\pgfqpoint{0.782495in}{0.607101in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{0.817712in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.561942in}}%
\pgfpathlineto{\pgfqpoint{0.852928in}{0.555138in}}%
\pgfpathlineto{\pgfqpoint{0.871756in}{0.542463in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{0.520318in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.498085in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{0.476312in}}%
\pgfpathlineto{\pgfqpoint{0.993795in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{0.455461in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.447636in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.441016in}}%
\pgfpathlineto{\pgfqpoint{1.064228in}{0.435104in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{0.429663in}}%
\pgfpathlineto{\pgfqpoint{1.099445in}{0.424558in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{0.420161in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{0.417625in}}%
\pgfpathlineto{\pgfqpoint{1.148180in}{0.416267in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{0.416085in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{0.509629in}{0.650983in}}%
\pgfpathlineto{\pgfqpoint{0.540193in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{0.580766in}{0.584203in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.478898in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{0.464526in}}%
\pgfpathlineto{\pgfqpoint{0.729670in}{0.453374in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{0.443486in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.433280in}}%
\pgfpathlineto{\pgfqpoint{0.791832in}{0.423225in}}%
\pgfpathlineto{\pgfqpoint{0.800103in}{0.419805in}}%
\pgfpathlineto{\pgfqpoint{0.817712in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{0.936231in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{0.496423in}{0.539867in}}%
\pgfpathlineto{\pgfqpoint{0.511741in}{0.525278in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{0.544743in}{0.495362in}}%
\pgfpathlineto{\pgfqpoint{0.566876in}{0.476153in}}%
\pgfpathlineto{\pgfqpoint{0.588804in}{0.457609in}}%
\pgfpathlineto{\pgfqpoint{0.615844in}{0.435243in}}%
\pgfpathlineto{\pgfqpoint{0.626429in}{0.426642in}}%
\pgfpathlineto{\pgfqpoint{0.637859in}{0.420627in}}%
\pgfpathlineto{\pgfqpoint{0.641629in}{0.419152in}}%
\pgfpathlineto{\pgfqpoint{0.650201in}{0.416218in}}%
\pgfpathlineto{\pgfqpoint{0.663527in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.112998in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.491526in}{0.477983in}}%
\pgfpathlineto{\pgfqpoint{0.501191in}{0.468905in}}%
\pgfpathlineto{\pgfqpoint{0.511741in}{0.459520in}}%
\pgfpathlineto{\pgfqpoint{0.522014in}{0.450804in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.439494in}}%
\pgfpathlineto{\pgfqpoint{0.549656in}{0.428898in}}%
\pgfpathlineto{\pgfqpoint{0.566876in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{0.596962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.1_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999968in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999968in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999968in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033597in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.033597in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033597in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033597in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.733625in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.733625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.733625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.695363in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.051182in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.051182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.051182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.012920in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.368740in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.368740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.368740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.330477in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.513425in}{1.518955in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{1.497594in}}%
\pgfpathlineto{\pgfqpoint{0.571808in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{1.453549in}}%
\pgfpathlineto{\pgfqpoint{0.634870in}{1.429897in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{1.410403in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.386802in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{1.358856in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.330137in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{1.307001in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{1.173771in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.139698in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{1.103334in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{1.059791in}}%
\pgfpathlineto{\pgfqpoint{1.068877in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.992795in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{0.953211in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.912397in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.894089in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{0.870306in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{0.688216in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{1.413420in}{0.588214in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.535782in}}%
\pgfpathlineto{\pgfqpoint{1.482328in}{0.481652in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.425764in}}%
\pgfpathlineto{\pgfqpoint{1.551237in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.524303in}{0.938315in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.904212in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.868973in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{0.802914in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.772057in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{0.661499in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{0.623250in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.613817in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.581839in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.544420in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.503756in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.462207in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.418198in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.524303in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{0.586517in}{0.585170in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.473848in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.416328in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.500842in}{0.536255in}}%
\pgfpathlineto{\pgfqpoint{0.521263in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.489050in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.465843in}}%
\pgfpathlineto{\pgfqpoint{0.586517in}{0.443515in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.425749in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.494315in}{0.473233in}}%
\pgfpathlineto{\pgfqpoint{0.505423in}{0.460707in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{0.446555in}}%
\pgfpathlineto{\pgfqpoint{0.531130in}{0.433254in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.420624in}}%
\pgfpathlineto{\pgfqpoint{0.548371in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.329929in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{0.553574in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{0.586517in}{1.225203in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{1.186942in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{1.149949in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{1.103910in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{1.046546in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.974871in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{0.813222in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.770940in}}%
\pgfpathlineto{\pgfqpoint{1.087146in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.710966in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{0.679055in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.648507in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.635454in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{0.588425in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{0.562418in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{0.508223in}}%
\pgfpathlineto{\pgfqpoint{1.369693in}{0.490623in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{1.413420in}{0.463542in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.444246in}}%
\pgfpathlineto{\pgfqpoint{1.482328in}{0.428075in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.416991in}}%
\pgfpathlineto{\pgfqpoint{1.551237in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.923330in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{0.646973in}{0.740035in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.691108in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.672865in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.652436in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.632812in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{0.611551in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{0.582187in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.566133in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.541782in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.516193in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.487528in}}%
\pgfpathlineto{\pgfqpoint{0.927476in}{0.461062in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.458266in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.434856in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{0.416869in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.416463in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.684620in}}%
\pgfpathlineto{\pgfqpoint{0.517608in}{0.644989in}}%
\pgfpathlineto{\pgfqpoint{0.553574in}{0.604136in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.557853in}}%
\pgfpathlineto{\pgfqpoint{0.646973in}{0.499742in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{0.485268in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.470523in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.455906in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.442431in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.428063in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.416140in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.554422in}}%
\pgfpathlineto{\pgfqpoint{0.500842in}{0.533759in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{0.513699in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.490735in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.468876in}}%
\pgfpathlineto{\pgfqpoint{0.578880in}{0.447884in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.431215in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.422792in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.494315in}{0.473233in}}%
\pgfpathlineto{\pgfqpoint{0.505423in}{0.460707in}}%
\pgfpathlineto{\pgfqpoint{0.518447in}{0.446555in}}%
\pgfpathlineto{\pgfqpoint{0.531130in}{0.433254in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.420624in}}%
\pgfpathlineto{\pgfqpoint{0.548371in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.2_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{0.547892in}{0.984424in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.982865in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.978428in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.973217in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.968959in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.963786in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.952777in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.938082in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.929252in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.914857in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.908168in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.901096in}}%
\pgfpathlineto{\pgfqpoint{1.014412in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.885740in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.877424in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.817462in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.793168in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.752089in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.737064in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.721329in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.687625in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.669599in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.610465in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.588963in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.543070in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.518608in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.466466in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.438707in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{0.556857in}{0.690462in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.676166in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.644429in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.630126in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.617422in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.607888in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.598019in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.577112in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.554375in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.542215in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.529468in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.516090in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.502033in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.487248in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.471684in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.455286in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{0.438000in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.429006in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.419767in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.550666in}{0.549526in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.540073in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.530198in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.518138in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.501010in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.476016in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.440294in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.420079in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.352473in}}%
\pgfpathlineto{\pgfqpoint{0.562210in}{1.344257in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.338466in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.332339in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{1.307431in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.260194in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{1.249747in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.222146in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{1.202282in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{1.191706in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{1.180663in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{1.169126in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{1.131234in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{1.102914in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{1.096451in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{1.073840in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{1.182255in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.017834in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.988886in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.965768in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.914647in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.863750in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.766024in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.721145in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.604400in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.518472in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.478264in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.451172in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.431590in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.431590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.119480in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.094787in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.082620in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.041817in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.986714in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.973363in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.959594in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.945392in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.916522in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.910237in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.904330in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.893303in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.882976in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.873097in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.835537in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.773950in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.758926in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.743456in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.727485in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.710959in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.699607in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.663777in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.651192in}}%
\pgfpathlineto{\pgfqpoint{1.134950in}{0.632594in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.618322in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.612657in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.607711in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.603219in}}%
\pgfpathlineto{\pgfqpoint{1.182255in}{0.595601in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.591318in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.574011in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.561096in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{0.519655in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.513056in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.482009in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.456618in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.441325in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.425526in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.419413in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.416359in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.832243in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.813381in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.797285in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.777273in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.715164in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.698758in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.683216in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.647561in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.633969in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.616612in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.590160in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.583222in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.577237in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.566834in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.481969in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.469024in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.453213in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.441243in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.440244in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.438734in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.436790in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.433617in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.430452in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.427309in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.422906in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.417678in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.417130in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.416390in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.679156in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.662531in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.637913in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.530597in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.509646in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.488023in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.465654in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.458020in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.451333in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.447191in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.443934in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.439148in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.436221in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.431881in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.425873in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.418560in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.416768in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.550666in}{0.549526in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.540073in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{0.530198in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.518138in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.501010in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.476016in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.440294in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.420079in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.2_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884327in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884327in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884327in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226692in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226692in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226692in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569057in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569057in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911422in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911422in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911422in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253786in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.253786in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253786in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253786in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.013673in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.131079in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{2.257851in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.123617in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{1.117736in}}%
\pgfpathlineto{\pgfqpoint{0.621847in}{1.114928in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{1.104383in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{1.099917in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{1.095093in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{1.092427in}}%
\pgfpathlineto{\pgfqpoint{0.770205in}{1.086628in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{1.083480in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{1.076645in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{1.060564in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{1.055986in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{1.051163in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.046085in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{1.040742in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.029207in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{1.022992in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.009602in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{1.002398in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{0.994838in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.986904in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{0.969858in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.960713in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{1.066921in}{0.919574in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{0.883405in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{0.842052in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{0.827009in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.811295in}}%
\pgfpathlineto{\pgfqpoint{1.174601in}{0.787514in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{0.777752in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{0.741206in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.701422in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{0.680238in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{0.658151in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{0.635125in}}%
\pgfpathlineto{\pgfqpoint{1.272340in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{0.586116in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{0.560059in}}%
\pgfpathlineto{\pgfqpoint{1.306577in}{0.532915in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{0.504644in}}%
\pgfpathlineto{\pgfqpoint{1.329401in}{0.475205in}}%
\pgfpathlineto{\pgfqpoint{1.340813in}{0.444555in}}%
\pgfpathlineto{\pgfqpoint{1.352225in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.769843in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{0.736031in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.710617in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.694028in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.679679in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.644956in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.616759in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.602493in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.585691in}}%
\pgfpathlineto{\pgfqpoint{0.813912in}{0.566740in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.553651in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.542137in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{0.520812in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.505658in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.492812in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.479600in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.460559in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.452028in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.437641in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.422833in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.592955in}}%
\pgfpathlineto{\pgfqpoint{0.567148in}{0.571367in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.493316in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.475781in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.455412in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.432042in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.418164in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.504512in}}%
\pgfpathlineto{\pgfqpoint{0.553374in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{0.565287in}{0.482292in}}%
\pgfpathlineto{\pgfqpoint{0.578930in}{0.470013in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.438535in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.416771in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.186253in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.171375in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{1.158429in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{1.144878in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{1.129128in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{1.112747in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{1.099890in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.083905in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{1.058645in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{1.045718in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{1.032428in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{1.018759in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{0.997608in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.983718in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{0.832166in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{1.279565in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{0.754698in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{0.739607in}}%
\pgfpathlineto{\pgfqpoint{1.340813in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{1.401944in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{1.523408in}{0.617118in}}%
\pgfpathlineto{\pgfqpoint{1.557644in}{0.596400in}}%
\pgfpathlineto{\pgfqpoint{1.580469in}{0.582340in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{1.603293in}{0.569311in}}%
\pgfpathlineto{\pgfqpoint{1.624615in}{0.558305in}}%
\pgfpathlineto{\pgfqpoint{1.637530in}{0.551989in}}%
\pgfpathlineto{\pgfqpoint{1.660354in}{0.541269in}}%
\pgfpathlineto{\pgfqpoint{1.683178in}{0.530941in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{0.515887in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{1.808712in}{0.476893in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{0.472795in}}%
\pgfpathlineto{\pgfqpoint{1.831536in}{0.469009in}}%
\pgfpathlineto{\pgfqpoint{1.854361in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{1.877185in}{0.455641in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{0.446602in}}%
\pgfpathlineto{\pgfqpoint{2.013673in}{0.426071in}}%
\pgfpathlineto{\pgfqpoint{2.131079in}{0.416457in}}%
\pgfpathlineto{\pgfqpoint{2.257851in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.926944in}}%
\pgfpathlineto{\pgfqpoint{0.564786in}{0.909713in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.894009in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.878007in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.840829in}}%
\pgfpathlineto{\pgfqpoint{0.689133in}{0.807888in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.797713in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.777694in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.753619in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.710873in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.623984in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{0.596800in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.552872in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{0.545381in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{0.537950in}}%
\pgfpathlineto{\pgfqpoint{1.066921in}{0.524469in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.511359in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{0.498644in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{0.480006in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{0.461607in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{0.455704in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{0.450741in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{0.446388in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.442422in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{0.438728in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{0.431889in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{0.425532in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{0.422629in}}%
\pgfpathlineto{\pgfqpoint{1.306577in}{0.420596in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{0.418975in}}%
\pgfpathlineto{\pgfqpoint{1.329401in}{0.417567in}}%
\pgfpathlineto{\pgfqpoint{1.340813in}{0.416496in}}%
\pgfpathlineto{\pgfqpoint{1.352225in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{0.573669in}{0.692285in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.667812in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.642389in}}%
\pgfpathlineto{\pgfqpoint{0.656083in}{0.615734in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.593629in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.571061in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.545501in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{0.537539in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.527909in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.518919in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.506785in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{0.494374in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.486725in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.471929in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.457605in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.436639in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.430793in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{0.426440in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.422760in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.419474in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.416663in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{0.565287in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{0.533086in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.446031in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.436941in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.429992in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.423296in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.416959in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.504512in}}%
\pgfpathlineto{\pgfqpoint{0.553374in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{0.565287in}{0.482292in}}%
\pgfpathlineto{\pgfqpoint{0.578930in}{0.470013in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.438535in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.416771in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.2_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827697in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172240in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172240in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861326in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861326in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861326in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205869in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205869in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.733625in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.733625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.733625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.695363in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.051182in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.051182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.051182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.012920in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.368740in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.368740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.368740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.330477in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.512775in}{1.535860in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{1.526920in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{1.521987in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.517672in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{1.507542in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.496242in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.485734in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{1.472459in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{1.455826in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.445249in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{1.432353in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{1.418754in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.413175in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{1.391972in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.380559in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.368574in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{1.355996in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.342799in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{1.328958in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{1.314448in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.299243in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.283313in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.259857in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{1.264118in}{1.230887in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.211763in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.170846in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{1.148983in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.126135in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{1.424905in}{1.077331in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.051294in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{1.024111in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.994754in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.966132in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{1.562722in}{0.903025in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.869425in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.746517in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.678831in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.635787in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.590958in}}%
\pgfpathlineto{\pgfqpoint{1.756481in}{0.570860in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.544276in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.495673in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.445078in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.508560in}{0.964096in}}%
\pgfpathlineto{\pgfqpoint{0.533846in}{0.949859in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.936141in}}%
\pgfpathlineto{\pgfqpoint{0.584298in}{0.920228in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.890845in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.874892in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{0.701062in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.803130in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.785771in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{0.748837in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.700451in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.690930in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.670210in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.639280in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.602553in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.556621in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.531733in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.479578in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.424062in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.671109in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.648734in}}%
\pgfpathlineto{\pgfqpoint{0.576825in}{0.625509in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.606304in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{0.684962in}{0.537227in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.513241in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.491818in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.472474in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.451465in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.430015in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.522717in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.422232in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.499184in}{0.472164in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.456349in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.439606in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.423731in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.419011in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.194804in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{1.174449in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{1.153778in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{1.134003in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{1.117460in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{1.096683in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.076470in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.058987in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.910649in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.826734in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.795646in}}%
\pgfpathlineto{\pgfqpoint{1.218179in}{0.732787in}}%
\pgfpathlineto{\pgfqpoint{1.241148in}{0.717545in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{0.687557in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{0.643323in}}%
\pgfpathlineto{\pgfqpoint{1.470844in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.556065in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.543309in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{1.575281in}{0.511449in}}%
\pgfpathlineto{\pgfqpoint{1.608661in}{0.494067in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{0.482338in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{0.471096in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.467548in}}%
\pgfpathlineto{\pgfqpoint{1.677569in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{0.451652in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{0.442896in}}%
\pgfpathlineto{\pgfqpoint{1.746478in}{0.434589in}}%
\pgfpathlineto{\pgfqpoint{1.756481in}{0.431369in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{0.427635in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{0.421809in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{0.417441in}}%
\pgfpathlineto{\pgfqpoint{1.838356in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.878939in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{0.546971in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.772904in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.735612in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.651489in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.595211in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.564196in}}%
\pgfpathlineto{\pgfqpoint{0.919575in}{0.547255in}}%
\pgfpathlineto{\pgfqpoint{0.952623in}{0.524363in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.515796in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.499913in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.486473in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.472354in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.458504in}}%
\pgfpathlineto{\pgfqpoint{1.074180in}{0.448871in}}%
\pgfpathlineto{\pgfqpoint{1.080362in}{0.445639in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.434703in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.424944in}}%
\pgfpathlineto{\pgfqpoint{1.149270in}{0.417362in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.673269in}}%
\pgfpathlineto{\pgfqpoint{0.530101in}{0.633799in}}%
\pgfpathlineto{\pgfqpoint{0.575032in}{0.595544in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.564970in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.525430in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.514258in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.498928in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{0.481997in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{0.477983in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{0.464789in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.450062in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{0.434798in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.422128in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.552346in}}%
\pgfpathlineto{\pgfqpoint{0.515138in}{0.524511in}}%
\pgfpathlineto{\pgfqpoint{0.552062in}{0.492827in}}%
\pgfpathlineto{\pgfqpoint{0.601079in}{0.451237in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{0.443293in}}%
\pgfpathlineto{\pgfqpoint{0.620971in}{0.434900in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.427604in}}%
\pgfpathlineto{\pgfqpoint{0.643940in}{0.420148in}}%
\pgfpathlineto{\pgfqpoint{0.656244in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.499184in}{0.472164in}}%
\pgfpathlineto{\pgfqpoint{0.517690in}{0.456349in}}%
\pgfpathlineto{\pgfqpoint{0.537890in}{0.439606in}}%
\pgfpathlineto{\pgfqpoint{0.557559in}{0.423731in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{0.419011in}}%
\pgfpathlineto{\pgfqpoint{0.569904in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.5_0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.126505in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.118505in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.111342in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.108249in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.104072in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.101389in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.097444in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.093128in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{1.088404in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.077572in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.071379in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.057207in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.044815in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{1.030704in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{1.008859in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.002802in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.992924in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.975915in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.965886in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.952686in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.931674in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.907266in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.888003in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.852140in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{0.758588in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.722724in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.705535in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.687715in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.650106in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.630274in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.609728in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.588445in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.566403in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.534970in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.495475in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.443936in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.416809in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.771287in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.705017in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.641851in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.593973in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.577263in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.560140in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.542579in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.506058in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.487051in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.467516in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.447429in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.426766in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.416211in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.529554in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.527659in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{1.525575in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{1.519214in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.515412in}}%
\pgfpathlineto{\pgfqpoint{1.134950in}{1.512076in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.509260in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{1.506166in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.502689in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.499060in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.498765in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.493752in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.487046in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.470599in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.460890in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.432735in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.383571in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.355810in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.319755in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.267568in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.267568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.444028in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.437837in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.426184in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{1.414189in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.407637in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.400675in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.385397in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.379157in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{1.372614in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.365753in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{1.357482in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.351004in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{1.012989in}{1.320217in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{1.306925in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.288660in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{1.276304in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{1.266045in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.255373in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.235502in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{1.226451in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{1.207245in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{1.197036in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{1.186387in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.179029in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.143275in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.002250in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.889034in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.807047in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.730460in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.513473in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.458593in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.458593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.248455in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{1.238128in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.227428in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.216994in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.204744in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.181730in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.169033in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.155951in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.133627in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.111248in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.101174in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.089701in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.077639in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.055072in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.028012in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.009570in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.995393in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.965871in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.950413in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.917842in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.882726in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.870386in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.857704in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.831250in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.817447in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.788609in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.742015in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.718178in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.711543in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.705426in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{1.230389in}{0.688965in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.669344in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.655453in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.605827in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.563700in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.510749in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.459599in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.997373in}}%
\pgfpathlineto{\pgfqpoint{0.559328in}{0.982194in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.966626in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{0.951577in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.934052in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.915565in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.901466in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.883644in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.865376in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.849570in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.834392in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.801550in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.763157in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.748469in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.729677in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.710301in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.649235in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.641303in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.633912in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.623533in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.614555in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.602989in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.592025in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.576262in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.555895in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.510295in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.489430in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{0.473357in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{0.439818in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.422229in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.416230in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.771287in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.705017in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.641851in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.593973in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.577263in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.560140in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.542579in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.506058in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.487051in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.467516in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.447429in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.426766in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.416211in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.5_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.300504in}}%
\pgfpathlineto{\pgfqpoint{0.556857in}{1.299653in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.292872in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.290431in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.287140in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.279835in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.276164in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.270508in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{1.261072in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{1.256634in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.252575in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{1.244689in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.238808in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.233651in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.228189in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{1.216300in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{1.209845in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{1.195846in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{1.182181in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{1.163053in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{1.153760in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{1.143993in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.133735in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.122591in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{1.111666in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.080343in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{1.074366in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{1.060727in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{1.026261in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.982396in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.956485in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.945840in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.926329in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.884686in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.839329in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.815171in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.789979in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.746517in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.736339in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.707812in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.647134in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.614895in}}%
\pgfpathlineto{\pgfqpoint{1.014412in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.546389in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.510023in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.472183in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.432816in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.858286in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{0.842320in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.809677in}}%
\pgfpathlineto{\pgfqpoint{0.595956in}{0.792188in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.778710in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.763968in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{0.745092in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.724368in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{0.703421in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.692377in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.657603in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.632953in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.607035in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.536129in}}%
\pgfpathlineto{\pgfqpoint{0.757939in}{0.505079in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.488928in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.455311in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.419846in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.637177in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.573878in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.533654in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.497972in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.460956in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.423775in}}%
\pgfpathlineto{\pgfqpoint{0.669717in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.488550in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.483905in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.478920in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.468884in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.463246in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.457161in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.451943in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.446388in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{1.440471in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{1.434168in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.425904in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{1.417240in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{1.409962in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{1.394302in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{1.385837in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{1.369849in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.362491in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.346763in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{1.338351in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{1.329546in}}%
\pgfpathlineto{\pgfqpoint{1.230389in}{1.308271in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.250131in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.248050in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.213145in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.167476in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.115480in}}%
\pgfpathlineto{\pgfqpoint{1.637714in}{1.056036in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.982993in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.808621in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.601580in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{0.508842in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.439636in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.307119in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{1.297085in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.286668in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{1.276490in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.251912in}}%
\pgfpathlineto{\pgfqpoint{0.656700in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.224369in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{1.200486in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.134205in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{1.117646in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.100296in}}%
\pgfpathlineto{\pgfqpoint{0.859178in}{1.082696in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{1.070447in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{1.051457in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{1.038363in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{1.024904in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.011064in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.982171in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.931355in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.852427in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.830099in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.783652in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.734217in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.700049in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.669045in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.647082in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.614189in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.546740in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{0.489342in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{0.439464in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{0.555756in}{1.023598in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{1.007277in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{0.987495in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.956280in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.892470in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.867259in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.841519in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.759971in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.713452in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.690737in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.669835in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.648151in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.638324in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.610050in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.575318in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.546740in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.459676in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{0.452374in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{0.446198in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.440684in}}%
\pgfpathlineto{\pgfqpoint{1.014412in}{0.435609in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{0.430848in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.421977in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{0.417773in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.804777in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{0.780397in}}%
\pgfpathlineto{\pgfqpoint{0.574052in}{0.755451in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.703451in}}%
\pgfpathlineto{\pgfqpoint{0.622570in}{0.675189in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.650804in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.623522in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{0.576749in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.554162in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.534737in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.497270in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.470461in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.417880in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.637177in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.573878in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.533654in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.497972in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.460956in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.423775in}}%
\pgfpathlineto{\pgfqpoint{0.669717in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.5_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884327in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884327in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884327in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226692in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226692in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226692in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569057in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569057in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911422in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911422in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911422in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253786in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.253786in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253786in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253786in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.013673in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.131079in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.410486in}}%
\pgfpathlineto{\pgfqpoint{0.560490in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{0.578930in}{1.409522in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{1.408560in}}%
\pgfpathlineto{\pgfqpoint{0.610435in}{1.407500in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{1.405835in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{1.403851in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{1.401842in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{1.398461in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{1.390968in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{1.387376in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{1.383062in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.377866in}}%
\pgfpathlineto{\pgfqpoint{0.770205in}{1.373487in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{1.363980in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{1.359227in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{1.353770in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{1.347937in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{1.335075in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{1.328011in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{1.320501in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.312527in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{1.304069in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{1.264984in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.253789in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{1.241978in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{1.229524in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{1.216404in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{1.202588in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{1.188051in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{1.172762in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{1.156693in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{1.139223in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{1.122086in}}%
\pgfpathlineto{\pgfqpoint{1.066921in}{1.103483in}}%
\pgfpathlineto{\pgfqpoint{1.078334in}{1.083969in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{0.987814in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{0.971426in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{0.945646in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.918676in}}%
\pgfpathlineto{\pgfqpoint{1.174601in}{0.877789in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{0.830162in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{0.764324in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.729198in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{0.654254in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{1.272340in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{0.483891in}}%
\pgfpathlineto{\pgfqpoint{1.306577in}{0.436654in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.913277in}}%
\pgfpathlineto{\pgfqpoint{0.556679in}{0.902273in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{0.890899in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.866864in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{0.633259in}{0.837668in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.826864in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.812956in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.803522in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.792380in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.780152in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.767536in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.754047in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.737864in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.719688in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.712909in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.676045in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.649752in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.634117in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.616791in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.598900in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.561347in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.500282in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.478577in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.447144in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{0.559121in}{0.645612in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.626141in}}%
\pgfpathlineto{\pgfqpoint{0.592214in}{0.607398in}}%
\pgfpathlineto{\pgfqpoint{0.610435in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.563737in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.523760in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.496621in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.480715in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.464466in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.426848in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.540370in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{0.470748in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.429455in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.420444in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.346415in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{1.338103in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{1.329483in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{1.321072in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{1.311190in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{1.300678in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{1.288743in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{1.280509in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{1.267714in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{1.254358in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{1.245125in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{1.235616in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.225820in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{1.213705in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{1.200122in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{1.189111in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{1.177881in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{1.160459in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{1.142461in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{1.126688in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{1.111032in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.097908in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{1.084445in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{1.070623in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.041835in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{1.279565in}{1.006465in}}%
\pgfpathlineto{\pgfqpoint{1.306577in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{1.340813in}{0.963759in}}%
\pgfpathlineto{\pgfqpoint{1.375050in}{0.939112in}}%
\pgfpathlineto{\pgfqpoint{1.401944in}{0.919272in}}%
\pgfpathlineto{\pgfqpoint{1.420698in}{0.905158in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{0.887649in}}%
\pgfpathlineto{\pgfqpoint{1.470549in}{0.866410in}}%
\pgfpathlineto{\pgfqpoint{1.489171in}{0.851433in}}%
\pgfpathlineto{\pgfqpoint{1.546232in}{0.804586in}}%
\pgfpathlineto{\pgfqpoint{1.603293in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{1.637530in}{0.728868in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{0.699620in}}%
\pgfpathlineto{\pgfqpoint{1.728827in}{0.650140in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{0.621523in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{1.854361in}{0.546502in}}%
\pgfpathlineto{\pgfqpoint{1.865773in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{1.888597in}{0.520286in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{0.503835in}}%
\pgfpathlineto{\pgfqpoint{2.013673in}{0.439953in}}%
\pgfpathlineto{\pgfqpoint{2.131079in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{0.563564in}{1.062379in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{1.047651in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{0.633259in}{1.013278in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.961683in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.941521in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.925204in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.902046in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.886148in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.866872in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.846367in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.760796in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{0.728072in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{0.694749in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.672115in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{0.648698in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{0.590887in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{0.564897in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.535997in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{0.493051in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{0.482547in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{0.463490in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{0.454643in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{0.446117in}}%
\pgfpathlineto{\pgfqpoint{1.279565in}{0.432715in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{0.429911in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{0.423357in}}%
\pgfpathlineto{\pgfqpoint{1.306577in}{0.417757in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.822416in}}%
\pgfpathlineto{\pgfqpoint{0.565287in}{0.798651in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.762321in}}%
\pgfpathlineto{\pgfqpoint{0.633259in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.700776in}}%
\pgfpathlineto{\pgfqpoint{0.689133in}{0.667851in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.640702in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.608308in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.588819in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.561926in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.547964in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.499315in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.475538in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.452100in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.440555in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{0.430531in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.426973in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.421785in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{0.563564in}{0.621069in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.594606in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.569241in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.539972in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.500466in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.489302in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.476821in}}%
\pgfpathlineto{\pgfqpoint{0.700874in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.438292in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.423594in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.540370in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{0.470748in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.429455in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.420444in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/both_legends/0.1_0.7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999968in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999968in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999968in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033597in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.033597in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033597in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033597in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.767285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.767285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.729023in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.118502in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.118502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.118502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.080240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.469719in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.469719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.469719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.431457in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.527586in}{1.539786in}}%
\pgfpathlineto{\pgfqpoint{0.571808in}{1.539246in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{1.538387in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.535834in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{1.534247in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{1.532088in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{1.529008in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{1.527023in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{1.524662in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{1.518104in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.514167in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{1.503889in}}%
\pgfpathlineto{\pgfqpoint{1.087146in}{1.496934in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.494219in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{1.478378in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.449461in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{1.439976in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.429845in}}%
\pgfpathlineto{\pgfqpoint{1.413420in}{1.419040in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{1.482328in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.382280in}}%
\pgfpathlineto{\pgfqpoint{1.551237in}{1.368476in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{1.353841in}}%
\pgfpathlineto{\pgfqpoint{1.599241in}{1.347850in}}%
\pgfpathlineto{\pgfqpoint{1.620146in}{1.338340in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{1.321937in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{1.304596in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{1.286275in}}%
\pgfpathlineto{\pgfqpoint{1.757963in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{1.246536in}}%
\pgfpathlineto{\pgfqpoint{1.826871in}{1.225032in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.202378in}}%
\pgfpathlineto{\pgfqpoint{1.895780in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{1.153430in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{2.000314in}{1.098330in}}%
\pgfpathlineto{\pgfqpoint{2.033597in}{1.070154in}}%
\pgfpathlineto{\pgfqpoint{2.068052in}{1.039551in}}%
\pgfpathlineto{\pgfqpoint{2.102506in}{1.007430in}}%
\pgfpathlineto{\pgfqpoint{2.121345in}{0.989203in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{0.973731in}}%
\pgfpathlineto{\pgfqpoint{2.171414in}{0.938390in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{0.901342in}}%
\pgfpathlineto{\pgfqpoint{2.240323in}{0.862519in}}%
\pgfpathlineto{\pgfqpoint{2.252032in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{2.274777in}{0.821851in}}%
\pgfpathlineto{\pgfqpoint{2.309232in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{2.343686in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{2.393145in}{0.667049in}}%
\pgfpathlineto{\pgfqpoint{2.412595in}{0.639229in}}%
\pgfpathlineto{\pgfqpoint{2.447049in}{0.588187in}}%
\pgfpathlineto{\pgfqpoint{2.481503in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{2.515958in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.420742in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.420516in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.420516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.515840in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{0.548371in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{0.578880in}{0.950337in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.939541in}}%
\pgfpathlineto{\pgfqpoint{0.646973in}{0.928507in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.908080in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.857268in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.845184in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.798183in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.780222in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.758448in}}%
\pgfpathlineto{\pgfqpoint{1.068877in}{0.743999in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.724421in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{0.704037in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.682819in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.673237in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{0.660734in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{0.613837in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{0.563077in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.536159in}}%
\pgfpathlineto{\pgfqpoint{1.413420in}{0.508165in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.479055in}}%
\pgfpathlineto{\pgfqpoint{1.482328in}{0.448789in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.417325in}}%
\pgfpathlineto{\pgfqpoint{1.551237in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.513425in}{0.684497in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{0.571808in}{0.659129in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{0.634870in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{0.617676in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.602758in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.566455in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{0.551451in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.537705in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.522466in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.505536in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.485451in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.463304in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.440344in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{0.416543in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.529186in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.515847in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.500382in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.484785in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.456430in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.437889in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.426796in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.471827in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.457016in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.442757in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.426242in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.421164in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.973855in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.959044in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.944786in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.911630in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.892794in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.849889in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{0.809081in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.792391in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.753457in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.729234in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.702595in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.675053in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.610071in}}%
\pgfpathlineto{\pgfqpoint{1.068877in}{0.586697in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.555227in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.489049in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.473932in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{0.454269in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.786832in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.756057in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.739417in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.720582in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.709203in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.689472in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.655127in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{0.636869in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.620178in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.601713in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.581244in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.530382in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.502840in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.473333in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{1.068877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.657635in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.643151in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.628339in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.614081in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.597565in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.562090in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.550711in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.530980in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.519184in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.496635in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{0.478377in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.461686in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.443221in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.422752in}}%
\pgfpathlineto{\pgfqpoint{0.894649in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.549531in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.505977in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.472821in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.453985in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.442606in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.422876in}}%
\pgfpathlineto{\pgfqpoint{0.723607in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.471827in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.457016in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.442757in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.426242in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.421164in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804639in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.804639in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.804639in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849083in,y=1.315033in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{1.196289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=1.157400in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935179in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.046290in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246290in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.538709in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583154in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894265in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/no_legend/0.1_0.7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483154in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999968in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999968in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999968in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516783in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516783in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033597in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.033597in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033597in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033597in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.767285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{0.767285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=0.729023in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.118502in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.118502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.118502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.080240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.469719in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.469719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483154in}{1.469719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248969in, y=1.431457in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193414in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{0.527586in}{1.539786in}}%
\pgfpathlineto{\pgfqpoint{0.571808in}{1.539246in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{1.538387in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{1.535834in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{1.534247in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{1.532088in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{1.529008in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{1.527023in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{1.524662in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{1.518104in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{1.514167in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{1.503889in}}%
\pgfpathlineto{\pgfqpoint{1.087146in}{1.496934in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.494219in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{1.478378in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{1.449461in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{1.439976in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.429845in}}%
\pgfpathlineto{\pgfqpoint{1.413420in}{1.419040in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{1.407530in}}%
\pgfpathlineto{\pgfqpoint{1.482328in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{1.382280in}}%
\pgfpathlineto{\pgfqpoint{1.551237in}{1.368476in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{1.353841in}}%
\pgfpathlineto{\pgfqpoint{1.599241in}{1.347850in}}%
\pgfpathlineto{\pgfqpoint{1.620146in}{1.338340in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{1.321937in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{1.304596in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{1.286275in}}%
\pgfpathlineto{\pgfqpoint{1.757963in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{1.246536in}}%
\pgfpathlineto{\pgfqpoint{1.826871in}{1.225032in}}%
\pgfpathlineto{\pgfqpoint{1.861326in}{1.202378in}}%
\pgfpathlineto{\pgfqpoint{1.895780in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{1.153430in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{2.000314in}{1.098330in}}%
\pgfpathlineto{\pgfqpoint{2.033597in}{1.070154in}}%
\pgfpathlineto{\pgfqpoint{2.068052in}{1.039551in}}%
\pgfpathlineto{\pgfqpoint{2.102506in}{1.007430in}}%
\pgfpathlineto{\pgfqpoint{2.121345in}{0.989203in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{0.973731in}}%
\pgfpathlineto{\pgfqpoint{2.171414in}{0.938390in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{0.901342in}}%
\pgfpathlineto{\pgfqpoint{2.240323in}{0.862519in}}%
\pgfpathlineto{\pgfqpoint{2.252032in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{2.274777in}{0.821851in}}%
\pgfpathlineto{\pgfqpoint{2.309232in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{2.343686in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{2.393145in}{0.667049in}}%
\pgfpathlineto{\pgfqpoint{2.412595in}{0.639229in}}%
\pgfpathlineto{\pgfqpoint{2.447049in}{0.588187in}}%
\pgfpathlineto{\pgfqpoint{2.481503in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{2.515958in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.420742in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.420516in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.420516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{0.515840in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{0.548371in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{0.578880in}{0.950337in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.939541in}}%
\pgfpathlineto{\pgfqpoint{0.646973in}{0.928507in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.908080in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{0.763502in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{0.827697in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.857268in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.845184in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.798183in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.780222in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.758448in}}%
\pgfpathlineto{\pgfqpoint{1.068877in}{0.743999in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.724421in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{0.704037in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.682819in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.673237in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{0.660734in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{0.613837in}}%
\pgfpathlineto{\pgfqpoint{1.310057in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{1.344511in}{0.563077in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.536159in}}%
\pgfpathlineto{\pgfqpoint{1.413420in}{0.508165in}}%
\pgfpathlineto{\pgfqpoint{1.447874in}{0.479055in}}%
\pgfpathlineto{\pgfqpoint{1.482328in}{0.448789in}}%
\pgfpathlineto{\pgfqpoint{1.516783in}{0.417325in}}%
\pgfpathlineto{\pgfqpoint{1.551237in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{0.513425in}{0.684497in}}%
\pgfpathlineto{\pgfqpoint{0.543553in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{0.571808in}{0.659129in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{0.634870in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{0.617676in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.602758in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.566455in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{0.551451in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.537705in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.522466in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.505536in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.485451in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.463304in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.440344in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{0.416543in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.529186in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.515847in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.500382in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.484785in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.456430in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.437889in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.426796in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.471827in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.457016in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.442757in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.426242in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.421164in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.973855in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.959044in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.944786in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.911630in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.892794in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.849889in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{0.809081in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.792391in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.753457in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.729234in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.702595in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.675053in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.610071in}}%
\pgfpathlineto{\pgfqpoint{1.068877in}{0.586697in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.555227in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{0.489049in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.473932in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{0.454269in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.786832in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.756057in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.739417in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.720582in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.709203in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.689472in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.655127in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{0.636869in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.620178in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.601713in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.581244in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{0.530382in}}%
\pgfpathlineto{\pgfqpoint{0.965514in}{0.502840in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.473333in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{1.068877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.657635in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.643151in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.628339in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.614081in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.597565in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.562090in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.550711in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.530980in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.519184in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.496635in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{0.478377in}}%
\pgfpathlineto{\pgfqpoint{0.810016in}{0.461686in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.443221in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.422752in}}%
\pgfpathlineto{\pgfqpoint{0.894649in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.549531in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.505977in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{0.623661in}{0.472821in}}%
\pgfpathlineto{\pgfqpoint{0.655425in}{0.453985in}}%
\pgfpathlineto{\pgfqpoint{0.674153in}{0.442606in}}%
\pgfpathlineto{\pgfqpoint{0.705842in}{0.422876in}}%
\pgfpathlineto{\pgfqpoint{0.723607in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483154in}{0.416068in}}{\pgfqpoint{2.067258in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483154in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{0.471827in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.457016in}}%
\pgfpathlineto{\pgfqpoint{0.565258in}{0.442757in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{0.426242in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.421164in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/no_legend/0.1_0.8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.568548in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.568548in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884327in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884327in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884327in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226692in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226692in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226692in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569057in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569057in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911422in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911422in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911422in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253786in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.253786in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253786in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253786in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.701827in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.701827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.701827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.663565in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.987586in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.987586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.987586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.949324in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.273345in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.273345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.273345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.235082in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.559103in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.559103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.559103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.520841in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=0.992308in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.568548in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.542548in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.552788in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.553374in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.553652in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.563564in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.564786in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.565287in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.587610in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.588501in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.610273in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.610435in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.621606in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.621847in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.633259in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.656083in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.667496in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.678260in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.689133in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.700874in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.713144in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.770205in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.813912in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.972974in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.007358in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.044097in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.078334in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.123982in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.169631in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.174601in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.225070in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.272340in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.279565in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.329401in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.338407in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.340813in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.397874in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.401944in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.409286in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.466347in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.470549in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.477759in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.534820in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.544627in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.546232in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.614705in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.624615in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.706003in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.710984in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.804243in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{1.808712in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.854361in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.865773in}{1.457912in}}%
\pgfpathlineto{\pgfqpoint{1.877185in}{1.377153in}}%
\pgfpathlineto{\pgfqpoint{1.888597in}{1.291591in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.201018in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{1.105215in}}%
\pgfpathlineto{\pgfqpoint{2.013673in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.964725in}}%
\pgfpathlineto{\pgfqpoint{0.547821in}{0.964737in}}%
\pgfpathlineto{\pgfqpoint{0.633259in}{0.964555in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.963692in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.960380in}}%
\pgfpathlineto{\pgfqpoint{0.713144in}{0.957603in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.955530in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.952056in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.946179in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{0.941702in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.938520in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.935078in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{0.928475in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.918483in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.913564in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.908310in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.902705in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.894286in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.890387in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.883641in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.876482in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.868892in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{0.860853in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{0.852347in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.843353in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{0.802089in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{0.789930in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.777969in}}%
\pgfpathlineto{\pgfqpoint{1.066921in}{0.764953in}}%
\pgfpathlineto{\pgfqpoint{1.078334in}{0.751264in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{0.721759in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{0.705885in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{0.683377in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{0.671744in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.634193in}}%
\pgfpathlineto{\pgfqpoint{1.174601in}{0.604987in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{0.592958in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{0.570865in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{0.547739in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{0.523536in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.498217in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{0.471735in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.690397in}}%
\pgfpathlineto{\pgfqpoint{0.557853in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{0.573669in}{0.678003in}}%
\pgfpathlineto{\pgfqpoint{0.588501in}{0.671665in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{0.621847in}{0.656041in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.649413in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{0.667496in}{0.631235in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.624353in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.617179in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.609702in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.601626in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.591833in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.580706in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.576524in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.553485in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.547855in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.536773in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.526735in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.491735in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.479117in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.465995in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.452349in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.438161in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.423411in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.553232in}}%
\pgfpathlineto{\pgfqpoint{0.556679in}{0.544681in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{0.535765in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.527018in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.516690in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.497131in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.484351in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.472959in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.465192in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.455982in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.445830in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.435310in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.424014in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.484650in}}%
\pgfpathlineto{\pgfqpoint{0.556679in}{0.474609in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{0.464177in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.453980in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.441981in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.429690in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.419371in}}%
\pgfpathlineto{\pgfqpoint{0.633259in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.974805in}}%
\pgfpathlineto{\pgfqpoint{0.556679in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{0.954332in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.932136in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.919845in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.909526in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.894825in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.872882in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.862371in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.826055in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.810662in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.786863in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.772744in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.751587in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.726350in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.677393in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.659564in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.622071in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.581994in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.560931in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.530389in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.516639in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.493361in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.469293in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.444410in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{0.418684in}}%
\pgfpathlineto{\pgfqpoint{0.972974in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.806666in}}%
\pgfpathlineto{\pgfqpoint{0.556679in}{0.796625in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.775996in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.763997in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.751706in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.741387in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.726686in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.713624in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.704742in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.694231in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.682672in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.670720in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.657916in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.618724in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.604605in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.583447in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.558211in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.543178in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.509254in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.491424in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.472990in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.453932in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.434227in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.651922in}}%
\pgfpathlineto{\pgfqpoint{0.556679in}{0.641881in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{0.631449in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.621252in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.596962in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.586643in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.571942in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.549999in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.539488in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.527928in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.515976in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.503172in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.487779in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.470452in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.463980in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.449861in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.428703in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.420171in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.546374in}}%
\pgfpathlineto{\pgfqpoint{0.556679in}{0.536333in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{0.525901in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.515704in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.503705in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.491414in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.481095in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.466394in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.453333in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.433940in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{0.700874in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.152480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.484650in}}%
\pgfpathlineto{\pgfqpoint{0.556679in}{0.474609in}}%
\pgfpathlineto{\pgfqpoint{0.571326in}{0.464177in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.453980in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.441981in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.429690in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.419371in}}%
\pgfpathlineto{\pgfqpoint{0.633259in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/no_legend/0.1_0.9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884327in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884327in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884327in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226692in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226692in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226692in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569057in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569057in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911422in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911422in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911422in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253786in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.253786in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253786in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253786in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.542645in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.552788in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.553374in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.553652in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.563564in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.564786in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.565287in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.587610in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.588501in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.610273in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.610435in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.621606in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.621847in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.633259in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.656083in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.667496in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.678260in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.689133in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.700874in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.713144in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.770205in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.813912in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.972974in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.007358in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.044097in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.078334in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.123982in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.169631in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.174601in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.225070in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.272340in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.279565in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.329401in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.338407in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.340813in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.397874in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.401944in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.409286in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.466347in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.470549in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.477759in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.534820in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.544627in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.546232in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.614705in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.624615in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.706003in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.710984in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.804243in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.808712in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.904941in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{2.013673in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{2.131079in}{0.615802in}}%
\pgfpathlineto{\pgfqpoint{2.257851in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.775714in}}%
\pgfpathlineto{\pgfqpoint{0.545132in}{0.775737in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.775714in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.774864in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.772133in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.766894in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{0.762556in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.760111in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.754625in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.751567in}}%
\pgfpathlineto{\pgfqpoint{0.972974in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.741019in}}%
\pgfpathlineto{\pgfqpoint{1.007358in}{0.733700in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.728194in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{0.723360in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.712785in}}%
\pgfpathlineto{\pgfqpoint{1.066921in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.697423in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.694452in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{0.687626in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{0.680417in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{0.656338in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{1.174601in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{0.617849in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{0.606960in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{0.595524in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.583517in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{0.570918in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{0.557702in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{0.543845in}}%
\pgfpathlineto{\pgfqpoint{1.272340in}{0.529322in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{0.514106in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{0.498169in}}%
\pgfpathlineto{\pgfqpoint{1.306577in}{0.481484in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{0.464021in}}%
\pgfpathlineto{\pgfqpoint{1.329401in}{0.445749in}}%
\pgfpathlineto{\pgfqpoint{1.340813in}{0.426637in}}%
\pgfpathlineto{\pgfqpoint{1.352225in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.595891in}}%
\pgfpathlineto{\pgfqpoint{0.563564in}{0.591453in}}%
\pgfpathlineto{\pgfqpoint{0.585063in}{0.586655in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.581784in}}%
\pgfpathlineto{\pgfqpoint{0.621847in}{0.577481in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.571828in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.566888in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.552686in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.544179in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.537185in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.530049in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.522642in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.513717in}}%
\pgfpathlineto{\pgfqpoint{0.813912in}{0.503409in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.496150in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.489677in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{0.477484in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.468668in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.453238in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.441764in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.436572in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.427747in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.418578in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{0.561968in}{0.499217in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.492082in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.485002in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.478960in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.470962in}}%
\pgfpathlineto{\pgfqpoint{0.656083in}{0.461517in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.455871in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.445021in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.439145in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.426790in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{0.420296in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.416764in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.148576in}}%
\pgfpathlineto{\pgfqpoint{0.561968in}{1.141813in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{1.134678in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{1.127598in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{1.121556in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{0.656083in}{1.104113in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{1.081741in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{1.069386in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{1.062892in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{1.038835in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{0.813912in}{1.012252in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.993594in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{0.977217in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.965475in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.955459in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.945104in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.911884in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.900052in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.887819in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{0.875171in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.848575in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{0.834597in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.805204in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{0.773232in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.757271in}}%
\pgfpathlineto{\pgfqpoint{1.066921in}{0.740198in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.712643in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{0.685428in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{0.638742in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{1.174601in}{0.547724in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{0.509541in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{0.484072in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{0.457739in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.430513in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.928144in}}%
\pgfpathlineto{\pgfqpoint{0.561968in}{0.921381in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.914246in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.907167in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.893126in}}%
\pgfpathlineto{\pgfqpoint{0.656083in}{0.883681in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.878036in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.867185in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.861309in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.848954in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.828805in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.818404in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{0.813912in}{0.791821in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.781928in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.773163in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{0.756785in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.745043in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.735027in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.709657in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.702897in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.691453in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.679620in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{0.654739in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{0.641663in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.628143in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{0.614165in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{0.599713in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.584772in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{0.569324in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{0.552800in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.536839in}}%
\pgfpathlineto{\pgfqpoint{1.066921in}{0.519766in}}%
\pgfpathlineto{\pgfqpoint{1.084574in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.483865in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{0.464997in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{0.445489in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{0.418311in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.725274in}}%
\pgfpathlineto{\pgfqpoint{0.561968in}{0.718511in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.698254in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.690256in}}%
\pgfpathlineto{\pgfqpoint{0.656083in}{0.680811in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.675166in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.664315in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.658439in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.646084in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{0.639590in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.625935in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.615534in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.603127in}}%
\pgfpathlineto{\pgfqpoint{0.813912in}{0.588951in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.579058in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.570293in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{0.553915in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.542173in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.521802in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.506787in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.500027in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.488583in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.476751in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.464517in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{0.451870in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{0.438793in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.425273in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.586900in}}%
\pgfpathlineto{\pgfqpoint{0.561968in}{0.580137in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.573002in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.565923in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.559880in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.551883in}}%
\pgfpathlineto{\pgfqpoint{0.656083in}{0.542437in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.536792in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.525941in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.520066in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.507710in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{0.501216in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.494503in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.487561in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.477160in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.464753in}}%
\pgfpathlineto{\pgfqpoint{0.813912in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.440684in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.431919in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.422856in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{0.561968in}{0.499217in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.492082in}}%
\pgfpathlineto{\pgfqpoint{0.600552in}{0.485002in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.478960in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.470962in}}%
\pgfpathlineto{\pgfqpoint{0.656083in}{0.461517in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.455871in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.445021in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.439145in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.426790in}}%
\pgfpathlineto{\pgfqpoint{0.735969in}{0.420296in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.416764in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/no_legend/0.2_0.7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044074in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.044074in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044074in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044074in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546187in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546187in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546187in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048299in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.048299in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048299in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048299in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550412in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546187in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{1.134053in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{1.132376in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{1.128587in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{1.125838in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{1.123377in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{1.120072in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{1.118028in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{1.115662in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{1.112729in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{1.109344in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{1.105679in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{1.101574in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{1.096407in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{1.090305in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{1.087952in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{1.082685in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{1.074466in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{1.071046in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{1.064183in}}%
\pgfpathlineto{\pgfqpoint{1.311868in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{1.050580in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{1.042888in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{1.034729in}}%
\pgfpathlineto{\pgfqpoint{1.445764in}{1.026084in}}%
\pgfpathlineto{\pgfqpoint{1.479238in}{1.016933in}}%
\pgfpathlineto{\pgfqpoint{1.512713in}{1.007254in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{0.997027in}}%
\pgfpathlineto{\pgfqpoint{1.579661in}{0.986228in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{0.970185in}}%
\pgfpathlineto{\pgfqpoint{1.646609in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{1.713558in}{0.936832in}}%
\pgfpathlineto{\pgfqpoint{1.747032in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{1.780506in}{0.908049in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{0.892538in}}%
\pgfpathlineto{\pgfqpoint{1.847454in}{0.876241in}}%
\pgfpathlineto{\pgfqpoint{1.880928in}{0.859125in}}%
\pgfpathlineto{\pgfqpoint{1.914403in}{0.841159in}}%
\pgfpathlineto{\pgfqpoint{1.947877in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{1.981351in}{0.802537in}}%
\pgfpathlineto{\pgfqpoint{2.015963in}{0.781088in}}%
\pgfpathlineto{\pgfqpoint{2.048299in}{0.760088in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{2.115248in}{0.713502in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{0.700002in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{0.688555in}}%
\pgfpathlineto{\pgfqpoint{2.182196in}{0.662448in}}%
\pgfpathlineto{\pgfqpoint{2.215670in}{0.635135in}}%
\pgfpathlineto{\pgfqpoint{2.249144in}{0.606569in}}%
\pgfpathlineto{\pgfqpoint{2.260520in}{0.596567in}}%
\pgfpathlineto{\pgfqpoint{2.282618in}{0.576701in}}%
\pgfpathlineto{\pgfqpoint{2.316093in}{0.545481in}}%
\pgfpathlineto{\pgfqpoint{2.349567in}{0.512856in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{0.478771in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{0.463457in}}%
\pgfpathlineto{\pgfqpoint{2.416515in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{2.449989in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.775714in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{0.768078in}}%
\pgfpathlineto{\pgfqpoint{0.615837in}{0.760113in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.752302in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.733602in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{0.725625in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.704084in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.697171in}}%
\pgfpathlineto{\pgfqpoint{0.884859in}{0.689483in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.680912in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.670706in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.659406in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.647645in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.634959in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{0.595627in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{1.226132in}{0.559642in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.550864in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{0.533598in}}%
\pgfpathlineto{\pgfqpoint{1.311868in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.500546in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{0.482433in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{0.463607in}}%
\pgfpathlineto{\pgfqpoint{1.445764in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{1.479238in}{0.423718in}}%
\pgfpathlineto{\pgfqpoint{1.512713in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.595891in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.585728in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.565041in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.553120in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.530697in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.518409in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.503897in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.492481in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.478810in}}%
\pgfpathlineto{\pgfqpoint{0.910178in}{0.464645in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.463767in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.449970in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.434767in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.419016in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.494268in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.482208in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.456885in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.443048in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.431330in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.417371in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.852972in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.841260in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.829200in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.803878in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.790040in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.778322in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.764363in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.747919in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.735011in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.719584in}}%
\pgfpathlineto{\pgfqpoint{0.910178in}{0.703634in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.670095in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.652468in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.610880in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.595921in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.554956in}}%
\pgfpathlineto{\pgfqpoint{1.211445in}{0.533426in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.511167in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{0.486530in}}%
\pgfpathlineto{\pgfqpoint{1.311868in}{0.464359in}}%
\pgfpathlineto{\pgfqpoint{1.345342in}{0.439758in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.790203in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.778491in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.766431in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.754742in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.741108in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.727271in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.715553in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.701594in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.685150in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.672241in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.656815in}}%
\pgfpathlineto{\pgfqpoint{0.910178in}{0.640865in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.607326in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.589699in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.548111in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.533151in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{0.513010in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.492186in}}%
\pgfpathlineto{\pgfqpoint{1.211445in}{0.470657in}}%
\pgfpathlineto{\pgfqpoint{1.244919in}{0.448397in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{0.423761in}}%
\pgfpathlineto{\pgfqpoint{1.311868in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.681487in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.669775in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.657715in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.646027in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.632393in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.618555in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.606837in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.592878in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.576435in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.563526in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.548099in}}%
\pgfpathlineto{\pgfqpoint{0.910178in}{0.532150in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.531162in}}%
\pgfpathlineto{\pgfqpoint{0.943652in}{0.515659in}}%
\pgfpathlineto{\pgfqpoint{0.977126in}{0.498610in}}%
\pgfpathlineto{\pgfqpoint{1.010600in}{0.480983in}}%
\pgfpathlineto{\pgfqpoint{1.045267in}{0.462098in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{0.439395in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.424436in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.577909in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.566197in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.554137in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.528815in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.514977in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.503259in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.489300in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.843229in}{0.459948in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.444521in}}%
\pgfpathlineto{\pgfqpoint{0.910178in}{0.428571in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.427584in}}%
\pgfpathlineto{\pgfqpoint{0.941751in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.008450in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{0.494268in}}%
\pgfpathlineto{\pgfqpoint{0.610379in}{0.482208in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.456885in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{0.443048in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.431330in}}%
\pgfpathlineto{\pgfqpoint{0.776281in}{0.417371in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.552078in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/no_legend/0.2_0.8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569057in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569057in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082604in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082604in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082604in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.542841in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.558202in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.559080in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.559497in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.574364in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.576949in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.606614in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.610435in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.611771in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.627553in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.629847in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.644428in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.652602in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.661790in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.670959in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.692362in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.713144in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.717315in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.730263in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.746409in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.762718in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.764499in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.780329in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.798735in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.819878in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.832972in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.842049in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.867208in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.891838in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.901445in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.935681in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.949887in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.969918in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.982429in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.017568in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.072627in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.123982in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.140714in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.188480in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.240056in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.243810in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.312283in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.346519in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.355880in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.414992in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.432111in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.483465in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.490920in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.500584in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.551938in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.566624in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.637530in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.648366in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.654648in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.723121in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.736630in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.740239in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.825830in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.831935in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.842949in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.928540in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.934842in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{1.945658in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{2.031249in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{2.045960in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{2.151077in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{2.165941in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{2.168195in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{2.219550in}{1.491896in}}%
\pgfpathlineto{\pgfqpoint{2.236668in}{1.443901in}}%
\pgfpathlineto{\pgfqpoint{2.253786in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.270905in}{1.338909in}}%
\pgfpathlineto{\pgfqpoint{2.288023in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{2.295495in}{1.255610in}}%
\pgfpathlineto{\pgfqpoint{2.305141in}{1.221026in}}%
\pgfpathlineto{\pgfqpoint{2.322259in}{1.156898in}}%
\pgfpathlineto{\pgfqpoint{2.339378in}{1.089113in}}%
\pgfpathlineto{\pgfqpoint{2.356496in}{1.017516in}}%
\pgfpathlineto{\pgfqpoint{2.373614in}{0.941944in}}%
\pgfpathlineto{\pgfqpoint{2.390732in}{0.862227in}}%
\pgfpathlineto{\pgfqpoint{2.407851in}{0.778190in}}%
\pgfpathlineto{\pgfqpoint{2.424969in}{0.689652in}}%
\pgfpathlineto{\pgfqpoint{2.442087in}{0.596424in}}%
\pgfpathlineto{\pgfqpoint{2.459205in}{0.498308in}}%
\pgfpathlineto{\pgfqpoint{2.476324in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.955537in}}%
\pgfpathlineto{\pgfqpoint{0.571970in}{0.954037in}}%
\pgfpathlineto{\pgfqpoint{0.601837in}{0.952150in}}%
\pgfpathlineto{\pgfqpoint{0.629847in}{0.949996in}}%
\pgfpathlineto{\pgfqpoint{0.652602in}{0.947952in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{0.942229in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.762718in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{0.927228in}}%
\pgfpathlineto{\pgfqpoint{0.819878in}{0.923106in}}%
\pgfpathlineto{\pgfqpoint{0.842049in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.912548in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.907813in}}%
\pgfpathlineto{\pgfqpoint{0.901445in}{0.903099in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{0.897731in}}%
\pgfpathlineto{\pgfqpoint{0.935681in}{0.892770in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.887130in}}%
\pgfpathlineto{\pgfqpoint{0.969918in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.874830in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.868143in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{1.072627in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{1.123982in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{0.799642in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.777694in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{0.765887in}}%
\pgfpathlineto{\pgfqpoint{1.209573in}{0.753494in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.740494in}}%
\pgfpathlineto{\pgfqpoint{1.243810in}{0.726861in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{1.278046in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{1.312283in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{1.329401in}{0.648302in}}%
\pgfpathlineto{\pgfqpoint{1.346519in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{1.363638in}{0.611504in}}%
\pgfpathlineto{\pgfqpoint{1.380756in}{0.591831in}}%
\pgfpathlineto{\pgfqpoint{1.397874in}{0.571264in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{0.542248in}}%
\pgfpathlineto{\pgfqpoint{1.432111in}{0.527312in}}%
\pgfpathlineto{\pgfqpoint{1.449229in}{0.503854in}}%
\pgfpathlineto{\pgfqpoint{1.466347in}{0.479356in}}%
\pgfpathlineto{\pgfqpoint{1.483465in}{0.453780in}}%
\pgfpathlineto{\pgfqpoint{1.500584in}{0.427082in}}%
\pgfpathlineto{\pgfqpoint{1.517702in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.685803in}}%
\pgfpathlineto{\pgfqpoint{0.564037in}{0.678860in}}%
\pgfpathlineto{\pgfqpoint{0.586009in}{0.671582in}}%
\pgfpathlineto{\pgfqpoint{0.606614in}{0.664409in}}%
\pgfpathlineto{\pgfqpoint{0.629847in}{0.655896in}}%
\pgfpathlineto{\pgfqpoint{0.652602in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{0.670959in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{0.692362in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{0.713144in}{0.621337in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.612888in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.605111in}}%
\pgfpathlineto{\pgfqpoint{0.764499in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.587577in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{0.577952in}}%
\pgfpathlineto{\pgfqpoint{0.819878in}{0.566316in}}%
\pgfpathlineto{\pgfqpoint{0.842049in}{0.553136in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.548192in}}%
\pgfpathlineto{\pgfqpoint{0.867208in}{0.537370in}}%
\pgfpathlineto{\pgfqpoint{0.891838in}{0.521059in}}%
\pgfpathlineto{\pgfqpoint{0.901445in}{0.514451in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{0.501468in}}%
\pgfpathlineto{\pgfqpoint{0.935681in}{0.489733in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.476658in}}%
\pgfpathlineto{\pgfqpoint{0.969918in}{0.463083in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.448991in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.434362in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.419177in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.550936in}}%
\pgfpathlineto{\pgfqpoint{0.562406in}{0.541806in}}%
\pgfpathlineto{\pgfqpoint{0.582754in}{0.532352in}}%
\pgfpathlineto{\pgfqpoint{0.601837in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.512332in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.501169in}}%
\pgfpathlineto{\pgfqpoint{0.661790in}{0.491863in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.480900in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{0.467331in}}%
\pgfpathlineto{\pgfqpoint{0.717315in}{0.459452in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.450719in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.440384in}}%
\pgfpathlineto{\pgfqpoint{0.764499in}{0.429018in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.417266in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.071424in}}%
\pgfpathlineto{\pgfqpoint{0.562406in}{1.062295in}}%
\pgfpathlineto{\pgfqpoint{0.582754in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{0.601837in}{1.043628in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{1.032820in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{0.661790in}{1.012351in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{0.717315in}{0.979940in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.971207in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.960872in}}%
\pgfpathlineto{\pgfqpoint{0.764499in}{0.949506in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.937755in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{0.819878in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{0.842049in}{0.892992in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{0.867208in}{0.872746in}}%
\pgfpathlineto{\pgfqpoint{0.891838in}{0.851943in}}%
\pgfpathlineto{\pgfqpoint{0.901445in}{0.843554in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{0.827129in}}%
\pgfpathlineto{\pgfqpoint{0.935681in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{0.969918in}{0.778992in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.761461in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.743336in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.724596in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.705222in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.685190in}}%
\pgfpathlineto{\pgfqpoint{1.072627in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{0.634450in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.620930in}}%
\pgfpathlineto{\pgfqpoint{1.123982in}{0.598041in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{0.574377in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.524615in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{0.498462in}}%
\pgfpathlineto{\pgfqpoint{1.209573in}{0.471422in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{1.240056in}{0.420984in}}%
\pgfpathlineto{\pgfqpoint{1.243810in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.977270in}}%
\pgfpathlineto{\pgfqpoint{0.562406in}{0.968141in}}%
\pgfpathlineto{\pgfqpoint{0.582754in}{0.958687in}}%
\pgfpathlineto{\pgfqpoint{0.601837in}{0.949474in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.938666in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{0.661790in}{0.918197in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.907235in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{0.893665in}}%
\pgfpathlineto{\pgfqpoint{0.717315in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.866718in}}%
\pgfpathlineto{\pgfqpoint{0.764499in}{0.855352in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{0.831011in}}%
\pgfpathlineto{\pgfqpoint{0.819878in}{0.815875in}}%
\pgfpathlineto{\pgfqpoint{0.842049in}{0.798838in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{0.867208in}{0.778592in}}%
\pgfpathlineto{\pgfqpoint{0.891838in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{0.901445in}{0.749400in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{0.732975in}}%
\pgfpathlineto{\pgfqpoint{0.935681in}{0.718194in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.701794in}}%
\pgfpathlineto{\pgfqpoint{0.969918in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.667307in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.649182in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.611068in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{1.072627in}{0.570326in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.526776in}}%
\pgfpathlineto{\pgfqpoint{1.123982in}{0.503887in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{0.480223in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.455757in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.430461in}}%
\pgfpathlineto{\pgfqpoint{1.188480in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.814196in}}%
\pgfpathlineto{\pgfqpoint{0.562406in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{0.582754in}{0.795613in}}%
\pgfpathlineto{\pgfqpoint{0.601837in}{0.786400in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.764430in}}%
\pgfpathlineto{\pgfqpoint{0.661790in}{0.755124in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.744161in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{0.730592in}}%
\pgfpathlineto{\pgfqpoint{0.717315in}{0.722713in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.703645in}}%
\pgfpathlineto{\pgfqpoint{0.764499in}{0.692279in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.680527in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{0.667937in}}%
\pgfpathlineto{\pgfqpoint{0.819878in}{0.652802in}}%
\pgfpathlineto{\pgfqpoint{0.842049in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.629402in}}%
\pgfpathlineto{\pgfqpoint{0.867208in}{0.615519in}}%
\pgfpathlineto{\pgfqpoint{0.891838in}{0.594716in}}%
\pgfpathlineto{\pgfqpoint{0.901445in}{0.586326in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{0.569902in}}%
\pgfpathlineto{\pgfqpoint{0.935681in}{0.555121in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.538721in}}%
\pgfpathlineto{\pgfqpoint{0.969918in}{0.521765in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{0.504234in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.486109in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{0.467369in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.447994in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.427963in}}%
\pgfpathlineto{\pgfqpoint{1.072627in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{0.562406in}{0.649700in}}%
\pgfpathlineto{\pgfqpoint{0.582754in}{0.640246in}}%
\pgfpathlineto{\pgfqpoint{0.601837in}{0.631033in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.620226in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.609063in}}%
\pgfpathlineto{\pgfqpoint{0.661790in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{0.717315in}{0.567346in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.558613in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.548278in}}%
\pgfpathlineto{\pgfqpoint{0.764499in}{0.536912in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.525160in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{0.512570in}}%
\pgfpathlineto{\pgfqpoint{0.819878in}{0.497435in}}%
\pgfpathlineto{\pgfqpoint{0.842049in}{0.480398in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.474034in}}%
\pgfpathlineto{\pgfqpoint{0.867208in}{0.460152in}}%
\pgfpathlineto{\pgfqpoint{0.891838in}{0.439349in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.550936in}}%
\pgfpathlineto{\pgfqpoint{0.562406in}{0.541806in}}%
\pgfpathlineto{\pgfqpoint{0.582754in}{0.532352in}}%
\pgfpathlineto{\pgfqpoint{0.601837in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{0.512332in}}%
\pgfpathlineto{\pgfqpoint{0.644671in}{0.501169in}}%
\pgfpathlineto{\pgfqpoint{0.661790in}{0.491863in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.480900in}}%
\pgfpathlineto{\pgfqpoint{0.704360in}{0.467331in}}%
\pgfpathlineto{\pgfqpoint{0.717315in}{0.459452in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.450719in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.440384in}}%
\pgfpathlineto{\pgfqpoint{0.764499in}{0.429018in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.417266in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/no_legend/0.2_0.9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.542433in}{1.135518in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{1.114356in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{1.033343in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.012928in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{0.975061in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.892710in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.800905in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{0.665620in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{0.643679in}}%
\pgfpathlineto{\pgfqpoint{1.297882in}{0.585624in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{0.524550in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{0.460331in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.775714in}}%
\pgfpathlineto{\pgfqpoint{0.556857in}{0.773872in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{0.769743in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.766814in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.763450in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.756138in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.743368in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.737137in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.730184in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.726418in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{0.710258in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.699253in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.685947in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.676117in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.669611in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.649943in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.640349in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.605276in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.595153in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.585272in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.557151in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.527005in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.500007in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.485638in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.470658in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.448042in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{0.438776in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.421827in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.595891in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.581993in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.557650in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.550150in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.540615in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.529057in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.516701in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.506676in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.496553in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.481956in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.466354in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.458153in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.440910in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.422478in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.289876in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{1.283113in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{1.260340in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.244134in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.234600in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.223041in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{1.210686in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.200660in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.190537in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.175941in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.160338in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.134894in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.116462in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.106775in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.096759in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.086404in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.071389in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{1.053184in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{1.006471in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.989875in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.931055in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.914532in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.898571in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.881498in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.853943in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.826728in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.780042in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.744639in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.722349in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.650841in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.625372in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.575739in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.543665in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.514563in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.484474in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.433130in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.421202in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.164337in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{1.157574in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{1.150439in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{1.134801in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{1.126095in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.118595in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.075121in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.064998in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.050402in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.034799in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.009356in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.990923in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.981236in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.927646in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.915814in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.820965in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.805517in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.788993in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.755959in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.728404in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.701190in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.681682in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.619100in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.596810in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.563485in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.525303in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.499833in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.450200in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.418126in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.946906in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.933008in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.925929in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.917370in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.908664in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.891630in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.880071in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.857690in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.832971in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.817368in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.809168in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.791925in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.763805in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.728419in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.710215in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.698383in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.686149in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.663501in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.646905in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.621686in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.603534in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.571562in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.555601in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.538528in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.510973in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.483759in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.464251in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.437073in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.423229in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.739750in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.732987in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.718772in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.710214in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.694008in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.684474in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.672915in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.660560in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.640411in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.625815in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.610212in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.602012in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.584768in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.566336in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.556649in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.546633in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.536278in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.521263in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.503058in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.491226in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.456345in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.439749in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.425771in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.595891in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.581993in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.557650in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.550150in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.540615in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.529057in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.516701in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.506676in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.496553in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.481956in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.466354in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.458153in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.440910in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.422478in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/no_legend/0.5_0.7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884327in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884327in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884327in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226692in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226692in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226692in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569057in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569057in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911422in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911422in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911422in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253786in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.253786in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253786in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253786in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596151in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596151in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569057in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.596151in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.865773in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.877185in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.888597in}{1.256981in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.091010in}}%
\pgfpathlineto{\pgfqpoint{1.911422in}{0.915978in}}%
\pgfpathlineto{\pgfqpoint{2.013673in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.315184in}}%
\pgfpathlineto{\pgfqpoint{0.559121in}{1.315003in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.314445in}}%
\pgfpathlineto{\pgfqpoint{0.592214in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{1.312551in}}%
\pgfpathlineto{\pgfqpoint{0.621847in}{1.310880in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{1.309255in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{1.306936in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{1.303665in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{1.301404in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{1.298729in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{1.295765in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{1.292378in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{1.288030in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{1.280754in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{1.276139in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{1.268835in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{1.259554in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{1.253751in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{1.247083in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{1.239951in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{1.224207in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{1.215554in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{1.206351in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.196573in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{1.186198in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{1.170697in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.163551in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{1.151227in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.124437in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{1.109912in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{0.987036in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{1.043532in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{1.024695in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{0.983347in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{0.962208in}}%
\pgfpathlineto{\pgfqpoint{1.066921in}{0.939251in}}%
\pgfpathlineto{\pgfqpoint{1.078334in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{0.863388in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{1.127861in}{0.796312in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.710724in}}%
\pgfpathlineto{\pgfqpoint{1.174601in}{0.660061in}}%
\pgfpathlineto{\pgfqpoint{1.181043in}{0.639225in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{0.601003in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{0.519288in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.475659in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{0.430086in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.865626in}}%
\pgfpathlineto{\pgfqpoint{0.555592in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.569157in}{0.846858in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{0.596223in}{0.826258in}}%
\pgfpathlineto{\pgfqpoint{0.610435in}{0.814616in}}%
\pgfpathlineto{\pgfqpoint{0.621847in}{0.804832in}}%
\pgfpathlineto{\pgfqpoint{0.634820in}{0.793220in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.778723in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.770247in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.760804in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.749565in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.737130in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.724195in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.710252in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.693380in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.674253in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.667074in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.651350in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.627633in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.618018in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.599117in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.582022in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.562964in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.543166in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.522600in}}%
\pgfpathlineto{\pgfqpoint{0.850090in}{0.501239in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{0.479054in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{0.456016in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{0.432095in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.640847in}}%
\pgfpathlineto{\pgfqpoint{0.554585in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{0.567148in}{0.615108in}}%
\pgfpathlineto{\pgfqpoint{0.578930in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{0.592214in}{0.587541in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.572415in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.559788in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.544568in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.526122in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.515440in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.503622in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.490522in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.475019in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.457970in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.440343in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{0.554585in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{0.567148in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{0.578930in}{0.827174in}}%
\pgfpathlineto{\pgfqpoint{0.592214in}{0.812313in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.797187in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.784560in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.769340in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.750894in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.740212in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.728394in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.699791in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.682742in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.665115in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.588427in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.567603in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.536398in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.499177in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.477006in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.426971in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.863870in}}%
\pgfpathlineto{\pgfqpoint{0.554585in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{0.567148in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{0.578930in}{0.825425in}}%
\pgfpathlineto{\pgfqpoint{0.592214in}{0.810564in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.782811in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.767591in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.749145in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.726645in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.713545in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.698042in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.680993in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.663366in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.644481in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.621778in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.596223in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.565854in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.534649in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.522065in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.497428in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.450656in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.425222in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.837529in}}%
\pgfpathlineto{\pgfqpoint{0.554585in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{0.567148in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{0.578930in}{0.799084in}}%
\pgfpathlineto{\pgfqpoint{0.592214in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.769097in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.756469in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.741249in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.722803in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.712121in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.700303in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.687203in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.671701in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.654652in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.618140in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.595437in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.569881in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.560336in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.539512in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.508307in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.495723in}}%
\pgfpathlineto{\pgfqpoint{0.793820in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.448915in}}%
\pgfpathlineto{\pgfqpoint{0.815854in}{0.424315in}}%
\pgfpathlineto{\pgfqpoint{0.827266in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.753236in}}%
\pgfpathlineto{\pgfqpoint{0.554585in}{0.740573in}}%
\pgfpathlineto{\pgfqpoint{0.567148in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{0.578930in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{0.592214in}{0.699930in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.684805in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.672177in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.656957in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.627829in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.616011in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.602911in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.570360in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.552733in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.533848in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.511145in}}%
\pgfpathlineto{\pgfqpoint{0.742020in}{0.485589in}}%
\pgfpathlineto{\pgfqpoint{0.747381in}{0.476044in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.455220in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.424015in}}%
\pgfpathlineto{\pgfqpoint{0.781617in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.054190in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.640847in}}%
\pgfpathlineto{\pgfqpoint{0.554585in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{0.567148in}{0.615108in}}%
\pgfpathlineto{\pgfqpoint{0.578930in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{0.592214in}{0.587541in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.572415in}}%
\pgfpathlineto{\pgfqpoint{0.615722in}{0.559788in}}%
\pgfpathlineto{\pgfqpoint{0.627960in}{0.544568in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.526122in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{0.515440in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{0.503622in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.490522in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.475019in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{0.457970in}}%
\pgfpathlineto{\pgfqpoint{0.701732in}{0.440343in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.597818in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/no_legend/0.5_0.8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{1.414808in}}%
\pgfpathlineto{\pgfqpoint{1.216890in}{1.345600in}}%
\pgfpathlineto{\pgfqpoint{1.223640in}{1.272506in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{1.160383in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{1.114005in}}%
\pgfpathlineto{\pgfqpoint{1.243887in}{1.028251in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.937921in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{1.264135in}{0.742760in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.637529in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{0.552110in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{0.562210in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{0.571682in}{1.080543in}}%
\pgfpathlineto{\pgfqpoint{0.582457in}{1.076098in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.071339in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{1.066329in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.061691in}}%
\pgfpathlineto{\pgfqpoint{0.622570in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{0.629702in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.045344in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.040167in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{1.033779in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.026385in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.017338in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{1.007766in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.003831in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.988843in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.980757in}}%
\pgfpathlineto{\pgfqpoint{0.715627in}{0.965767in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.953934in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.944081in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.933743in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.922900in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.911532in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.887140in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.874073in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.846084in}}%
\pgfpathlineto{\pgfqpoint{0.791685in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{0.815459in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.781993in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.764127in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.745466in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.725981in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.704933in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.662262in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.626106in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.615060in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.589935in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.563742in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.526905in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{0.507995in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.478356in}}%
\pgfpathlineto{\pgfqpoint{0.913172in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.753236in}}%
\pgfpathlineto{\pgfqpoint{0.551360in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.731425in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.720507in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.707615in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.694164in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.653020in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.606977in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.591842in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.568442in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.533756in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.480590in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.425149in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.090394in}}%
\pgfpathlineto{\pgfqpoint{0.551360in}{1.079715in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{1.057665in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.044773in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{1.006790in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.990178in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.969677in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.956725in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.905600in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.870914in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.846100in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.817748in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.797963in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{0.747676in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.683451in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.653420in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.617012in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.593348in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.568881in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.523584in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.490393in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.439955in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.433533in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.087771in}}%
\pgfpathlineto{\pgfqpoint{0.551360in}{1.077091in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.042150in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{1.028698in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{1.017736in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{1.004166in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.987554in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.967053in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.954101in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.902976in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.889093in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.868290in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.843476in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.815124in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.795339in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.777808in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{0.745052in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.721569in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.701537in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.614388in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.590724in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.566257in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.520960in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.487769in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.430910in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{0.551360in}{1.037579in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{1.026447in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{1.015529in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.978224in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.964654in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.948042in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.927541in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.914590in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.886864in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.863464in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.828778in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.775612in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.755827in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.738296in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{0.705540in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.682057in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.662025in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.641315in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.611285in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.574876in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.551212in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.526746in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.481448in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.448257in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.420301in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.921821in}}%
\pgfpathlineto{\pgfqpoint{0.551360in}{0.911141in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.889091in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.876200in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.851786in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.838216in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.821604in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.801103in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.788151in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.775562in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.760426in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.723143in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.677526in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.629389in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{0.579102in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.555619in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.535587in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.514877in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.484847in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.448438in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.424774in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.753236in}}%
\pgfpathlineto{\pgfqpoint{0.551360in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{0.560714in}{0.731425in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{0.720507in}}%
\pgfpathlineto{\pgfqpoint{0.579377in}{0.707615in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.694164in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{0.616615in}{0.653020in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{0.606977in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{0.591842in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.568442in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{0.679909in}{0.533756in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{0.702796in}{0.480590in}}%
\pgfpathlineto{\pgfqpoint{0.710694in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.425149in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/poisson/specific_vs_posthoc/randomized_response/half_page/no_legend/0.5_0.9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541962in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946919in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946919in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946919in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351876in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351876in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351876in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756833in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.756833in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756833in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756833in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161790in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161790in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161790in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566747in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554355in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.377806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.697042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.697042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.658779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.978015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{0.978015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=0.939753in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.258989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.220727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541962in}{1.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248749in, y=1.501700in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193193in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.539962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.315184in}}%
\pgfpathlineto{\pgfqpoint{0.542511in}{1.315296in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{1.315184in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{1.314245in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{1.302563in}}%
\pgfpathlineto{\pgfqpoint{1.000913in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{1.276813in}}%
\pgfpathlineto{\pgfqpoint{1.014412in}{1.262678in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{1.231711in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{1.214804in}}%
\pgfpathlineto{\pgfqpoint{1.041409in}{1.196894in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{1.170924in}}%
\pgfpathlineto{\pgfqpoint{1.054907in}{1.157905in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{1.136737in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.090828in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{1.065989in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{1.029850in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{1.012287in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{0.983316in}}%
\pgfpathlineto{\pgfqpoint{1.108902in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{0.920851in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.851950in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.776096in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.735391in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.692737in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.648059in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{0.601278in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{0.552313in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{0.447492in}}%
\pgfpathlineto{\pgfqpoint{1.196642in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.865626in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.858863in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.844649in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.819884in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.810350in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.798791in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.776410in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.751691in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.736088in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.727888in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.710645in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.682525in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.672509in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.617102in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.604869in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.582221in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.540406in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.522254in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.490282in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.474321in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.429693in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.421347in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.315170in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{1.301272in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.294193in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{1.285634in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{1.276928in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.259894in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.248335in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{1.235980in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.225954in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.215831in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.201235in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.177432in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.160188in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.132069in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.122053in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.111698in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.096683in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{1.078479in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.066646in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{1.054413in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{1.031765in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.015169in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.989950in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.971798in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.956350in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.939826in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.906792in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.852022in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.832515in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.805337in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.769933in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.747643in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.714318in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.676135in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.650666in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.601033in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.568959in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.539857in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.509768in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.458424in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.446496in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.311671in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{1.304908in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{1.297773in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{1.282135in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{1.273430in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.256396in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.244837in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{1.232481in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.212333in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.197736in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.182134in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.173934in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.156690in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.138258in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.128570in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.118555in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.108200in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.093184in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{1.074980in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.063148in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{1.050915in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.986452in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.952851in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.936327in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.920366in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.875739in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.848524in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.829016in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.801838in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.766435in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.744144in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.672637in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.647167in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.597534in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.565461in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.536359in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.506270in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.454925in}}%
\pgfpathlineto{\pgfqpoint{0.980665in}{0.442998in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{1.252226in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{1.245091in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.238012in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{1.229453in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.203713in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.169773in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{1.159650in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{1.145054in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{1.129451in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{1.121251in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{1.104007in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.075888in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{1.065872in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.998232in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.975584in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.958988in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.933769in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.883645in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.850611in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.823056in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.795842in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.776334in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.713752in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.658137in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.544852in}}%
\pgfpathlineto{\pgfqpoint{0.953668in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{0.967167in}{0.453587in}}%
\pgfpathlineto{\pgfqpoint{0.973916in}{0.422479in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{1.083642in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{1.069427in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{1.060869in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{1.052163in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{1.035129in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{1.023570in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{1.011215in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.001189in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.991066in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.976470in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.960867in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.952667in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.935423in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.916991in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.897288in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.886933in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.871918in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.853713in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.829648in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.790404in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.747033in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.715061in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.699100in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.682027in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.654472in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.627257in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.580571in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.545168in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{0.522878in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.489553in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{0.451370in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{0.425901in}}%
\pgfpathlineto{\pgfqpoint{0.940170in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541962in}{0.416068in}}{\pgfqpoint{2.024786in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541962in}{0.865626in}}%
\pgfpathlineto{\pgfqpoint{0.553793in}{0.858863in}}%
\pgfpathlineto{\pgfqpoint{0.565569in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{0.576613in}{0.844649in}}%
\pgfpathlineto{\pgfqpoint{0.589207in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.819884in}}%
\pgfpathlineto{\pgfqpoint{0.622953in}{0.810350in}}%
\pgfpathlineto{\pgfqpoint{0.636452in}{0.798791in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.776410in}}%
\pgfpathlineto{\pgfqpoint{0.670198in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.751691in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.736088in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.727888in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.710645in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.682525in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.672509in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{0.617102in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.604869in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{0.582221in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.540406in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{0.522254in}}%
\pgfpathlineto{\pgfqpoint{0.832181in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{0.490282in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.474321in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.429693in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.421347in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/adp/with_replacement/specific_vs_agnostic/gaussian/half_page/1_100_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588108in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.571955in}}%
\pgfpathlineto{\pgfqpoint{0.588108in}{1.571955in}}%
\pgfpathlineto{\pgfqpoint{0.588108in}{0.423013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588108in}{0.423013in}}{\pgfqpoint{2.037447in}{1.148943in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680719in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{0.680719in}{1.571955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680719in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680719in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588108in}{0.423013in}}{\pgfqpoint{2.037447in}{1.148943in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532944in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.532944in}{1.571955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532944in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532944in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595966in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238295in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564455in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795870in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975369in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122031in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246031in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353445in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448191in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606832in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588108in}{0.423013in}}{\pgfqpoint{2.037447in}{1.148943in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588108in}{0.666338in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.666338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588108in}{0.666338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.627208in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588108in}{0.423013in}}{\pgfqpoint{2.037447in}{1.148943in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588108in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.964055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588108in}{0.964055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.924924in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588108in}{0.423013in}}{\pgfqpoint{2.037447in}{1.148943in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588108in}{1.261771in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.261771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588108in}{1.261771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.222640in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588108in}{0.423013in}}{\pgfqpoint{2.037447in}{1.148943in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588108in}{1.559487in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.559487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588108in}{1.559487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.520357in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=0.997484in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588108in}{0.423013in}}{\pgfqpoint{2.037447in}{1.148943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680719in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{0.696155in}{1.517836in}}%
\pgfpathlineto{\pgfqpoint{0.711590in}{1.515949in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{1.514067in}}%
\pgfpathlineto{\pgfqpoint{0.742460in}{1.512191in}}%
\pgfpathlineto{\pgfqpoint{0.757896in}{1.510319in}}%
\pgfpathlineto{\pgfqpoint{0.773331in}{1.508450in}}%
\pgfpathlineto{\pgfqpoint{0.788766in}{1.506582in}}%
\pgfpathlineto{\pgfqpoint{0.804201in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{0.819636in}{1.502848in}}%
\pgfpathlineto{\pgfqpoint{0.835072in}{1.500979in}}%
\pgfpathlineto{\pgfqpoint{0.850507in}{1.499107in}}%
\pgfpathlineto{\pgfqpoint{0.865942in}{1.497230in}}%
\pgfpathlineto{\pgfqpoint{0.881377in}{1.495347in}}%
\pgfpathlineto{\pgfqpoint{0.896812in}{1.493456in}}%
\pgfpathlineto{\pgfqpoint{0.912248in}{1.491556in}}%
\pgfpathlineto{\pgfqpoint{0.927683in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{0.943118in}{1.487722in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{0.973988in}{1.483833in}}%
\pgfpathlineto{\pgfqpoint{0.989424in}{1.481863in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{1.479874in}}%
\pgfpathlineto{\pgfqpoint{1.020294in}{1.477864in}}%
\pgfpathlineto{\pgfqpoint{1.035729in}{1.475832in}}%
\pgfpathlineto{\pgfqpoint{1.051164in}{1.473776in}}%
\pgfpathlineto{\pgfqpoint{1.066600in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{1.082035in}{1.469584in}}%
\pgfpathlineto{\pgfqpoint{1.097470in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{1.128340in}{1.463072in}}%
\pgfpathlineto{\pgfqpoint{1.143776in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{1.159211in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.174646in}{1.456247in}}%
\pgfpathlineto{\pgfqpoint{1.190081in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{1.205517in}{1.451500in}}%
\pgfpathlineto{\pgfqpoint{1.220952in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.236387in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{1.251822in}{1.444050in}}%
\pgfpathlineto{\pgfqpoint{1.267257in}{1.441471in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{1.438842in}}%
\pgfpathlineto{\pgfqpoint{1.298128in}{1.436161in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.433425in}}%
\pgfpathlineto{\pgfqpoint{1.328998in}{1.430634in}}%
\pgfpathlineto{\pgfqpoint{1.344433in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{1.359869in}{1.424879in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{1.421910in}}%
\pgfpathlineto{\pgfqpoint{1.390739in}{1.418880in}}%
\pgfpathlineto{\pgfqpoint{1.406174in}{1.415785in}}%
\pgfpathlineto{\pgfqpoint{1.421609in}{1.412624in}}%
\pgfpathlineto{\pgfqpoint{1.437045in}{1.409396in}}%
\pgfpathlineto{\pgfqpoint{1.452480in}{1.406099in}}%
\pgfpathlineto{\pgfqpoint{1.467915in}{1.402732in}}%
\pgfpathlineto{\pgfqpoint{1.483350in}{1.399292in}}%
\pgfpathlineto{\pgfqpoint{1.498785in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{1.514221in}{1.392191in}}%
\pgfpathlineto{\pgfqpoint{1.529656in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{1.545091in}{1.384786in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{1.380965in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.377065in}}%
\pgfpathlineto{\pgfqpoint{1.591397in}{1.373085in}}%
\pgfpathlineto{\pgfqpoint{1.606832in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{1.622267in}{1.364879in}}%
\pgfpathlineto{\pgfqpoint{1.637702in}{1.360652in}}%
\pgfpathlineto{\pgfqpoint{1.653137in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.668573in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{1.342918in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.338278in}}%
\pgfpathlineto{\pgfqpoint{1.730314in}{1.333558in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.328758in}}%
\pgfpathlineto{\pgfqpoint{1.761184in}{1.323880in}}%
\pgfpathlineto{\pgfqpoint{1.776619in}{1.318926in}}%
\pgfpathlineto{\pgfqpoint{1.792054in}{1.313898in}}%
\pgfpathlineto{\pgfqpoint{1.807490in}{1.308799in}}%
\pgfpathlineto{\pgfqpoint{1.822925in}{1.303631in}}%
\pgfpathlineto{\pgfqpoint{1.838360in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{1.853795in}{1.293102in}}%
\pgfpathlineto{\pgfqpoint{1.869230in}{1.287749in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.282341in}}%
\pgfpathlineto{\pgfqpoint{1.900101in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.915536in}{1.271380in}}%
\pgfpathlineto{\pgfqpoint{1.930971in}{1.265835in}}%
\pgfpathlineto{\pgfqpoint{1.946406in}{1.260252in}}%
\pgfpathlineto{\pgfqpoint{1.961842in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{1.977277in}{1.248988in}}%
\pgfpathlineto{\pgfqpoint{1.992712in}{1.243313in}}%
\pgfpathlineto{\pgfqpoint{2.008147in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{1.231890in}}%
\pgfpathlineto{\pgfqpoint{2.039018in}{1.226144in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.069888in}{1.214580in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{2.100758in}{1.202906in}}%
\pgfpathlineto{\pgfqpoint{2.116194in}{1.197018in}}%
\pgfpathlineto{\pgfqpoint{2.131629in}{1.191089in}}%
\pgfpathlineto{\pgfqpoint{2.147064in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{2.162499in}{1.179076in}}%
\pgfpathlineto{\pgfqpoint{2.177935in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{2.193370in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{2.208805in}{1.160535in}}%
\pgfpathlineto{\pgfqpoint{2.224240in}{1.154175in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.147706in}}%
\pgfpathlineto{\pgfqpoint{2.255111in}{1.141118in}}%
\pgfpathlineto{\pgfqpoint{2.270546in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{2.285981in}{1.127538in}}%
\pgfpathlineto{\pgfqpoint{2.301416in}{1.120524in}}%
\pgfpathlineto{\pgfqpoint{2.316851in}{1.113348in}}%
\pgfpathlineto{\pgfqpoint{2.332287in}{1.105999in}}%
\pgfpathlineto{\pgfqpoint{2.347722in}{1.098469in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{1.090750in}}%
\pgfpathlineto{\pgfqpoint{2.378592in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{2.394027in}{1.074721in}}%
\pgfpathlineto{\pgfqpoint{2.409463in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{2.424898in}{1.057875in}}%
\pgfpathlineto{\pgfqpoint{2.440333in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{2.455768in}{1.040197in}}%
\pgfpathlineto{\pgfqpoint{2.471203in}{1.031049in}}%
\pgfpathlineto{\pgfqpoint{2.486639in}{1.021700in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{1.012157in}}%
\pgfpathlineto{\pgfqpoint{2.517509in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{2.532944in}{0.992522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588108in}{0.423013in}}{\pgfqpoint{2.037447in}{1.148943in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680719in}{1.483993in}}%
\pgfpathlineto{\pgfqpoint{0.696155in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{0.711590in}{1.475774in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{1.471599in}}%
\pgfpathlineto{\pgfqpoint{0.742460in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{0.757896in}{1.463118in}}%
\pgfpathlineto{\pgfqpoint{0.773331in}{1.458817in}}%
\pgfpathlineto{\pgfqpoint{0.788766in}{1.454469in}}%
\pgfpathlineto{\pgfqpoint{0.804201in}{1.450074in}}%
\pgfpathlineto{\pgfqpoint{0.819636in}{1.445627in}}%
\pgfpathlineto{\pgfqpoint{0.835072in}{1.441139in}}%
\pgfpathlineto{\pgfqpoint{0.850507in}{1.436610in}}%
\pgfpathlineto{\pgfqpoint{0.865942in}{1.432022in}}%
\pgfpathlineto{\pgfqpoint{0.881377in}{1.427397in}}%
\pgfpathlineto{\pgfqpoint{0.896812in}{1.422716in}}%
\pgfpathlineto{\pgfqpoint{0.912248in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{0.927683in}{1.413209in}}%
\pgfpathlineto{\pgfqpoint{0.943118in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{1.403509in}}%
\pgfpathlineto{\pgfqpoint{0.973988in}{1.398573in}}%
\pgfpathlineto{\pgfqpoint{0.989424in}{1.393598in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{1.388566in}}%
\pgfpathlineto{\pgfqpoint{1.020294in}{1.383479in}}%
\pgfpathlineto{\pgfqpoint{1.035729in}{1.378338in}}%
\pgfpathlineto{\pgfqpoint{1.051164in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{1.066600in}{1.367892in}}%
\pgfpathlineto{\pgfqpoint{1.082035in}{1.362584in}}%
\pgfpathlineto{\pgfqpoint{1.097470in}{1.357217in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.351797in}}%
\pgfpathlineto{\pgfqpoint{1.128340in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{1.143776in}{1.340782in}}%
\pgfpathlineto{\pgfqpoint{1.159211in}{1.335187in}}%
\pgfpathlineto{\pgfqpoint{1.174646in}{1.329530in}}%
\pgfpathlineto{\pgfqpoint{1.190081in}{1.323814in}}%
\pgfpathlineto{\pgfqpoint{1.205517in}{1.318028in}}%
\pgfpathlineto{\pgfqpoint{1.220952in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{1.236387in}{1.306289in}}%
\pgfpathlineto{\pgfqpoint{1.251822in}{1.300320in}}%
\pgfpathlineto{\pgfqpoint{1.267257in}{1.294287in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{1.288189in}}%
\pgfpathlineto{\pgfqpoint{1.298128in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.275792in}}%
\pgfpathlineto{\pgfqpoint{1.328998in}{1.269489in}}%
\pgfpathlineto{\pgfqpoint{1.344433in}{1.263122in}}%
\pgfpathlineto{\pgfqpoint{1.359869in}{1.256686in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{1.250174in}}%
\pgfpathlineto{\pgfqpoint{1.390739in}{1.243596in}}%
\pgfpathlineto{\pgfqpoint{1.406174in}{1.236945in}}%
\pgfpathlineto{\pgfqpoint{1.421609in}{1.230217in}}%
\pgfpathlineto{\pgfqpoint{1.437045in}{1.223416in}}%
\pgfpathlineto{\pgfqpoint{1.452480in}{1.216541in}}%
\pgfpathlineto{\pgfqpoint{1.467915in}{1.209592in}}%
\pgfpathlineto{\pgfqpoint{1.483350in}{1.202567in}}%
\pgfpathlineto{\pgfqpoint{1.498785in}{1.195464in}}%
\pgfpathlineto{\pgfqpoint{1.514221in}{1.188277in}}%
\pgfpathlineto{\pgfqpoint{1.529656in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{1.545091in}{1.173669in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{1.166245in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.158735in}}%
\pgfpathlineto{\pgfqpoint{1.591397in}{1.151141in}}%
\pgfpathlineto{\pgfqpoint{1.606832in}{1.143463in}}%
\pgfpathlineto{\pgfqpoint{1.622267in}{1.135700in}}%
\pgfpathlineto{\pgfqpoint{1.637702in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{1.653137in}{1.119905in}}%
\pgfpathlineto{\pgfqpoint{1.668573in}{1.111880in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{1.103757in}}%
\pgfpathlineto{\pgfqpoint{1.699443in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{1.730314in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.070349in}}%
\pgfpathlineto{\pgfqpoint{1.761184in}{1.061758in}}%
\pgfpathlineto{\pgfqpoint{1.776619in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{1.792054in}{1.044282in}}%
\pgfpathlineto{\pgfqpoint{1.807490in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{1.822925in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{1.838360in}{1.017313in}}%
\pgfpathlineto{\pgfqpoint{1.853795in}{1.008114in}}%
\pgfpathlineto{\pgfqpoint{1.869230in}{0.998812in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{1.900101in}{0.979884in}}%
\pgfpathlineto{\pgfqpoint{1.915536in}{0.970254in}}%
\pgfpathlineto{\pgfqpoint{1.930971in}{0.960514in}}%
\pgfpathlineto{\pgfqpoint{1.946406in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{1.961842in}{0.940694in}}%
\pgfpathlineto{\pgfqpoint{1.977277in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{1.992712in}{0.920408in}}%
\pgfpathlineto{\pgfqpoint{2.008147in}{0.910088in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{0.899647in}}%
\pgfpathlineto{\pgfqpoint{2.039018in}{0.889084in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{0.878398in}}%
\pgfpathlineto{\pgfqpoint{2.069888in}{0.867585in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{0.856645in}}%
\pgfpathlineto{\pgfqpoint{2.100758in}{0.845576in}}%
\pgfpathlineto{\pgfqpoint{2.116194in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{2.131629in}{0.823043in}}%
\pgfpathlineto{\pgfqpoint{2.147064in}{0.811575in}}%
\pgfpathlineto{\pgfqpoint{2.162499in}{0.799972in}}%
\pgfpathlineto{\pgfqpoint{2.177935in}{0.788232in}}%
\pgfpathlineto{\pgfqpoint{2.193370in}{0.776352in}}%
\pgfpathlineto{\pgfqpoint{2.208805in}{0.764329in}}%
\pgfpathlineto{\pgfqpoint{2.224240in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{0.739849in}}%
\pgfpathlineto{\pgfqpoint{2.255111in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{2.270546in}{0.714777in}}%
\pgfpathlineto{\pgfqpoint{2.285981in}{0.702014in}}%
\pgfpathlineto{\pgfqpoint{2.301416in}{0.689095in}}%
\pgfpathlineto{\pgfqpoint{2.316851in}{0.676023in}}%
\pgfpathlineto{\pgfqpoint{2.332287in}{0.662789in}}%
\pgfpathlineto{\pgfqpoint{2.347722in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{0.635839in}}%
\pgfpathlineto{\pgfqpoint{2.378592in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{2.394027in}{0.608227in}}%
\pgfpathlineto{\pgfqpoint{2.409463in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{2.424898in}{0.579932in}}%
\pgfpathlineto{\pgfqpoint{2.440333in}{0.565523in}}%
\pgfpathlineto{\pgfqpoint{2.455768in}{0.550936in}}%
\pgfpathlineto{\pgfqpoint{2.471203in}{0.536168in}}%
\pgfpathlineto{\pgfqpoint{2.486639in}{0.521216in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{0.506081in}}%
\pgfpathlineto{\pgfqpoint{2.517509in}{0.490754in}}%
\pgfpathlineto{\pgfqpoint{2.532944in}{0.475237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588108in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{0.588108in}{1.571955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.571955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588108in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588108in}{1.571955in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.571955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643664in}{0.478568in}}%
\pgfpathlineto{\pgfqpoint{1.493361in}{0.478568in}}%
\pgfpathlineto{\pgfqpoint{1.493361in}{0.821768in}}%
\pgfpathlineto{\pgfqpoint{0.643664in}{0.821768in}}%
\pgfpathlineto{\pgfqpoint{0.643664in}{0.478568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688108in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{0.799219in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{0.910330in}{0.738434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999219in,y=0.699545in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688108in}{0.583501in}}%
\pgfpathlineto{\pgfqpoint{0.799219in}{0.583501in}}%
\pgfpathlineto{\pgfqpoint{0.910330in}{0.583501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999219in,y=0.544612in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/epoch_level/gaussian/half_page/0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.501217in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.501217in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592544in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.592544in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592544in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592544in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776155in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971226in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122535in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441235in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521101in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062553in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683871in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807500in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912026in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002571in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082437in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827549in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP order $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{0.922939in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.922939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501217in}{0.922939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241957in, y=0.883808in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{1.535804in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.535804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501217in}{1.535804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241957in, y=1.496673in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186402in,y=1.195386in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\epsilon(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499551in}{0.813500in}}%
\pgfpathlineto{\pgfqpoint{0.499609in}{0.813610in}}%
\pgfpathlineto{\pgfqpoint{0.525632in}{0.842113in}}%
\pgfpathlineto{\pgfqpoint{0.551654in}{0.861708in}}%
\pgfpathlineto{\pgfqpoint{0.577676in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{0.603698in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{0.629721in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{0.655743in}{0.910306in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.920163in}}%
\pgfpathlineto{\pgfqpoint{0.707787in}{0.929893in}}%
\pgfpathlineto{\pgfqpoint{0.733810in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{0.759832in}{0.949432in}}%
\pgfpathlineto{\pgfqpoint{0.785854in}{0.959333in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.969334in}}%
\pgfpathlineto{\pgfqpoint{0.837899in}{0.979427in}}%
\pgfpathlineto{\pgfqpoint{0.863921in}{0.989603in}}%
\pgfpathlineto{\pgfqpoint{0.889943in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{0.941988in}{1.020513in}}%
\pgfpathlineto{\pgfqpoint{0.968010in}{1.030913in}}%
\pgfpathlineto{\pgfqpoint{0.994032in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{1.020054in}{1.051813in}}%
\pgfpathlineto{\pgfqpoint{1.046077in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.072099in}{1.072810in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.083335in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.093871in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{1.104417in}}%
\pgfpathlineto{\pgfqpoint{1.176188in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{1.202210in}{1.125527in}}%
\pgfpathlineto{\pgfqpoint{1.228233in}{1.136087in}}%
\pgfpathlineto{\pgfqpoint{1.254255in}{1.146648in}}%
\pgfpathlineto{\pgfqpoint{1.280277in}{1.157208in}}%
\pgfpathlineto{\pgfqpoint{1.306299in}{1.167767in}}%
\pgfpathlineto{\pgfqpoint{1.332322in}{1.178322in}}%
\pgfpathlineto{\pgfqpoint{1.358344in}{1.188875in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{1.199423in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{1.209965in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{1.220503in}}%
\pgfpathlineto{\pgfqpoint{1.462433in}{1.231034in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.241559in}}%
\pgfpathlineto{\pgfqpoint{1.514477in}{1.252078in}}%
\pgfpathlineto{\pgfqpoint{1.540500in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{1.592544in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{1.618567in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{1.644589in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{1.315041in}}%
\pgfpathlineto{\pgfqpoint{1.696633in}{1.325510in}}%
\pgfpathlineto{\pgfqpoint{1.722656in}{1.335971in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.346426in}}%
\pgfpathlineto{\pgfqpoint{1.774700in}{1.356873in}}%
\pgfpathlineto{\pgfqpoint{1.800722in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{1.826745in}{1.377748in}}%
\pgfpathlineto{\pgfqpoint{1.852767in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.878789in}{1.398595in}}%
\pgfpathlineto{\pgfqpoint{1.904811in}{1.409009in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.956856in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{1.982878in}{1.440213in}}%
\pgfpathlineto{\pgfqpoint{2.008900in}{1.450602in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{2.060945in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{2.086967in}{1.481736in}}%
\pgfpathlineto{\pgfqpoint{2.112990in}{1.492104in}}%
\pgfpathlineto{\pgfqpoint{2.139012in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{2.165034in}{1.512823in}}%
\pgfpathlineto{\pgfqpoint{2.191056in}{1.523175in}}%
\pgfpathlineto{\pgfqpoint{2.217079in}{1.533523in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{1.554204in}}%
\pgfpathlineto{\pgfqpoint{2.295145in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.321168in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{2.347190in}{1.585194in}}%
\pgfpathlineto{\pgfqpoint{2.373212in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{2.399234in}{1.605834in}}%
\pgfpathlineto{\pgfqpoint{2.425257in}{1.616148in}}%
\pgfpathlineto{\pgfqpoint{2.451279in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{2.477301in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.503323in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{2.529346in}{1.657372in}}%
\pgfpathlineto{\pgfqpoint{2.555368in}{1.667670in}}%
\pgfpathlineto{\pgfqpoint{2.581390in}{1.677965in}}%
\pgfpathlineto{\pgfqpoint{2.607413in}{1.688257in}}%
\pgfpathlineto{\pgfqpoint{2.633435in}{1.698546in}}%
\pgfpathlineto{\pgfqpoint{2.659457in}{1.708832in}}%
\pgfpathlineto{\pgfqpoint{2.685479in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{2.711502in}{1.729397in}}%
\pgfpathlineto{\pgfqpoint{2.737524in}{1.739676in}}%
\pgfpathlineto{\pgfqpoint{2.763546in}{1.749952in}}%
\pgfpathlineto{\pgfqpoint{2.789568in}{1.760226in}}%
\pgfpathlineto{\pgfqpoint{2.815591in}{1.770498in}}%
\pgfpathlineto{\pgfqpoint{2.841613in}{1.780769in}}%
\pgfpathlineto{\pgfqpoint{2.867635in}{1.791039in}}%
\pgfpathlineto{\pgfqpoint{2.893657in}{1.801307in}}%
\pgfpathlineto{\pgfqpoint{2.919680in}{1.811573in}}%
\pgfpathlineto{\pgfqpoint{2.945702in}{1.821834in}}%
\pgfpathlineto{\pgfqpoint{2.971724in}{1.832091in}}%
\pgfpathlineto{\pgfqpoint{2.997746in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{3.023769in}{1.852598in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{1.862860in}}%
\pgfpathlineto{\pgfqpoint{3.075813in}{1.873122in}}%
\pgfpathlineto{\pgfqpoint{3.101835in}{1.883376in}}%
\pgfpathlineto{\pgfqpoint{3.127858in}{1.893619in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.903856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499551in}{0.678401in}}%
\pgfpathlineto{\pgfqpoint{0.499609in}{0.678424in}}%
\pgfpathlineto{\pgfqpoint{0.525632in}{0.688638in}}%
\pgfpathlineto{\pgfqpoint{0.551654in}{0.698853in}}%
\pgfpathlineto{\pgfqpoint{0.577676in}{0.709067in}}%
\pgfpathlineto{\pgfqpoint{0.603698in}{0.719281in}}%
\pgfpathlineto{\pgfqpoint{0.629721in}{0.729496in}}%
\pgfpathlineto{\pgfqpoint{0.655743in}{0.739710in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{0.707787in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{0.733810in}{0.770354in}}%
\pgfpathlineto{\pgfqpoint{0.759832in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{0.785854in}{0.790782in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{0.837899in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{0.863921in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{0.889943in}{0.831640in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{0.941988in}{0.852069in}}%
\pgfpathlineto{\pgfqpoint{0.968010in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{0.994032in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{1.020054in}{0.882712in}}%
\pgfpathlineto{\pgfqpoint{1.046077in}{0.892927in}}%
\pgfpathlineto{\pgfqpoint{1.072099in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{0.913355in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{0.923570in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{0.933784in}}%
\pgfpathlineto{\pgfqpoint{1.176188in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{1.202210in}{0.954213in}}%
\pgfpathlineto{\pgfqpoint{1.228233in}{0.964427in}}%
\pgfpathlineto{\pgfqpoint{1.254255in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{1.280277in}{0.984856in}}%
\pgfpathlineto{\pgfqpoint{1.306299in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.332322in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{1.358344in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{1.025714in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{1.035928in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{1.462433in}{1.056357in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.066572in}}%
\pgfpathlineto{\pgfqpoint{1.514477in}{1.076786in}}%
\pgfpathlineto{\pgfqpoint{1.540500in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{1.097215in}}%
\pgfpathlineto{\pgfqpoint{1.592544in}{1.107429in}}%
\pgfpathlineto{\pgfqpoint{1.618567in}{1.117644in}}%
\pgfpathlineto{\pgfqpoint{1.644589in}{1.127858in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{1.138073in}}%
\pgfpathlineto{\pgfqpoint{1.696633in}{1.148287in}}%
\pgfpathlineto{\pgfqpoint{1.722656in}{1.158501in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.168716in}}%
\pgfpathlineto{\pgfqpoint{1.774700in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{1.800722in}{1.189145in}}%
\pgfpathlineto{\pgfqpoint{1.826745in}{1.199359in}}%
\pgfpathlineto{\pgfqpoint{1.852767in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{1.878789in}{1.219788in}}%
\pgfpathlineto{\pgfqpoint{1.904811in}{1.230002in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.240217in}}%
\pgfpathlineto{\pgfqpoint{1.956856in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{1.982878in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{2.008900in}{1.270860in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{2.060945in}{1.291289in}}%
\pgfpathlineto{\pgfqpoint{2.086967in}{1.301503in}}%
\pgfpathlineto{\pgfqpoint{2.112990in}{1.311718in}}%
\pgfpathlineto{\pgfqpoint{2.139012in}{1.321932in}}%
\pgfpathlineto{\pgfqpoint{2.165034in}{1.332147in}}%
\pgfpathlineto{\pgfqpoint{2.191056in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{2.217079in}{1.352575in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{1.362790in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{1.373004in}}%
\pgfpathlineto{\pgfqpoint{2.295145in}{1.383219in}}%
\pgfpathlineto{\pgfqpoint{2.321168in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{2.347190in}{1.403647in}}%
\pgfpathlineto{\pgfqpoint{2.373212in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.399234in}{1.424076in}}%
\pgfpathlineto{\pgfqpoint{2.425257in}{1.434291in}}%
\pgfpathlineto{\pgfqpoint{2.451279in}{1.444505in}}%
\pgfpathlineto{\pgfqpoint{2.477301in}{1.454720in}}%
\pgfpathlineto{\pgfqpoint{2.503323in}{1.464934in}}%
\pgfpathlineto{\pgfqpoint{2.529346in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.555368in}{1.485363in}}%
\pgfpathlineto{\pgfqpoint{2.581390in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{2.607413in}{1.505792in}}%
\pgfpathlineto{\pgfqpoint{2.633435in}{1.516006in}}%
\pgfpathlineto{\pgfqpoint{2.659457in}{1.526220in}}%
\pgfpathlineto{\pgfqpoint{2.685479in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{2.711502in}{1.546649in}}%
\pgfpathlineto{\pgfqpoint{2.737524in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{2.763546in}{1.567078in}}%
\pgfpathlineto{\pgfqpoint{2.789568in}{1.577293in}}%
\pgfpathlineto{\pgfqpoint{2.815591in}{1.587507in}}%
\pgfpathlineto{\pgfqpoint{2.841613in}{1.597721in}}%
\pgfpathlineto{\pgfqpoint{2.867635in}{1.607936in}}%
\pgfpathlineto{\pgfqpoint{2.893657in}{1.618150in}}%
\pgfpathlineto{\pgfqpoint{2.919680in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.945702in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{2.971724in}{1.648793in}}%
\pgfpathlineto{\pgfqpoint{2.997746in}{1.659008in}}%
\pgfpathlineto{\pgfqpoint{3.023769in}{1.669222in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{1.679437in}}%
\pgfpathlineto{\pgfqpoint{3.075813in}{1.689651in}}%
\pgfpathlineto{\pgfqpoint{3.101835in}{1.699866in}}%
\pgfpathlineto{\pgfqpoint{3.127858in}{1.710080in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.720294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499551in}{0.629096in}}%
\pgfpathlineto{\pgfqpoint{0.499609in}{0.629123in}}%
\pgfpathlineto{\pgfqpoint{0.655743in}{0.700394in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.770113in}}%
\pgfpathlineto{\pgfqpoint{0.968010in}{0.838041in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{0.904497in}}%
\pgfpathlineto{\pgfqpoint{1.280277in}{0.969820in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{1.034269in}}%
\pgfpathlineto{\pgfqpoint{1.592544in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.161286in}}%
\pgfpathlineto{\pgfqpoint{1.904811in}{1.224125in}}%
\pgfpathlineto{\pgfqpoint{2.060945in}{1.286619in}}%
\pgfpathlineto{\pgfqpoint{2.217079in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{2.373212in}{1.410954in}}%
\pgfpathlineto{\pgfqpoint{2.529346in}{1.472881in}}%
\pgfpathlineto{\pgfqpoint{2.685479in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{2.841613in}{1.596207in}}%
\pgfpathlineto{\pgfqpoint{2.997746in}{1.657587in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.719364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.501217in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556773in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.556773in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.556773in}{1.421015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601217in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{0.712329in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{0.823440in}{1.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912329in,y=1.796925in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Without replacement}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601217in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{0.712329in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{0.823440in}{1.680881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912329in,y=1.641992in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theorem P.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601217in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{0.712329in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{0.823440in}{1.525948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912329in,y=1.487059in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theorem P.3}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/epoch_level/gaussian/half_page/1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.501217in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.501217in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592544in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.592544in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592544in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592544in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776155in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971226in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122535in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441235in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521101in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062553in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683871in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807500in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912026in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002571in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082437in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827549in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP order $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{0.733962in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.733962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501217in}{0.733962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241957in, y=0.694832in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{1.320670in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.320670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501217in}{1.320670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241957in, y=1.281540in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{1.907378in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.907378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501217in}{1.907378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241957in, y=1.868248in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186402in,y=1.195386in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\epsilon(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499551in}{0.870956in}}%
\pgfpathlineto{\pgfqpoint{0.499609in}{0.870981in}}%
\pgfpathlineto{\pgfqpoint{0.525632in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{0.551654in}{0.891742in}}%
\pgfpathlineto{\pgfqpoint{0.577676in}{0.901596in}}%
\pgfpathlineto{\pgfqpoint{0.603698in}{0.911115in}}%
\pgfpathlineto{\pgfqpoint{0.629721in}{0.920320in}}%
\pgfpathlineto{\pgfqpoint{0.655743in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{0.707787in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{0.733810in}{0.954615in}}%
\pgfpathlineto{\pgfqpoint{0.759832in}{0.962758in}}%
\pgfpathlineto{\pgfqpoint{0.785854in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.978862in}}%
\pgfpathlineto{\pgfqpoint{0.837899in}{0.986928in}}%
\pgfpathlineto{\pgfqpoint{0.863921in}{0.995074in}}%
\pgfpathlineto{\pgfqpoint{0.889943in}{1.003349in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{1.011799in}}%
\pgfpathlineto{\pgfqpoint{0.941988in}{1.020463in}}%
\pgfpathlineto{\pgfqpoint{0.968010in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{0.994032in}{1.038544in}}%
\pgfpathlineto{\pgfqpoint{1.020054in}{1.047992in}}%
\pgfpathlineto{\pgfqpoint{1.046077in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{1.072099in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{1.098992in}}%
\pgfpathlineto{\pgfqpoint{1.176188in}{1.109773in}}%
\pgfpathlineto{\pgfqpoint{1.202210in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{1.228233in}{1.131677in}}%
\pgfpathlineto{\pgfqpoint{1.254255in}{1.142748in}}%
\pgfpathlineto{\pgfqpoint{1.280277in}{1.153869in}}%
\pgfpathlineto{\pgfqpoint{1.306299in}{1.165023in}}%
\pgfpathlineto{\pgfqpoint{1.332322in}{1.176195in}}%
\pgfpathlineto{\pgfqpoint{1.358344in}{1.187373in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{1.198547in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{1.209710in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{1.220856in}}%
\pgfpathlineto{\pgfqpoint{1.462433in}{1.231980in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.243078in}}%
\pgfpathlineto{\pgfqpoint{1.514477in}{1.254148in}}%
\pgfpathlineto{\pgfqpoint{1.540500in}{1.265187in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{1.592544in}{1.287170in}}%
\pgfpathlineto{\pgfqpoint{1.618567in}{1.298112in}}%
\pgfpathlineto{\pgfqpoint{1.644589in}{1.309020in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{1.319895in}}%
\pgfpathlineto{\pgfqpoint{1.696633in}{1.330736in}}%
\pgfpathlineto{\pgfqpoint{1.722656in}{1.341545in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.352321in}}%
\pgfpathlineto{\pgfqpoint{1.774700in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{1.800722in}{1.373778in}}%
\pgfpathlineto{\pgfqpoint{1.826745in}{1.384460in}}%
\pgfpathlineto{\pgfqpoint{1.852767in}{1.395112in}}%
\pgfpathlineto{\pgfqpoint{1.878789in}{1.405734in}}%
\pgfpathlineto{\pgfqpoint{1.904811in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.426895in}}%
\pgfpathlineto{\pgfqpoint{1.956856in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{1.982878in}{1.447947in}}%
\pgfpathlineto{\pgfqpoint{2.008900in}{1.458434in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{1.468897in}}%
\pgfpathlineto{\pgfqpoint{2.060945in}{1.479336in}}%
\pgfpathlineto{\pgfqpoint{2.086967in}{1.489751in}}%
\pgfpathlineto{\pgfqpoint{2.112990in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{2.139012in}{1.510515in}}%
\pgfpathlineto{\pgfqpoint{2.165034in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{2.191056in}{1.531195in}}%
\pgfpathlineto{\pgfqpoint{2.217079in}{1.541504in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{1.551795in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{1.562067in}}%
\pgfpathlineto{\pgfqpoint{2.295145in}{1.572321in}}%
\pgfpathlineto{\pgfqpoint{2.321168in}{1.582558in}}%
\pgfpathlineto{\pgfqpoint{2.347190in}{1.592779in}}%
\pgfpathlineto{\pgfqpoint{2.373212in}{1.602983in}}%
\pgfpathlineto{\pgfqpoint{2.399234in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{2.425257in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{2.451279in}{1.633505in}}%
\pgfpathlineto{\pgfqpoint{2.477301in}{1.643650in}}%
\pgfpathlineto{\pgfqpoint{2.503323in}{1.653782in}}%
\pgfpathlineto{\pgfqpoint{2.529346in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{2.555368in}{1.674007in}}%
\pgfpathlineto{\pgfqpoint{2.581390in}{1.684101in}}%
\pgfpathlineto{\pgfqpoint{2.607413in}{1.694184in}}%
\pgfpathlineto{\pgfqpoint{2.633435in}{1.704255in}}%
\pgfpathlineto{\pgfqpoint{2.659457in}{1.714316in}}%
\pgfpathlineto{\pgfqpoint{2.685479in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{2.711502in}{1.734406in}}%
\pgfpathlineto{\pgfqpoint{2.737524in}{1.744437in}}%
\pgfpathlineto{\pgfqpoint{2.763546in}{1.754458in}}%
\pgfpathlineto{\pgfqpoint{2.789568in}{1.764470in}}%
\pgfpathlineto{\pgfqpoint{2.815591in}{1.774473in}}%
\pgfpathlineto{\pgfqpoint{2.841613in}{1.784468in}}%
\pgfpathlineto{\pgfqpoint{2.867635in}{1.794455in}}%
\pgfpathlineto{\pgfqpoint{2.893657in}{1.804434in}}%
\pgfpathlineto{\pgfqpoint{2.919680in}{1.814406in}}%
\pgfpathlineto{\pgfqpoint{2.945702in}{1.824371in}}%
\pgfpathlineto{\pgfqpoint{2.971724in}{1.834328in}}%
\pgfpathlineto{\pgfqpoint{2.997746in}{1.844279in}}%
\pgfpathlineto{\pgfqpoint{3.023769in}{1.854223in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{1.864162in}}%
\pgfpathlineto{\pgfqpoint{3.075813in}{1.874094in}}%
\pgfpathlineto{\pgfqpoint{3.101835in}{1.884021in}}%
\pgfpathlineto{\pgfqpoint{3.127858in}{1.893942in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.903856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499551in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{0.499609in}{0.733358in}}%
\pgfpathlineto{\pgfqpoint{0.525632in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{0.551654in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{0.577676in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{0.603698in}{0.772472in}}%
\pgfpathlineto{\pgfqpoint{0.629721in}{0.782250in}}%
\pgfpathlineto{\pgfqpoint{0.655743in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{0.681765in}{0.801807in}}%
\pgfpathlineto{\pgfqpoint{0.707787in}{0.811586in}}%
\pgfpathlineto{\pgfqpoint{0.733810in}{0.821364in}}%
\pgfpathlineto{\pgfqpoint{0.759832in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{0.785854in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.850700in}}%
\pgfpathlineto{\pgfqpoint{0.837899in}{0.860478in}}%
\pgfpathlineto{\pgfqpoint{0.863921in}{0.870257in}}%
\pgfpathlineto{\pgfqpoint{0.889943in}{0.880035in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.941988in}{0.899592in}}%
\pgfpathlineto{\pgfqpoint{0.968010in}{0.909370in}}%
\pgfpathlineto{\pgfqpoint{0.994032in}{0.919149in}}%
\pgfpathlineto{\pgfqpoint{1.020054in}{0.928927in}}%
\pgfpathlineto{\pgfqpoint{1.046077in}{0.938706in}}%
\pgfpathlineto{\pgfqpoint{1.072099in}{0.948484in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{0.968041in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{1.176188in}{0.987598in}}%
\pgfpathlineto{\pgfqpoint{1.202210in}{0.997377in}}%
\pgfpathlineto{\pgfqpoint{1.228233in}{1.007155in}}%
\pgfpathlineto{\pgfqpoint{1.254255in}{1.016934in}}%
\pgfpathlineto{\pgfqpoint{1.280277in}{1.026712in}}%
\pgfpathlineto{\pgfqpoint{1.306299in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{1.332322in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.358344in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{1.384366in}{1.065826in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{1.075604in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{1.085383in}}%
\pgfpathlineto{\pgfqpoint{1.462433in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.104940in}}%
\pgfpathlineto{\pgfqpoint{1.514477in}{1.114718in}}%
\pgfpathlineto{\pgfqpoint{1.540500in}{1.124497in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{1.134275in}}%
\pgfpathlineto{\pgfqpoint{1.592544in}{1.144054in}}%
\pgfpathlineto{\pgfqpoint{1.618567in}{1.153832in}}%
\pgfpathlineto{\pgfqpoint{1.644589in}{1.163611in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{1.173389in}}%
\pgfpathlineto{\pgfqpoint{1.696633in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{1.722656in}{1.192946in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{1.774700in}{1.212503in}}%
\pgfpathlineto{\pgfqpoint{1.800722in}{1.222281in}}%
\pgfpathlineto{\pgfqpoint{1.826745in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{1.852767in}{1.241838in}}%
\pgfpathlineto{\pgfqpoint{1.878789in}{1.251617in}}%
\pgfpathlineto{\pgfqpoint{1.904811in}{1.261395in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{1.956856in}{1.280952in}}%
\pgfpathlineto{\pgfqpoint{1.982878in}{1.290731in}}%
\pgfpathlineto{\pgfqpoint{2.008900in}{1.300509in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{1.310288in}}%
\pgfpathlineto{\pgfqpoint{2.060945in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{2.086967in}{1.329844in}}%
\pgfpathlineto{\pgfqpoint{2.112990in}{1.339623in}}%
\pgfpathlineto{\pgfqpoint{2.139012in}{1.349401in}}%
\pgfpathlineto{\pgfqpoint{2.165034in}{1.359180in}}%
\pgfpathlineto{\pgfqpoint{2.191056in}{1.368958in}}%
\pgfpathlineto{\pgfqpoint{2.217079in}{1.378737in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{1.398294in}}%
\pgfpathlineto{\pgfqpoint{2.295145in}{1.408072in}}%
\pgfpathlineto{\pgfqpoint{2.321168in}{1.417851in}}%
\pgfpathlineto{\pgfqpoint{2.347190in}{1.427629in}}%
\pgfpathlineto{\pgfqpoint{2.373212in}{1.437408in}}%
\pgfpathlineto{\pgfqpoint{2.399234in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{2.425257in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{2.451279in}{1.466743in}}%
\pgfpathlineto{\pgfqpoint{2.477301in}{1.476521in}}%
\pgfpathlineto{\pgfqpoint{2.503323in}{1.486300in}}%
\pgfpathlineto{\pgfqpoint{2.529346in}{1.496078in}}%
\pgfpathlineto{\pgfqpoint{2.555368in}{1.505857in}}%
\pgfpathlineto{\pgfqpoint{2.581390in}{1.515635in}}%
\pgfpathlineto{\pgfqpoint{2.607413in}{1.525414in}}%
\pgfpathlineto{\pgfqpoint{2.633435in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{2.659457in}{1.544971in}}%
\pgfpathlineto{\pgfqpoint{2.685479in}{1.554749in}}%
\pgfpathlineto{\pgfqpoint{2.711502in}{1.564528in}}%
\pgfpathlineto{\pgfqpoint{2.737524in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{2.763546in}{1.584085in}}%
\pgfpathlineto{\pgfqpoint{2.789568in}{1.593863in}}%
\pgfpathlineto{\pgfqpoint{2.815591in}{1.603642in}}%
\pgfpathlineto{\pgfqpoint{2.841613in}{1.613420in}}%
\pgfpathlineto{\pgfqpoint{2.867635in}{1.623198in}}%
\pgfpathlineto{\pgfqpoint{2.893657in}{1.632977in}}%
\pgfpathlineto{\pgfqpoint{2.919680in}{1.642755in}}%
\pgfpathlineto{\pgfqpoint{2.945702in}{1.652534in}}%
\pgfpathlineto{\pgfqpoint{2.971724in}{1.662312in}}%
\pgfpathlineto{\pgfqpoint{2.997746in}{1.672091in}}%
\pgfpathlineto{\pgfqpoint{3.023769in}{1.681869in}}%
\pgfpathlineto{\pgfqpoint{3.049791in}{1.691648in}}%
\pgfpathlineto{\pgfqpoint{3.075813in}{1.701426in}}%
\pgfpathlineto{\pgfqpoint{3.101835in}{1.711205in}}%
\pgfpathlineto{\pgfqpoint{3.127858in}{1.720983in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.730762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501217in}{0.416068in}}{\pgfqpoint{2.652663in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499551in}{0.611524in}}%
\pgfpathlineto{\pgfqpoint{0.499609in}{0.611548in}}%
\pgfpathlineto{\pgfqpoint{0.655743in}{0.676323in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.743833in}}%
\pgfpathlineto{\pgfqpoint{0.968010in}{0.814955in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{0.889327in}}%
\pgfpathlineto{\pgfqpoint{1.280277in}{0.964167in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{1.036600in}}%
\pgfpathlineto{\pgfqpoint{1.592544in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.172998in}}%
\pgfpathlineto{\pgfqpoint{1.904811in}{1.238072in}}%
\pgfpathlineto{\pgfqpoint{2.060945in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{2.217079in}{1.364272in}}%
\pgfpathlineto{\pgfqpoint{2.373212in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{2.529346in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{2.685479in}{1.547679in}}%
\pgfpathlineto{\pgfqpoint{2.841613in}{1.607763in}}%
\pgfpathlineto{\pgfqpoint{2.997746in}{1.667399in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.727237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.501217in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556773in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.556773in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.556773in}{1.421015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601217in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{0.712329in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{0.823440in}{1.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912329in,y=1.796925in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Without replacement}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601217in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{0.712329in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{0.823440in}{1.680881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912329in,y=1.641992in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theorem P.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601217in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{0.712329in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{0.823440in}{1.525948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912329in,y=1.487059in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theorem P.3}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/epoch_level/gaussian/half_page/2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639600in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639600in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639600in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847815in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183756in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303659in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492851in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362095in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698036in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817939in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919315in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084590in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867522in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP order $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.532679in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.532679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.532679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.493549in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.110401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.110401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.071270in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.688122in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.688122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.688122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.648992in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.195386in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\epsilon(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579497in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{0.935919in}}%
\pgfpathlineto{\pgfqpoint{0.604842in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{0.630080in}{0.954078in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{0.962904in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{0.971547in}}%
\pgfpathlineto{\pgfqpoint{0.705794in}{0.979997in}}%
\pgfpathlineto{\pgfqpoint{0.731032in}{0.988244in}}%
\pgfpathlineto{\pgfqpoint{0.756270in}{0.996280in}}%
\pgfpathlineto{\pgfqpoint{0.781508in}{1.004097in}}%
\pgfpathlineto{\pgfqpoint{0.806746in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{0.831984in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{0.857222in}{1.026174in}}%
\pgfpathlineto{\pgfqpoint{0.882460in}{1.033063in}}%
\pgfpathlineto{\pgfqpoint{0.907698in}{1.039716in}}%
\pgfpathlineto{\pgfqpoint{0.932936in}{1.046135in}}%
\pgfpathlineto{\pgfqpoint{0.958174in}{1.052323in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{1.058286in}}%
\pgfpathlineto{\pgfqpoint{1.008650in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{1.033888in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{1.059126in}{1.074927in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{1.109602in}{1.085122in}}%
\pgfpathlineto{\pgfqpoint{1.134840in}{1.090006in}}%
\pgfpathlineto{\pgfqpoint{1.160078in}{1.094779in}}%
\pgfpathlineto{\pgfqpoint{1.185316in}{1.099469in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{1.108725in}}%
\pgfpathlineto{\pgfqpoint{1.261030in}{1.113362in}}%
\pgfpathlineto{\pgfqpoint{1.286268in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.122855in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{1.127803in}}%
\pgfpathlineto{\pgfqpoint{1.361982in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{1.387220in}{1.138348in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{1.437696in}{1.150113in}}%
\pgfpathlineto{\pgfqpoint{1.462934in}{1.156586in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{1.163516in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.170945in}}%
\pgfpathlineto{\pgfqpoint{1.538648in}{1.178904in}}%
\pgfpathlineto{\pgfqpoint{1.563886in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{1.589124in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{1.614362in}{1.206083in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{1.216212in}}%
\pgfpathlineto{\pgfqpoint{1.664838in}{1.226826in}}%
\pgfpathlineto{\pgfqpoint{1.690076in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{1.740552in}{1.261101in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{1.273163in}}%
\pgfpathlineto{\pgfqpoint{1.791028in}{1.285458in}}%
\pgfpathlineto{\pgfqpoint{1.816266in}{1.297939in}}%
\pgfpathlineto{\pgfqpoint{1.841504in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{1.866742in}{1.323294in}}%
\pgfpathlineto{\pgfqpoint{1.891980in}{1.336096in}}%
\pgfpathlineto{\pgfqpoint{1.917218in}{1.348940in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{1.967694in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{1.992932in}{1.387476in}}%
\pgfpathlineto{\pgfqpoint{2.018170in}{1.400260in}}%
\pgfpathlineto{\pgfqpoint{2.043408in}{1.412989in}}%
\pgfpathlineto{\pgfqpoint{2.068646in}{1.425653in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{1.438243in}}%
\pgfpathlineto{\pgfqpoint{2.119122in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{2.144360in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.169598in}{1.475517in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{1.487766in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{1.499923in}}%
\pgfpathlineto{\pgfqpoint{2.245312in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{1.523967in}}%
\pgfpathlineto{\pgfqpoint{2.295788in}{1.535856in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{2.346264in}{1.559373in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.396740in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.421978in}{1.594035in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{1.605436in}}%
\pgfpathlineto{\pgfqpoint{2.472454in}{1.616765in}}%
\pgfpathlineto{\pgfqpoint{2.497692in}{1.628024in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{1.639217in}}%
\pgfpathlineto{\pgfqpoint{2.548168in}{1.650346in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{2.598644in}{1.672422in}}%
\pgfpathlineto{\pgfqpoint{2.623882in}{1.683375in}}%
\pgfpathlineto{\pgfqpoint{2.649120in}{1.694274in}}%
\pgfpathlineto{\pgfqpoint{2.674358in}{1.705122in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{2.724834in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.750072in}{1.737377in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{1.748039in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{2.825786in}{1.769242in}}%
\pgfpathlineto{\pgfqpoint{2.851024in}{1.779785in}}%
\pgfpathlineto{\pgfqpoint{2.876262in}{1.790292in}}%
\pgfpathlineto{\pgfqpoint{2.901500in}{1.800764in}}%
\pgfpathlineto{\pgfqpoint{2.926738in}{1.811203in}}%
\pgfpathlineto{\pgfqpoint{2.951976in}{1.821610in}}%
\pgfpathlineto{\pgfqpoint{2.977214in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.052928in}{1.862941in}}%
\pgfpathlineto{\pgfqpoint{3.078166in}{1.873206in}}%
\pgfpathlineto{\pgfqpoint{3.103404in}{1.883446in}}%
\pgfpathlineto{\pgfqpoint{3.128642in}{1.893663in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.903856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579497in}{0.761942in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{0.761983in}}%
\pgfpathlineto{\pgfqpoint{0.604842in}{0.771611in}}%
\pgfpathlineto{\pgfqpoint{0.630080in}{0.781240in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{0.790869in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{0.800498in}}%
\pgfpathlineto{\pgfqpoint{0.705794in}{0.810126in}}%
\pgfpathlineto{\pgfqpoint{0.731032in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{0.756270in}{0.829384in}}%
\pgfpathlineto{\pgfqpoint{0.781508in}{0.839012in}}%
\pgfpathlineto{\pgfqpoint{0.806746in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{0.831984in}{0.858270in}}%
\pgfpathlineto{\pgfqpoint{0.857222in}{0.867898in}}%
\pgfpathlineto{\pgfqpoint{0.882460in}{0.877527in}}%
\pgfpathlineto{\pgfqpoint{0.907698in}{0.887156in}}%
\pgfpathlineto{\pgfqpoint{0.932936in}{0.896784in}}%
\pgfpathlineto{\pgfqpoint{0.958174in}{0.906413in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{0.916042in}}%
\pgfpathlineto{\pgfqpoint{1.008650in}{0.925671in}}%
\pgfpathlineto{\pgfqpoint{1.033888in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{1.059126in}{0.944928in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.954557in}}%
\pgfpathlineto{\pgfqpoint{1.109602in}{0.964185in}}%
\pgfpathlineto{\pgfqpoint{1.134840in}{0.973814in}}%
\pgfpathlineto{\pgfqpoint{1.160078in}{0.983443in}}%
\pgfpathlineto{\pgfqpoint{1.185316in}{0.993071in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.002700in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{1.012329in}}%
\pgfpathlineto{\pgfqpoint{1.261030in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{1.286268in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.041215in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{1.050843in}}%
\pgfpathlineto{\pgfqpoint{1.361982in}{1.060472in}}%
\pgfpathlineto{\pgfqpoint{1.387220in}{1.070101in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{1.079730in}}%
\pgfpathlineto{\pgfqpoint{1.437696in}{1.089358in}}%
\pgfpathlineto{\pgfqpoint{1.462934in}{1.098987in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{1.538648in}{1.127873in}}%
\pgfpathlineto{\pgfqpoint{1.563886in}{1.137502in}}%
\pgfpathlineto{\pgfqpoint{1.589124in}{1.147130in}}%
\pgfpathlineto{\pgfqpoint{1.614362in}{1.156759in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{1.166388in}}%
\pgfpathlineto{\pgfqpoint{1.664838in}{1.176016in}}%
\pgfpathlineto{\pgfqpoint{1.690076in}{1.185645in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.195274in}}%
\pgfpathlineto{\pgfqpoint{1.740552in}{1.204903in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{1.214531in}}%
\pgfpathlineto{\pgfqpoint{1.791028in}{1.224160in}}%
\pgfpathlineto{\pgfqpoint{1.816266in}{1.233789in}}%
\pgfpathlineto{\pgfqpoint{1.841504in}{1.243417in}}%
\pgfpathlineto{\pgfqpoint{1.866742in}{1.253046in}}%
\pgfpathlineto{\pgfqpoint{1.891980in}{1.262675in}}%
\pgfpathlineto{\pgfqpoint{1.917218in}{1.272303in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{1.281932in}}%
\pgfpathlineto{\pgfqpoint{1.967694in}{1.291561in}}%
\pgfpathlineto{\pgfqpoint{1.992932in}{1.301189in}}%
\pgfpathlineto{\pgfqpoint{2.018170in}{1.310818in}}%
\pgfpathlineto{\pgfqpoint{2.043408in}{1.320447in}}%
\pgfpathlineto{\pgfqpoint{2.068646in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{1.339704in}}%
\pgfpathlineto{\pgfqpoint{2.119122in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.144360in}{1.358962in}}%
\pgfpathlineto{\pgfqpoint{2.169598in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{1.378219in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{1.387848in}}%
\pgfpathlineto{\pgfqpoint{2.245312in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{1.407105in}}%
\pgfpathlineto{\pgfqpoint{2.295788in}{1.416734in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{2.346264in}{1.435991in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{1.445620in}}%
\pgfpathlineto{\pgfqpoint{2.396740in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{2.421978in}{1.464877in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{2.472454in}{1.484135in}}%
\pgfpathlineto{\pgfqpoint{2.497692in}{1.493763in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{1.503392in}}%
\pgfpathlineto{\pgfqpoint{2.548168in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{1.522649in}}%
\pgfpathlineto{\pgfqpoint{2.598644in}{1.532278in}}%
\pgfpathlineto{\pgfqpoint{2.623882in}{1.541907in}}%
\pgfpathlineto{\pgfqpoint{2.649120in}{1.551535in}}%
\pgfpathlineto{\pgfqpoint{2.674358in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{1.570793in}}%
\pgfpathlineto{\pgfqpoint{2.724834in}{1.580422in}}%
\pgfpathlineto{\pgfqpoint{2.750072in}{1.590050in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{1.599679in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{1.609308in}}%
\pgfpathlineto{\pgfqpoint{2.825786in}{1.618936in}}%
\pgfpathlineto{\pgfqpoint{2.851024in}{1.628565in}}%
\pgfpathlineto{\pgfqpoint{2.876262in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{2.901500in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{2.926738in}{1.657451in}}%
\pgfpathlineto{\pgfqpoint{2.951976in}{1.667080in}}%
\pgfpathlineto{\pgfqpoint{2.977214in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.686337in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{1.695966in}}%
\pgfpathlineto{\pgfqpoint{3.052928in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{3.078166in}{1.715223in}}%
\pgfpathlineto{\pgfqpoint{3.103404in}{1.724852in}}%
\pgfpathlineto{\pgfqpoint{3.128642in}{1.734481in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.744109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579497in}{0.603197in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{0.603238in}}%
\pgfpathlineto{\pgfqpoint{0.731032in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{0.882460in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{1.033888in}{0.779154in}}%
\pgfpathlineto{\pgfqpoint{1.185316in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{0.899122in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{1.027346in}}%
\pgfpathlineto{\pgfqpoint{1.791028in}{1.100086in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{1.259360in}}%
\pgfpathlineto{\pgfqpoint{2.245312in}{1.335155in}}%
\pgfpathlineto{\pgfqpoint{2.396740in}{1.406912in}}%
\pgfpathlineto{\pgfqpoint{2.548168in}{1.475391in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{2.851024in}{1.605504in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.729877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{2.131726in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{2.131726in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.421015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.796925in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Without replacement}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.680881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.641992in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theorem P.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.525948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.487059in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theorem P.3}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/epoch_level/gaussian/half_page/5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639600in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639600in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639600in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153880in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153880in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847815in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183756in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303659in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492851in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570310in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362095in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698036in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817939in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919315in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084590in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867522in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP order $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.423276in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.423276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.423276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.384145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.033550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.033550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.994420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.643825in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.643825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.643825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.604694in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.195386in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\epsilon(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579497in}{0.973705in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{0.604842in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{0.630080in}{0.995036in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{1.005654in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{0.705794in}{1.026826in}}%
\pgfpathlineto{\pgfqpoint{0.731032in}{1.037372in}}%
\pgfpathlineto{\pgfqpoint{0.756270in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{0.781508in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{0.806746in}{1.068792in}}%
\pgfpathlineto{\pgfqpoint{0.831984in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.857222in}{1.089505in}}%
\pgfpathlineto{\pgfqpoint{0.882460in}{1.099773in}}%
\pgfpathlineto{\pgfqpoint{0.907698in}{1.109973in}}%
\pgfpathlineto{\pgfqpoint{0.932936in}{1.120099in}}%
\pgfpathlineto{\pgfqpoint{0.958174in}{1.130141in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{1.008650in}{1.149945in}}%
\pgfpathlineto{\pgfqpoint{1.033888in}{1.159689in}}%
\pgfpathlineto{\pgfqpoint{1.059126in}{1.169315in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{1.178814in}}%
\pgfpathlineto{\pgfqpoint{1.109602in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{1.134840in}{1.197393in}}%
\pgfpathlineto{\pgfqpoint{1.160078in}{1.206452in}}%
\pgfpathlineto{\pgfqpoint{1.185316in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.224062in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{1.261030in}{1.240927in}}%
\pgfpathlineto{\pgfqpoint{1.286268in}{1.249058in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.256975in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{1.264671in}}%
\pgfpathlineto{\pgfqpoint{1.361982in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{1.387220in}{1.279371in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{1.286364in}}%
\pgfpathlineto{\pgfqpoint{1.437696in}{1.293113in}}%
\pgfpathlineto{\pgfqpoint{1.462934in}{1.299614in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{1.305866in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.311868in}}%
\pgfpathlineto{\pgfqpoint{1.538648in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{1.563886in}{1.323125in}}%
\pgfpathlineto{\pgfqpoint{1.589124in}{1.328387in}}%
\pgfpathlineto{\pgfqpoint{1.614362in}{1.333411in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{1.338203in}}%
\pgfpathlineto{\pgfqpoint{1.664838in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{1.690076in}{1.347126in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{1.740552in}{1.355244in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{1.359034in}}%
\pgfpathlineto{\pgfqpoint{1.791028in}{1.362666in}}%
\pgfpathlineto{\pgfqpoint{1.816266in}{1.366159in}}%
\pgfpathlineto{\pgfqpoint{1.841504in}{1.369533in}}%
\pgfpathlineto{\pgfqpoint{1.866742in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{1.891980in}{1.376013in}}%
\pgfpathlineto{\pgfqpoint{1.917218in}{1.379170in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{1.382310in}}%
\pgfpathlineto{\pgfqpoint{1.967694in}{1.385465in}}%
\pgfpathlineto{\pgfqpoint{1.992932in}{1.388668in}}%
\pgfpathlineto{\pgfqpoint{2.018170in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{2.043408in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{2.068646in}{1.398958in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{1.402759in}}%
\pgfpathlineto{\pgfqpoint{2.119122in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{2.144360in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{2.169598in}{1.415957in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{1.421125in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{1.426759in}}%
\pgfpathlineto{\pgfqpoint{2.245312in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{2.295788in}{1.446864in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{1.454720in}}%
\pgfpathlineto{\pgfqpoint{2.346264in}{1.463169in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{1.472202in}}%
\pgfpathlineto{\pgfqpoint{2.396740in}{1.481802in}}%
\pgfpathlineto{\pgfqpoint{2.421978in}{1.491944in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{1.502597in}}%
\pgfpathlineto{\pgfqpoint{2.472454in}{1.513733in}}%
\pgfpathlineto{\pgfqpoint{2.497692in}{1.525322in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{1.537339in}}%
\pgfpathlineto{\pgfqpoint{2.548168in}{1.549760in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{1.562562in}}%
\pgfpathlineto{\pgfqpoint{2.598644in}{1.575725in}}%
\pgfpathlineto{\pgfqpoint{2.623882in}{1.589226in}}%
\pgfpathlineto{\pgfqpoint{2.649120in}{1.603042in}}%
\pgfpathlineto{\pgfqpoint{2.674358in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{1.631522in}}%
\pgfpathlineto{\pgfqpoint{2.724834in}{1.646132in}}%
\pgfpathlineto{\pgfqpoint{2.750072in}{1.660951in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{1.675948in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{2.825786in}{1.706357in}}%
\pgfpathlineto{\pgfqpoint{2.851024in}{1.721708in}}%
\pgfpathlineto{\pgfqpoint{2.876262in}{1.737116in}}%
\pgfpathlineto{\pgfqpoint{2.901500in}{1.752555in}}%
\pgfpathlineto{\pgfqpoint{2.926738in}{1.767997in}}%
\pgfpathlineto{\pgfqpoint{2.951976in}{1.783418in}}%
\pgfpathlineto{\pgfqpoint{2.977214in}{1.798796in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.814111in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{1.829346in}}%
\pgfpathlineto{\pgfqpoint{3.052928in}{1.844484in}}%
\pgfpathlineto{\pgfqpoint{3.078166in}{1.859514in}}%
\pgfpathlineto{\pgfqpoint{3.103404in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{3.128642in}{1.889208in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.903856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579497in}{0.790026in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{0.790069in}}%
\pgfpathlineto{\pgfqpoint{0.604842in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{0.630080in}{0.810412in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{0.820583in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{0.705794in}{0.840925in}}%
\pgfpathlineto{\pgfqpoint{0.731032in}{0.851097in}}%
\pgfpathlineto{\pgfqpoint{0.756270in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{0.781508in}{0.871439in}}%
\pgfpathlineto{\pgfqpoint{0.806746in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{0.831984in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{0.857222in}{0.901953in}}%
\pgfpathlineto{\pgfqpoint{0.882460in}{0.912124in}}%
\pgfpathlineto{\pgfqpoint{0.907698in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{0.932936in}{0.932467in}}%
\pgfpathlineto{\pgfqpoint{0.958174in}{0.942638in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{0.952809in}}%
\pgfpathlineto{\pgfqpoint{1.008650in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{1.033888in}{0.973152in}}%
\pgfpathlineto{\pgfqpoint{1.059126in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.993494in}}%
\pgfpathlineto{\pgfqpoint{1.109602in}{1.003665in}}%
\pgfpathlineto{\pgfqpoint{1.134840in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{1.160078in}{1.024008in}}%
\pgfpathlineto{\pgfqpoint{1.185316in}{1.034179in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{1.261030in}{1.064693in}}%
\pgfpathlineto{\pgfqpoint{1.286268in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{1.095206in}}%
\pgfpathlineto{\pgfqpoint{1.361982in}{1.105378in}}%
\pgfpathlineto{\pgfqpoint{1.387220in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{1.125720in}}%
\pgfpathlineto{\pgfqpoint{1.437696in}{1.135891in}}%
\pgfpathlineto{\pgfqpoint{1.462934in}{1.146063in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{1.156234in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.166405in}}%
\pgfpathlineto{\pgfqpoint{1.538648in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{1.563886in}{1.186748in}}%
\pgfpathlineto{\pgfqpoint{1.589124in}{1.196919in}}%
\pgfpathlineto{\pgfqpoint{1.614362in}{1.207090in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{1.217261in}}%
\pgfpathlineto{\pgfqpoint{1.664838in}{1.227433in}}%
\pgfpathlineto{\pgfqpoint{1.690076in}{1.237604in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{1.740552in}{1.257946in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{1.268118in}}%
\pgfpathlineto{\pgfqpoint{1.791028in}{1.278289in}}%
\pgfpathlineto{\pgfqpoint{1.816266in}{1.288460in}}%
\pgfpathlineto{\pgfqpoint{1.841504in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{1.866742in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{1.891980in}{1.318974in}}%
\pgfpathlineto{\pgfqpoint{1.917218in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{1.339316in}}%
\pgfpathlineto{\pgfqpoint{1.967694in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{1.992932in}{1.359659in}}%
\pgfpathlineto{\pgfqpoint{2.018170in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{2.043408in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{2.068646in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{1.400344in}}%
\pgfpathlineto{\pgfqpoint{2.119122in}{1.410515in}}%
\pgfpathlineto{\pgfqpoint{2.144360in}{1.420686in}}%
\pgfpathlineto{\pgfqpoint{2.169598in}{1.430857in}}%
\pgfpathlineto{\pgfqpoint{2.194836in}{1.441029in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{1.451200in}}%
\pgfpathlineto{\pgfqpoint{2.245312in}{1.461371in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{1.471542in}}%
\pgfpathlineto{\pgfqpoint{2.295788in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{2.346264in}{1.502056in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{2.396740in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{2.421978in}{1.532570in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{1.542741in}}%
\pgfpathlineto{\pgfqpoint{2.472454in}{1.552912in}}%
\pgfpathlineto{\pgfqpoint{2.497692in}{1.563084in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{2.548168in}{1.583426in}}%
\pgfpathlineto{\pgfqpoint{2.573406in}{1.593597in}}%
\pgfpathlineto{\pgfqpoint{2.598644in}{1.603768in}}%
\pgfpathlineto{\pgfqpoint{2.623882in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.649120in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{2.674358in}{1.634282in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{1.644453in}}%
\pgfpathlineto{\pgfqpoint{2.724834in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{2.750072in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{2.775310in}{1.674967in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{1.685138in}}%
\pgfpathlineto{\pgfqpoint{2.825786in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{2.851024in}{1.705481in}}%
\pgfpathlineto{\pgfqpoint{2.876262in}{1.715652in}}%
\pgfpathlineto{\pgfqpoint{2.901500in}{1.725823in}}%
\pgfpathlineto{\pgfqpoint{2.926738in}{1.735995in}}%
\pgfpathlineto{\pgfqpoint{2.951976in}{1.746166in}}%
\pgfpathlineto{\pgfqpoint{2.977214in}{1.756337in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.766508in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{1.776680in}}%
\pgfpathlineto{\pgfqpoint{3.052928in}{1.786851in}}%
\pgfpathlineto{\pgfqpoint{3.078166in}{1.797022in}}%
\pgfpathlineto{\pgfqpoint{3.103404in}{1.807193in}}%
\pgfpathlineto{\pgfqpoint{3.128642in}{1.817365in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.827536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.572716in}{1.558635in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579497in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{0.731032in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{0.882460in}{0.731091in}}%
\pgfpathlineto{\pgfqpoint{1.033888in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{1.185316in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{0.914291in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{0.975384in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{1.036500in}}%
\pgfpathlineto{\pgfqpoint{1.791028in}{1.097646in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{1.158841in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{1.220110in}}%
\pgfpathlineto{\pgfqpoint{2.245312in}{1.281506in}}%
\pgfpathlineto{\pgfqpoint{2.396740in}{1.343146in}}%
\pgfpathlineto{\pgfqpoint{2.548168in}{1.405354in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{1.469392in}}%
\pgfpathlineto{\pgfqpoint{2.851024in}{1.541771in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.718946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{1.974703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{2.131726in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{2.131726in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.421015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.796925in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Without replacement}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.680881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.641992in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theorem P.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.525948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.487059in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Theorem P.3}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/mnist/half_page/accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.475542in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.475542in}{0.423013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573270in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{0.573270in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573270in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573270in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061910in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{1.061910in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061910in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061910in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550549in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{1.550549in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550549in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550549in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039188in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.039188in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039188in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039188in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527828in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.527828in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527828in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527828in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550549in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475542in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234414in, y=0.384750in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.650018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475542in}{0.650018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234414in, y=0.611755in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{0.877023in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.877023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475542in}{0.877023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234414in, y=0.838760in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.104028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475542in}{1.104028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234414in, y=1.065765in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{1.331033in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.331033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475542in}{1.331033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234414in, y=1.292770in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475542in}{1.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234414in, y=1.519776in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178858in,y=0.990525in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Val. accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573270in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{0.817590in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{1.061910in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{1.306229in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{1.550549in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{1.794869in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{2.039188in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{2.283508in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{2.527828in}{1.326947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573270in}{0.525619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817590in}{1.326947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061910in}{1.326947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306229in}{1.326947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550549in}{1.326947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794869in}{1.326947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039188in}{1.326947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283508in}{1.326947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527828in}{1.326947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573270in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{0.817590in}{1.419111in}}%
\pgfpathlineto{\pgfqpoint{1.061910in}{1.438633in}}%
\pgfpathlineto{\pgfqpoint{1.306229in}{1.446805in}}%
\pgfpathlineto{\pgfqpoint{1.550549in}{1.449983in}}%
\pgfpathlineto{\pgfqpoint{1.794869in}{1.445670in}}%
\pgfpathlineto{\pgfqpoint{2.039188in}{1.452253in}}%
\pgfpathlineto{\pgfqpoint{2.283508in}{1.456340in}}%
\pgfpathlineto{\pgfqpoint{2.527828in}{1.458383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475542in}{0.423013in}}{\pgfqpoint{2.150013in}{1.135025in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573270in}{0.525619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817590in}{1.419111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061910in}{1.438633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306229in}{1.446805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550549in}{1.449983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794869in}{1.445670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039188in}{1.452253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283508in}{1.456340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527828in}{1.458383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{0.475542in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475542in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721884in}{0.478568in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.478568in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.821768in}}%
\pgfpathlineto{\pgfqpoint{1.721884in}{0.821768in}}%
\pgfpathlineto{\pgfqpoint{1.721884in}{0.478568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.766329in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{1.877440in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{1.988551in}{0.738434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877440in}{0.738434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077440in,y=0.699545in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766329in}{0.583501in}}%
\pgfpathlineto{\pgfqpoint{1.877440in}{0.583501in}}%
\pgfpathlineto{\pgfqpoint{1.988551in}{0.583501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877440in}{0.583501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077440in,y=0.544612in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/mnist/half_page/privacy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638843in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.638843in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.638843in}{0.423013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729148in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{0.729148in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729148in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729148in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254254in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{1.254254in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254254in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254254in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779360in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779360in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779360in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304466in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.304466in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304466in}{0.423013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304466in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632199in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638843in}{0.719558in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.719558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638843in}{0.719558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.680427in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638843in}{1.048036in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.048036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638843in}{1.048036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.008905in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638843in}{1.376513in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.376513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638843in}{1.376513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.337383in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.009585in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon=8)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729148in}{0.993759in}}%
\pgfpathlineto{\pgfqpoint{0.729673in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{0.731511in}{1.103399in}}%
\pgfpathlineto{\pgfqpoint{0.732561in}{1.119464in}}%
\pgfpathlineto{\pgfqpoint{0.733874in}{1.134068in}}%
\pgfpathlineto{\pgfqpoint{0.735450in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{0.737287in}{1.159070in}}%
\pgfpathlineto{\pgfqpoint{0.739125in}{1.168592in}}%
\pgfpathlineto{\pgfqpoint{0.741226in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{0.743589in}{1.186076in}}%
\pgfpathlineto{\pgfqpoint{0.746214in}{1.194053in}}%
\pgfpathlineto{\pgfqpoint{0.749102in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{0.752253in}{1.208649in}}%
\pgfpathlineto{\pgfqpoint{0.755666in}{1.215347in}}%
\pgfpathlineto{\pgfqpoint{0.759342in}{1.221694in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.227724in}}%
\pgfpathlineto{\pgfqpoint{0.767481in}{1.233469in}}%
\pgfpathlineto{\pgfqpoint{0.771944in}{1.238954in}}%
\pgfpathlineto{\pgfqpoint{0.776933in}{1.244481in}}%
\pgfpathlineto{\pgfqpoint{0.782184in}{1.249745in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{1.255003in}}%
\pgfpathlineto{\pgfqpoint{0.794261in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{1.265378in}}%
\pgfpathlineto{\pgfqpoint{0.808439in}{1.270455in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{1.275446in}}%
\pgfpathlineto{\pgfqpoint{0.824980in}{1.280491in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{0.844672in}{1.290615in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{0.867776in}{1.300750in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{1.305891in}}%
\pgfpathlineto{\pgfqpoint{0.895344in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{0.911097in}{1.316462in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{1.321830in}}%
\pgfpathlineto{\pgfqpoint{0.946805in}{1.327300in}}%
\pgfpathlineto{\pgfqpoint{0.967284in}{1.332915in}}%
\pgfpathlineto{\pgfqpoint{0.989601in}{1.338640in}}%
\pgfpathlineto{\pgfqpoint{1.014018in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{1.040536in}{1.350506in}}%
\pgfpathlineto{\pgfqpoint{1.069679in}{1.356705in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.363080in}}%
\pgfpathlineto{\pgfqpoint{1.136368in}{1.369704in}}%
\pgfpathlineto{\pgfqpoint{1.174701in}{1.376591in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{1.262919in}{1.391254in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{1.399096in}}%
\pgfpathlineto{\pgfqpoint{1.369515in}{1.407370in}}%
\pgfpathlineto{\pgfqpoint{1.431215in}{1.416117in}}%
\pgfpathlineto{\pgfqpoint{1.499216in}{1.425378in}}%
\pgfpathlineto{\pgfqpoint{1.574306in}{1.435225in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{1.748904in}{1.456944in}}%
\pgfpathlineto{\pgfqpoint{1.849462in}{1.468874in}}%
\pgfpathlineto{\pgfqpoint{1.958684in}{1.481455in}}%
\pgfpathlineto{\pgfqpoint{2.075783in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{2.198920in}{1.507979in}}%
\pgfpathlineto{\pgfqpoint{2.325996in}{1.521448in}}%
\pgfpathlineto{\pgfqpoint{2.454647in}{1.534712in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{1.542832in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{1.542832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729148in}{0.476337in}}%
\pgfpathlineto{\pgfqpoint{0.729673in}{0.528598in}}%
\pgfpathlineto{\pgfqpoint{0.730461in}{0.561598in}}%
\pgfpathlineto{\pgfqpoint{0.731511in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{0.732561in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{0.733874in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{0.735450in}{0.629674in}}%
\pgfpathlineto{\pgfqpoint{0.737287in}{0.641491in}}%
\pgfpathlineto{\pgfqpoint{0.739125in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{0.741226in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{0.743589in}{0.668372in}}%
\pgfpathlineto{\pgfqpoint{0.746214in}{0.676298in}}%
\pgfpathlineto{\pgfqpoint{0.749102in}{0.683752in}}%
\pgfpathlineto{\pgfqpoint{0.752253in}{0.690775in}}%
\pgfpathlineto{\pgfqpoint{0.755666in}{0.697404in}}%
\pgfpathlineto{\pgfqpoint{0.759342in}{0.703678in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.709630in}}%
\pgfpathlineto{\pgfqpoint{0.767481in}{0.715290in}}%
\pgfpathlineto{\pgfqpoint{0.771944in}{0.720686in}}%
\pgfpathlineto{\pgfqpoint{0.776933in}{0.726113in}}%
\pgfpathlineto{\pgfqpoint{0.782184in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{0.736412in}}%
\pgfpathlineto{\pgfqpoint{0.794261in}{0.741502in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{0.746519in}}%
\pgfpathlineto{\pgfqpoint{0.808439in}{0.751445in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{0.756273in}}%
\pgfpathlineto{\pgfqpoint{0.824980in}{0.761139in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{0.766007in}}%
\pgfpathlineto{\pgfqpoint{0.844672in}{0.770850in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{0.867776in}{0.780495in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{0.785354in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.790203in}}%
\pgfpathlineto{\pgfqpoint{0.910572in}{0.795107in}}%
\pgfpathlineto{\pgfqpoint{0.927376in}{0.800037in}}%
\pgfpathlineto{\pgfqpoint{0.945754in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{0.965709in}{0.810083in}}%
\pgfpathlineto{\pgfqpoint{0.987500in}{0.815206in}}%
\pgfpathlineto{\pgfqpoint{1.011393in}{0.820437in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{0.825741in}}%
\pgfpathlineto{\pgfqpoint{1.065741in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{1.096722in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{1.130329in}{0.842266in}}%
\pgfpathlineto{\pgfqpoint{1.167087in}{0.848017in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{0.853921in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.859986in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{0.866216in}}%
\pgfpathlineto{\pgfqpoint{1.351136in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{1.408373in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.470860in}{0.886222in}}%
\pgfpathlineto{\pgfqpoint{1.539387in}{0.893412in}}%
\pgfpathlineto{\pgfqpoint{1.614477in}{0.900913in}}%
\pgfpathlineto{\pgfqpoint{1.696656in}{0.908743in}}%
\pgfpathlineto{\pgfqpoint{1.787237in}{0.916996in}}%
\pgfpathlineto{\pgfqpoint{1.887270in}{0.925731in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{2.121467in}{0.945004in}}%
\pgfpathlineto{\pgfqpoint{2.260095in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.418152in}{0.967797in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{0.976458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638843in}{0.423013in}}{\pgfqpoint{1.986712in}{1.173144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729148in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{1.267021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638843in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{0.638843in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638843in}{0.423013in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.423013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638843in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721884in}{0.478568in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.478568in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{1.721884in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{1.721884in}{0.478568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.766329in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{1.877440in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{1.988551in}{0.893367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077440in,y=0.854479in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766329in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{1.877440in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{1.988551in}{0.738434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077440in,y=0.699545in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.766329in}{0.583501in}}%
\pgfpathlineto{\pgfqpoint{1.877440in}{0.583501in}}%
\pgfpathlineto{\pgfqpoint{1.988551in}{0.583501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077440in,y=0.544612in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Budget}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/both_legends/0.5_0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.620906in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.620906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.620906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.581776in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.872255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.872255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=0.833124in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.123603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.123603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.084472in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.374951in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.374951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.374951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.335821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.129682in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.141013in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.150003in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.164005in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.174929in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.191918in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.198945in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.205325in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.213978in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.221791in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.235601in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.243794in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.251352in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.258373in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.264927in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.272547in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.279604in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.292281in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.304389in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.310319in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.315838in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.321812in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.337919in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.342954in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.348190in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.353028in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.357990in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.362572in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{1.385065in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.389242in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.393337in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.397559in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{1.413586in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.425029in}}%
\pgfpathlineto{\pgfqpoint{1.578826in}{1.428701in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{1.432334in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{1.874768in}{1.442967in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.446403in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.449804in}}%
\pgfpathlineto{\pgfqpoint{2.177885in}{1.453191in}}%
\pgfpathlineto{\pgfqpoint{2.299849in}{1.456526in}}%
\pgfpathlineto{\pgfqpoint{2.434369in}{1.459826in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.461604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.990379in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.005423in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.016182in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.051305in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.058546in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.064768in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.075161in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.081725in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.087555in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.103588in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.109032in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.115320in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.142581in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.150775in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.159422in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.168485in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.186170in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.203005in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.218299in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.225972in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.240116in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.246629in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.253257in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{1.265829in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.271777in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.277748in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{1.283704in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{1.289612in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{1.295149in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.300626in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.306024in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{1.311324in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{1.316513in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{1.321793in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.326913in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.332057in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.337013in}}%
\pgfpathlineto{\pgfqpoint{1.733074in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{1.351620in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.984177in}{1.360913in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.365490in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.370021in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{2.310611in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{2.407465in}{1.383186in}}%
\pgfpathlineto{\pgfqpoint{2.511493in}{1.387465in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.387535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.863157in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.873713in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.888645in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.899292in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.907591in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.914405in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.920195in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.925235in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.929702in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.943815in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.948066in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.951927in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.956587in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.960797in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.965557in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.969869in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.974573in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.978863in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.983448in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.988243in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.992656in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.001991in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.012587in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.018326in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.031238in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.039331in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.049608in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.071530in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.120053in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.141709in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.150847in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{1.167741in}}%
\pgfpathlineto{\pgfqpoint{1.942925in}{1.175741in}}%
\pgfpathlineto{\pgfqpoint{2.003907in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{1.197930in}}%
\pgfpathlineto{\pgfqpoint{2.194028in}{1.204866in}}%
\pgfpathlineto{\pgfqpoint{2.262184in}{1.211809in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{2.403878in}{1.225104in}}%
\pgfpathlineto{\pgfqpoint{2.479209in}{1.231605in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.234427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.685229in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.710507in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.718654in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.730954in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.744017in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.750708in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.756374in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.761290in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.774694in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.779241in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.783300in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.786968in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.791368in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.799746in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.803724in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.811898in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.851797in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.860298in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.864637in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.878184in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.887879in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.893113in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.898591in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{0.904502in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{0.911014in}}%
\pgfpathlineto{\pgfqpoint{1.912434in}{0.918689in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.930653in}}%
\pgfpathlineto{\pgfqpoint{2.369800in}{0.943019in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.951064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.494988in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.520244in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.528373in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.535017in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.545505in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.560302in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.565931in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.578973in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.584089in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.588583in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.592588in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596202in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.619980in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.624006in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.627644in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.631416in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.650490in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.669877in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.681625in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{0.689590in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.697816in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.950099in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.222725in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.446495in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.460227in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.469661in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.476776in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.482447in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.491127in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.494584in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.508939in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.512303in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.515244in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.519054in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.522316in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.525164in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.531336in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.534457in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.540044in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.294711in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.321959in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.338535in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.350639in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.360229in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.374983in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.380915in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.399040in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.405913in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.411828in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.417002in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.425692in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.435868in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.440061in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.451222in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.458049in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.461674in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.468398in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.484654in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.490918in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.493888in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.499987in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.503005in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.505954in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.508815in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.511678in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{1.514594in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.523031in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.525853in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.528643in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{1.534167in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{1.536900in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{1.539606in}}%
\pgfpathlineto{\pgfqpoint{2.337515in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{2.364419in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.103466in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.129365in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.155962in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.164778in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.172115in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.178432in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.189009in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.197763in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.205309in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.211997in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.218042in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.226204in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.233543in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.246460in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.254103in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.261150in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.267697in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.273816in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.280939in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.293709in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.299466in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.305899in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.317425in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.323442in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.334186in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.339666in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.344738in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.350012in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.354883in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.364492in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.369175in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.373877in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.378207in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.382533in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.386820in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.391042in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.395178in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.403550in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.411488in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.415446in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.419350in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{1.423173in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{1.426899in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.434306in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.437920in}}%
\pgfpathlineto{\pgfqpoint{1.776121in}{1.441525in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{1.445085in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{1.448571in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.452022in}}%
\pgfpathlineto{\pgfqpoint{2.163536in}{1.455463in}}%
\pgfpathlineto{\pgfqpoint{2.285501in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{2.420020in}{1.462216in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.464348in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.836923in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.877054in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.887600in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.895798in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.913136in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.933975in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.943440in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.947434in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.952762in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.957467in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.961685in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.965513in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.970128in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.974294in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.983255in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.987891in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.992113in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.014740in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.019867in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.025019in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.030560in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.042952in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.059546in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.075086in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.104477in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{1.138542in}}%
\pgfpathlineto{\pgfqpoint{1.707964in}{1.149030in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{1.158343in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{1.167027in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.175334in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{1.190818in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{2.154569in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{2.222725in}{1.212457in}}%
\pgfpathlineto{\pgfqpoint{2.292675in}{1.219292in}}%
\pgfpathlineto{\pgfqpoint{2.364419in}{1.225927in}}%
\pgfpathlineto{\pgfqpoint{2.439750in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.238597in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.238597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.494988in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.520244in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.528373in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.535017in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.545505in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.560302in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.565931in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.578973in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.584089in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.588583in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.592588in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596202in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.619980in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.624006in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.627644in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.631416in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.650490in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.669877in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.681625in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{0.689590in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.697816in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.950099in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.222725in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901548in,y=1.315033in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.196289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.157400in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687454in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/both_legends/0.5_0.01_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671220in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.671220in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671220in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671220in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039172in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.039172in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039172in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039172in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407124in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407124in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407124in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775076in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.775076in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775076in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775076in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.143029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510981in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510981in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510981in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592020in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.736466in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.736466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.736466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.697336in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.058886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.058886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.019756in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.381307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.381307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.342176in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.217595in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.299448in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.320599in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.336724in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.360378in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.377396in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{1.384342in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{1.396076in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{1.405704in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.413819in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{1.420799in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{1.426900in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.432301in}}%
\pgfpathlineto{\pgfqpoint{0.715374in}{1.437134in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{1.441498in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{1.447321in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.452443in}}%
\pgfpathlineto{\pgfqpoint{0.735612in}{1.456999in}}%
\pgfpathlineto{\pgfqpoint{0.741131in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{0.746650in}{1.464796in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{1.473197in}}%
\pgfpathlineto{\pgfqpoint{0.768727in}{1.476765in}}%
\pgfpathlineto{\pgfqpoint{0.777926in}{1.480765in}}%
\pgfpathlineto{\pgfqpoint{0.787125in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{0.798164in}{1.488165in}}%
\pgfpathlineto{\pgfqpoint{0.809202in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{0.822080in}{1.495113in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.849677in}{1.501473in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{1.504666in}}%
\pgfpathlineto{\pgfqpoint{0.884632in}{1.507789in}}%
\pgfpathlineto{\pgfqpoint{0.904870in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.516394in}}%
\pgfpathlineto{\pgfqpoint{0.976620in}{1.518942in}}%
\pgfpathlineto{\pgfqpoint{1.006057in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{1.037332in}{1.523771in}}%
\pgfpathlineto{\pgfqpoint{1.072288in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{1.110923in}{1.528062in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{1.530062in}}%
\pgfpathlineto{\pgfqpoint{1.204751in}{1.531932in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{1.324335in}{1.535244in}}%
\pgfpathlineto{\pgfqpoint{1.397926in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{1.581902in}{1.539108in}}%
\pgfpathlineto{\pgfqpoint{1.701486in}{1.540084in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{2.036322in}{1.541542in}}%
\pgfpathlineto{\pgfqpoint{2.290209in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542238in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.140681in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.198048in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.217115in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.232826in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.246155in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.257699in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.267853in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.285030in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.299142in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.321292in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.330248in}}%
\pgfpathlineto{\pgfqpoint{0.709855in}{1.338176in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.345268in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{1.362815in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.735612in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{0.741131in}{1.382266in}}%
\pgfpathlineto{\pgfqpoint{0.746650in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{1.392344in}}%
\pgfpathlineto{\pgfqpoint{0.759529in}{1.398168in}}%
\pgfpathlineto{\pgfqpoint{0.766888in}{1.403422in}}%
\pgfpathlineto{\pgfqpoint{0.774247in}{1.408197in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{0.790805in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.422066in}}%
\pgfpathlineto{\pgfqpoint{0.809202in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.430730in}}%
\pgfpathlineto{\pgfqpoint{0.831279in}{1.434855in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{0.857036in}{1.443228in}}%
\pgfpathlineto{\pgfqpoint{0.871754in}{1.447381in}}%
\pgfpathlineto{\pgfqpoint{0.886472in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.458965in}}%
\pgfpathlineto{\pgfqpoint{0.941665in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{0.963742in}{1.466727in}}%
\pgfpathlineto{\pgfqpoint{0.987659in}{1.470501in}}%
\pgfpathlineto{\pgfqpoint{1.013416in}{1.474172in}}%
\pgfpathlineto{\pgfqpoint{1.041012in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{1.070448in}{1.481154in}}%
\pgfpathlineto{\pgfqpoint{1.103564in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{1.178994in}{1.491374in}}%
\pgfpathlineto{\pgfqpoint{1.221309in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{1.269142in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{1.320656in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{1.377688in}{1.504033in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.507019in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.509891in}}%
\pgfpathlineto{\pgfqpoint{1.583741in}{1.512694in}}%
\pgfpathlineto{\pgfqpoint{1.666531in}{1.515393in}}%
\pgfpathlineto{\pgfqpoint{1.758519in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{1.859705in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{1.971931in}{1.522908in}}%
\pgfpathlineto{\pgfqpoint{2.097035in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{2.235017in}{1.527348in}}%
\pgfpathlineto{\pgfqpoint{2.389557in}{1.529381in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.530751in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.530751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.922285in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.008503in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.052766in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.069474in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.084011in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.161106in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.174392in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{0.709855in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.206703in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{0.726413in}{1.234917in}}%
\pgfpathlineto{\pgfqpoint{0.731932in}{1.244897in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{0.742971in}{1.262121in}}%
\pgfpathlineto{\pgfqpoint{0.748490in}{1.269631in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.759529in}{1.282930in}}%
\pgfpathlineto{\pgfqpoint{0.765048in}{1.288861in}}%
\pgfpathlineto{\pgfqpoint{0.772407in}{1.296149in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{0.787125in}{1.308965in}}%
\pgfpathlineto{\pgfqpoint{0.794484in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{0.811042in}{1.326024in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.331642in}}%
\pgfpathlineto{\pgfqpoint{0.829440in}{1.336841in}}%
\pgfpathlineto{\pgfqpoint{0.840478in}{1.342599in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{1.347900in}}%
\pgfpathlineto{\pgfqpoint{0.862555in}{1.352806in}}%
\pgfpathlineto{\pgfqpoint{0.875434in}{1.358093in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{1.362971in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.368113in}}%
\pgfpathlineto{\pgfqpoint{0.917748in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{0.934306in}{1.377771in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.382306in}}%
\pgfpathlineto{\pgfqpoint{0.969261in}{1.386958in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{1.391667in}}%
\pgfpathlineto{\pgfqpoint{1.009736in}{1.396006in}}%
\pgfpathlineto{\pgfqpoint{1.031813in}{1.400375in}}%
\pgfpathlineto{\pgfqpoint{1.055730in}{1.404735in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.409056in}}%
\pgfpathlineto{\pgfqpoint{1.109083in}{1.413315in}}%
\pgfpathlineto{\pgfqpoint{1.138519in}{1.417493in}}%
\pgfpathlineto{\pgfqpoint{1.171635in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{1.206590in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{1.245225in}{1.430198in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{1.434245in}}%
\pgfpathlineto{\pgfqpoint{1.329854in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{1.377688in}{1.442285in}}%
\pgfpathlineto{\pgfqpoint{1.429201in}{1.446220in}}%
\pgfpathlineto{\pgfqpoint{1.486234in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{1.546946in}{1.454044in}}%
\pgfpathlineto{\pgfqpoint{1.613178in}{1.457870in}}%
\pgfpathlineto{\pgfqpoint{1.684928in}{1.461640in}}%
\pgfpathlineto{\pgfqpoint{1.764038in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.469074in}}%
\pgfpathlineto{\pgfqpoint{1.940655in}{1.472682in}}%
\pgfpathlineto{\pgfqpoint{2.041842in}{1.476272in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.479810in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.483267in}}%
\pgfpathlineto{\pgfqpoint{2.402435in}{1.486669in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.489242in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.489242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.719961in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.771043in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.801995in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.842905in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{0.858247in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{0.913488in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{0.930220in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{0.945197in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{0.958826in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{0.988563in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{0.722733in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{0.728253in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.739291in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{1.065884in}}%
\pgfpathlineto{\pgfqpoint{0.750330in}{1.075868in}}%
\pgfpathlineto{\pgfqpoint{0.755849in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{1.107770in}}%
\pgfpathlineto{\pgfqpoint{0.777926in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{0.785285in}{1.127258in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{0.807362in}{1.152092in}}%
\pgfpathlineto{\pgfqpoint{0.814721in}{1.159415in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{0.833119in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{1.183538in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{0.860715in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{0.871754in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{0.882793in}{1.211710in}}%
\pgfpathlineto{\pgfqpoint{0.893831in}{1.218272in}}%
\pgfpathlineto{\pgfqpoint{0.904870in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{0.917748in}{1.231198in}}%
\pgfpathlineto{\pgfqpoint{0.930626in}{1.237524in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{1.243463in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.249826in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{1.255783in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{1.262051in}}%
\pgfpathlineto{\pgfqpoint{1.006057in}{1.267908in}}%
\pgfpathlineto{\pgfqpoint{1.024454in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{1.042852in}{1.279667in}}%
\pgfpathlineto{\pgfqpoint{1.063089in}{1.285500in}}%
\pgfpathlineto{\pgfqpoint{1.083326in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{1.105404in}{1.296501in}}%
\pgfpathlineto{\pgfqpoint{1.129320in}{1.302108in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.307338in}}%
\pgfpathlineto{\pgfqpoint{1.178994in}{1.312596in}}%
\pgfpathlineto{\pgfqpoint{1.206590in}{1.317848in}}%
\pgfpathlineto{\pgfqpoint{1.236027in}{1.323065in}}%
\pgfpathlineto{\pgfqpoint{1.267303in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.300418in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{1.338290in}}%
\pgfpathlineto{\pgfqpoint{1.372169in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{1.348161in}}%
\pgfpathlineto{\pgfqpoint{1.454958in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.357877in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.362580in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{1.367275in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{1.371933in}}%
\pgfpathlineto{\pgfqpoint{1.714364in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{1.381183in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.920418in}{1.390251in}}%
\pgfpathlineto{\pgfqpoint{1.999527in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{2.084156in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{2.174305in}{1.403511in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.407837in}}%
\pgfpathlineto{\pgfqpoint{2.376678in}{1.412118in}}%
\pgfpathlineto{\pgfqpoint{2.490743in}{1.416397in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.417120in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.417120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.519308in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.548772in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.586711in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{0.622929in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.680591in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{0.700941in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{0.714340in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{0.737958in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{0.761954in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{0.774486in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{0.790805in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{0.812882in}{0.868622in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{0.881404in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{0.893647in}}%
\pgfpathlineto{\pgfqpoint{0.845997in}{0.905381in}}%
\pgfpathlineto{\pgfqpoint{0.857036in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{0.868074in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{0.880953in}{0.939448in}}%
\pgfpathlineto{\pgfqpoint{0.893831in}{0.950915in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{0.961847in}}%
\pgfpathlineto{\pgfqpoint{0.919588in}{0.972276in}}%
\pgfpathlineto{\pgfqpoint{0.932466in}{0.982231in}}%
\pgfpathlineto{\pgfqpoint{0.945344in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{0.987659in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{1.002377in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{1.017095in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{1.031813in}{1.045818in}}%
\pgfpathlineto{\pgfqpoint{1.048371in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{1.064929in}{1.062866in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.070777in}}%
\pgfpathlineto{\pgfqpoint{1.099884in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{1.118282in}{1.087067in}}%
\pgfpathlineto{\pgfqpoint{1.136680in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{1.156917in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{1.177154in}{1.109973in}}%
\pgfpathlineto{\pgfqpoint{1.199231in}{1.117710in}}%
\pgfpathlineto{\pgfqpoint{1.221309in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.267303in}{1.139158in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{1.318816in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{1.346412in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.374009in}{1.166972in}}%
\pgfpathlineto{\pgfqpoint{1.403445in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{1.434721in}{1.180369in}}%
\pgfpathlineto{\pgfqpoint{1.467836in}{1.187077in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.193411in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{1.199728in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.206006in}}%
\pgfpathlineto{\pgfqpoint{1.611338in}{1.212223in}}%
\pgfpathlineto{\pgfqpoint{1.651813in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{1.694127in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{1.740121in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.837628in}{1.242571in}}%
\pgfpathlineto{\pgfqpoint{1.890981in}{1.248535in}}%
\pgfpathlineto{\pgfqpoint{1.946174in}{1.254329in}}%
\pgfpathlineto{\pgfqpoint{2.005047in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{2.067598in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{2.131990in}{1.271484in}}%
\pgfpathlineto{\pgfqpoint{2.200061in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{2.273652in}{1.282609in}}%
\pgfpathlineto{\pgfqpoint{2.350922in}{1.288107in}}%
\pgfpathlineto{\pgfqpoint{2.431871in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.298431in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.298431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.459860in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.507377in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.529645in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.535026in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.234867in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.285192in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.350662in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.363243in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.373705in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{1.397197in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{1.418342in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.426444in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{1.433451in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{1.439609in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{0.715374in}{1.450023in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{0.735612in}{1.470624in}}%
\pgfpathlineto{\pgfqpoint{0.741131in}{1.474952in}}%
\pgfpathlineto{\pgfqpoint{0.748490in}{1.480144in}}%
\pgfpathlineto{\pgfqpoint{0.755849in}{1.484793in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{1.488997in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{1.492831in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{1.501138in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.505436in}}%
\pgfpathlineto{\pgfqpoint{0.811042in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{1.513454in}}%
\pgfpathlineto{\pgfqpoint{0.836799in}{1.517197in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{0.868074in}{1.525057in}}%
\pgfpathlineto{\pgfqpoint{0.886472in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{0.928787in}{1.536906in}}%
\pgfpathlineto{\pgfqpoint{0.952703in}{1.540727in}}%
\pgfpathlineto{\pgfqpoint{0.965582in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.938073in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.990664in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.022966in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.066084in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.082283in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.096350in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.120028in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.139576in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.170749in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.183576in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{0.709855in}{1.205405in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.214825in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.223449in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{1.231387in}}%
\pgfpathlineto{\pgfqpoint{0.726413in}{1.242199in}}%
\pgfpathlineto{\pgfqpoint{0.731932in}{1.251906in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{1.260688in}}%
\pgfpathlineto{\pgfqpoint{0.742971in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{0.748490in}{1.276021in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.759529in}{1.289025in}}%
\pgfpathlineto{\pgfqpoint{0.765048in}{1.294834in}}%
\pgfpathlineto{\pgfqpoint{0.772407in}{1.301980in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{1.308531in}}%
\pgfpathlineto{\pgfqpoint{0.787125in}{1.314568in}}%
\pgfpathlineto{\pgfqpoint{0.794484in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{1.325356in}}%
\pgfpathlineto{\pgfqpoint{0.811042in}{1.331370in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{0.829440in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{0.840478in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{1.353004in}}%
\pgfpathlineto{\pgfqpoint{0.862555in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{0.875434in}{1.363121in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{1.367973in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.373093in}}%
\pgfpathlineto{\pgfqpoint{0.917748in}{1.377821in}}%
\pgfpathlineto{\pgfqpoint{0.934306in}{1.382733in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.387270in}}%
\pgfpathlineto{\pgfqpoint{0.969261in}{1.391931in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{1.396658in}}%
\pgfpathlineto{\pgfqpoint{1.011576in}{1.401401in}}%
\pgfpathlineto{\pgfqpoint{1.033653in}{1.405772in}}%
\pgfpathlineto{\pgfqpoint{1.057570in}{1.410146in}}%
\pgfpathlineto{\pgfqpoint{1.083326in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{1.110923in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{1.142199in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{1.175315in}{1.427614in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{1.431837in}}%
\pgfpathlineto{\pgfqpoint{1.248905in}{1.436126in}}%
\pgfpathlineto{\pgfqpoint{1.291219in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{1.383207in}{1.448653in}}%
\pgfpathlineto{\pgfqpoint{1.436561in}{1.452843in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.556145in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{1.624216in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.697807in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.776916in}{1.473141in}}%
\pgfpathlineto{\pgfqpoint{1.863385in}{1.477095in}}%
\pgfpathlineto{\pgfqpoint{1.957213in}{1.481010in}}%
\pgfpathlineto{\pgfqpoint{2.060239in}{1.484929in}}%
\pgfpathlineto{\pgfqpoint{2.172465in}{1.488815in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{1.492642in}}%
\pgfpathlineto{\pgfqpoint{2.426352in}{1.496441in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.498692in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.498692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.519308in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.548772in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.586711in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{0.622929in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.680591in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{0.700941in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{0.714340in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{0.737958in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{0.761954in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{0.774486in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{0.790805in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{0.812882in}{0.868622in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{0.881404in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{0.893647in}}%
\pgfpathlineto{\pgfqpoint{0.845997in}{0.905381in}}%
\pgfpathlineto{\pgfqpoint{0.857036in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{0.868074in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{0.880953in}{0.939448in}}%
\pgfpathlineto{\pgfqpoint{0.893831in}{0.950915in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{0.961847in}}%
\pgfpathlineto{\pgfqpoint{0.919588in}{0.972276in}}%
\pgfpathlineto{\pgfqpoint{0.932466in}{0.982231in}}%
\pgfpathlineto{\pgfqpoint{0.945344in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{0.987659in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{1.002377in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{1.017095in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{1.031813in}{1.045818in}}%
\pgfpathlineto{\pgfqpoint{1.048371in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{1.064929in}{1.062866in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.070777in}}%
\pgfpathlineto{\pgfqpoint{1.099884in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{1.118282in}{1.087067in}}%
\pgfpathlineto{\pgfqpoint{1.136680in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{1.156917in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{1.177154in}{1.109973in}}%
\pgfpathlineto{\pgfqpoint{1.199231in}{1.117710in}}%
\pgfpathlineto{\pgfqpoint{1.221309in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.267303in}{1.139158in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{1.318816in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{1.346412in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.374009in}{1.166972in}}%
\pgfpathlineto{\pgfqpoint{1.403445in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{1.434721in}{1.180369in}}%
\pgfpathlineto{\pgfqpoint{1.467836in}{1.187077in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.193411in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{1.199728in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.206006in}}%
\pgfpathlineto{\pgfqpoint{1.611338in}{1.212223in}}%
\pgfpathlineto{\pgfqpoint{1.651813in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{1.694127in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{1.740121in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.837628in}{1.242571in}}%
\pgfpathlineto{\pgfqpoint{1.890981in}{1.248535in}}%
\pgfpathlineto{\pgfqpoint{1.946174in}{1.254329in}}%
\pgfpathlineto{\pgfqpoint{2.005047in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{2.067598in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{2.131990in}{1.271484in}}%
\pgfpathlineto{\pgfqpoint{2.200061in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{2.273652in}{1.282609in}}%
\pgfpathlineto{\pgfqpoint{2.350922in}{1.288107in}}%
\pgfpathlineto{\pgfqpoint{2.431871in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.298431in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.298431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901548in,y=1.315033in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.196289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.157400in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.484835in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.484835in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/both_legends/2.0_0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.636235in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.636235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.636235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.597104in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.902789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.902789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.863658in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.169342in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.169342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.169342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.130211in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.435895in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.435895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.435895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.396765in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.086645in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.102797in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.119052in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.124322in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.132321in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.138348in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.143204in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.147282in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.153916in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.161554in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.164715in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.171793in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.175519in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.178865in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.186324in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.203033in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.219354in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.226954in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.273681in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.294818in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{1.302988in}}%
\pgfpathlineto{\pgfqpoint{1.589587in}{1.310543in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{1.704377in}{1.324523in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.330958in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.337224in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{1.349200in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.355050in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.360683in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.226312in}{1.371689in}}%
\pgfpathlineto{\pgfqpoint{2.305230in}{1.377022in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.382223in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.387382in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.389483in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.389483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.008420in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.013618in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.017871in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.027354in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.032063in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.042332in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.049522in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.052456in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.058923in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.065213in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.068366in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.071626in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.088087in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.091373in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.094759in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.098202in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.101837in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.105602in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{1.109455in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.122202in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{1.127002in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{1.132339in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.138523in}}%
\pgfpathlineto{\pgfqpoint{1.799437in}{1.146635in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{2.299849in}{1.170775in}}%
\pgfpathlineto{\pgfqpoint{2.427194in}{1.177571in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.182384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.848565in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.864639in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.874031in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.880686in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.885861in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.890095in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.893673in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.899514in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.908074in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.911410in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.914328in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.918120in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.924254in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.933778in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.936623in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.939644in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.942751in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.945875in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.948970in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.958082in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.961050in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.964073in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.967101in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.970247in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.973319in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{0.976537in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.979729in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.982968in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.989668in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{0.993113in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{0.996592in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{1.003902in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{1.007741in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{2.337515in}{1.015880in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.019390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.693311in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.753569in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.759842in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.768893in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.772324in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.777979in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.782626in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.786399in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.789738in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.800505in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.804816in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.807807in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.810444in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.813399in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.825523in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.831438in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.842890in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.845131in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.859395in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.863824in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.872392in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{0.875992in}}%
\pgfpathlineto{\pgfqpoint{2.263978in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.886128in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.886128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.742667in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.758729in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.771447in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.777285in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.785866in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.793078in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.811650in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.815420in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.832855in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.835222in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.842133in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.846517in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{0.854961in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.868739in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.879474in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.884708in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.436625in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.464632in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.472385in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.478531in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.483632in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.487992in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.495169in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.500929in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.505718in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.509799in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.513340in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.516459in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.524001in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.536252in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.539168in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.339186in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.346321in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.351966in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.356669in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.360724in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.367524in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.378035in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.388106in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.393206in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.408503in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.413182in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.418560in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.423499in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.433112in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.442719in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.447262in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.451438in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.455814in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.463948in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.468120in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.475722in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.479492in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.486797in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.490290in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.493857in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.497255in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{1.500647in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{1.503989in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.507251in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{1.516643in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.519647in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.522620in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{1.525525in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.528396in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.531246in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{1.534035in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{1.536776in}}%
\pgfpathlineto{\pgfqpoint{2.161743in}{1.539505in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{1.542178in}}%
\pgfpathlineto{\pgfqpoint{2.344689in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.137651in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.169917in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.175140in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.179418in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.193737in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.197720in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.201148in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.204161in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.214523in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.218072in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.221207in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.224682in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.227776in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.231101in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.238106in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.241679in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.245260in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.249146in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.266266in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.271823in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.330198in}}%
\pgfpathlineto{\pgfqpoint{1.682854in}{1.338688in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{1.346089in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{1.352948in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.365545in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{1.371434in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{1.377091in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{2.310611in}{1.388043in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{2.493557in}{1.398404in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.399438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.906760in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.928001in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.932231in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.941641in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.946304in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.950187in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.956430in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.960215in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.963474in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.966336in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.969681in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.972609in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.975824in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.978656in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.981661in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.984749in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.990923in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.002865in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.005841in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.011904in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.014911in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.018053in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.024304in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.030766in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.037384in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{1.044252in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{1.047814in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.051475in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.058652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.742667in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.758729in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.771447in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.777285in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.785866in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.793078in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.811650in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.815420in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.832855in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.835222in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.842133in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.846517in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{0.854961in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.868739in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.879474in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.884708in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901548in,y=1.315033in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.196289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.157400in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687454in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/both_legends/2.0_0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.648005in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.648005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.648005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.608874in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-22}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.898062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.898062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.858931in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.148119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=1.108988in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.398176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.398176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.359045in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.922557in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.935216in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.948448in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.953046in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.956471in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.959347in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.963309in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.967040in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.968196in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.972659in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.983341in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.986974in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.998966in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.002892in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.003793in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.009095in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.014974in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.016754in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.018642in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.034047in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{1.040061in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{2.368006in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{2.445130in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.048570in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.048570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.523274in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.944513in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.951060in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.958737in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.962197in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.968441in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.969368in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.970031in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.971175in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.971928in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.975533in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.976579in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.979158in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.984258in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.984938in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.985752in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.988526in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.991018in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.992293in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.993757in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.994641in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.995212in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.995775in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.997156in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.997798in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.998477in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.000199in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.000629in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.002124in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.002566in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.004773in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.005179in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.007614in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.008041in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.008867in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.010105in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.010548in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.010990in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.011555in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.013270in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.013850in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.020095in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{1.021074in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.021508in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.022045in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.023267in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.024562in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{1.025106in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.025689in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.026241in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{1.028593in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{1.031139in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.031597in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.032353in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.033150in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{1.033668in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{1.751010in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.036624in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.037165in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{1.041626in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.046118in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.046118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.494753in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.924605in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.931574in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.933521in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.948767in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.954013in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.954004in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.959644in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.967302in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.968471in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.969081in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.969320in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.970976in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.973165in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.974293in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.975561in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.976635in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.977252in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.978424in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.979710in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.981048in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.981812in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.982431in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.984367in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.984939in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.985311in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.985772in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.986099in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.986942in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.987504in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.990551in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.990992in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.991142in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.991901in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.992394in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.993051in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.993947in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.994589in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.995666in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.000299in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.002793in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.003226in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.003527in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.008982in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.009157in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.009510in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.012908in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.013460in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{1.016313in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.016545in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.018678in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.019239in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.019723in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.019932in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.020157in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.020691in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{1.024247in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{1.612904in}{1.029914in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.030374in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{1.031297in}}%
\pgfpathlineto{\pgfqpoint{1.724106in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.039132in}}%
\pgfpathlineto{\pgfqpoint{2.210170in}{1.040050in}}%
\pgfpathlineto{\pgfqpoint{2.233487in}{1.040333in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.043714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.482239in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.898821in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.912658in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.919171in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.920208in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.927448in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.931158in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.938340in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.938857in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.943389in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.945496in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.945799in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.949067in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.952039in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.952242in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.954299in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.954446in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.956018in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.957024in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.959984in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.962518in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.964753in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.964863in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.965849in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.966421in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.967824in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.968384in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.969746in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.969807in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.970340in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.971595in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.971650in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.972122in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.973211in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.973656in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.974561in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.974804in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.975794in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.977353in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.977475in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.978522in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.978462in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.979098in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.980072in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.980339in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.980882in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.981726in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.982099in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.982585in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.983883in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.984201in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.984509in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.985021in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.985282in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.986053in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.986686in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.986899in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.987861in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.988357in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.988924in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.989593in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.990147in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.990358in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.990993in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.992146in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.993128in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.993533in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.993966in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.994077in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.994531in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.994939in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.994982in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.995341in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.995710in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.996069in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.998199in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.998860in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.999237in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.999792in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.000056in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.001993in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.002457in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.002782in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.004147in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.004848in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.005249in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.005694in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.006312in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.006855in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.007108in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.007680in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.008418in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.009040in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.009454in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.009643in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.009968in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.010286in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.010615in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.010926in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.012058in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.012947in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.013106in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.014194in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.014427in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.015744in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.016621in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.018327in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.018848in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.019244in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.019873in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.020289in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.020390in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{1.022763in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{1.022868in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.023197in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.023420in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{1.544747in}{1.024183in}}%
\pgfpathlineto{\pgfqpoint{1.553715in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.025131in}}%
\pgfpathlineto{\pgfqpoint{1.589587in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.026173in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.029132in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.030212in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.030445in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{1.896291in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{1.034890in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.035196in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{2.289088in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{2.420020in}{1.039383in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{1.040169in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.040477in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.040477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.858275in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.899358in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.900171in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.900257in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.923298in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.957163in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.958603in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.958603in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.961217in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.961217in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.964260in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.965309in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.967944in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.969198in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.971551in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.973645in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.974447in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.976582in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.977433in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.979533in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.981018in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.981546in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.985948in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.987279in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.987445in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.993766in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.994380in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.995141in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.997719in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.997817in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.998241in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.999289in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.000098in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.000257in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.002602in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.003683in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.004324in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{1.005828in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.007491in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.007746in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.008283in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.008472in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.009425in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.011357in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.012065in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.012266in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.012804in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.013150in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.013661in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.014058in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.015462in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.018902in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.019410in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.020118in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.020917in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.021331in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.022684in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.025398in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.027412in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.028579in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{1.029145in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{1.029486in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.030638in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{1.032990in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{2.145601in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.035045in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.036466in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.036838in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{1.037421in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038319in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.990008in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.016559in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.029897in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.050350in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.054085in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.059754in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.119254in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.201786in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.226228in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.242287in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.256731in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.269797in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.281677in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.302486in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.327990in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.342118in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.358253in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.365375in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.371964in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.402062in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.407277in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.413062in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.433513in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.438026in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.447168in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.456328in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.469075in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.477380in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.481380in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.488992in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.492776in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.496377in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.499956in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.503474in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{1.506904in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.510225in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.513526in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.516766in}}%
\pgfpathlineto{\pgfqpoint{1.693615in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{1.767153in}{1.523034in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.526079in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.036191in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{2.145601in}{1.534893in}}%
\pgfpathlineto{\pgfqpoint{2.267565in}{1.537726in}}%
\pgfpathlineto{\pgfqpoint{2.403878in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.579624in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.979916in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.006997in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.019405in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.020704in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.022408in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.031648in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.033326in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.034975in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.046739in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.048925in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.049854in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.051671in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.052476in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.053109in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.055078in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.056084in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.056621in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.058562in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.059136in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.059658in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.060491in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.060943in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.061304in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.061684in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.069465in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.071711in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.072884in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.074507in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{1.077933in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.079099in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.080380in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.082847in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{1.087855in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.088872in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.091006in}}%
\pgfpathlineto{\pgfqpoint{1.555509in}{1.092453in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.093915in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.099335in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{1.102568in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.106677in}}%
\pgfpathlineto{\pgfqpoint{1.641601in}{1.110674in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.116595in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{1.125148in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{1.152893in}}%
\pgfpathlineto{\pgfqpoint{1.806612in}{1.162754in}}%
\pgfpathlineto{\pgfqpoint{1.837103in}{1.171675in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.180209in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{1.196603in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{1.204458in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.212359in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.219885in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.227429in}}%
\pgfpathlineto{\pgfqpoint{2.104348in}{1.234964in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.242463in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{1.249590in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{1.256672in}}%
\pgfpathlineto{\pgfqpoint{2.267565in}{1.263689in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.270627in}}%
\pgfpathlineto{\pgfqpoint{2.359038in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{2.407465in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{1.290827in}}%
\pgfpathlineto{\pgfqpoint{2.511493in}{1.297539in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.297757in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.297757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.536153in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.964014in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.971933in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.981078in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.982680in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.984285in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.988203in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.996384in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.999535in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.002767in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.004942in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.006125in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.007067in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.007367in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.009013in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.010108in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.014518in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.015899in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.016415in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.017812in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.018877in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.019084in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.021391in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.021915in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.022599in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.024129in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.024945in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.026266in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.026610in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.028218in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.029082in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.030220in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.031082in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.032358in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.033263in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.034617in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.034998in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.035806in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.037099in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.037430in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.037808in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.038084in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.038462in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.039532in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.040282in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.042664in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.045191in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.045434in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.046023in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.047281in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.047657in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.049548in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.053711in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.055565in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.056310in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.058514in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.059840in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.062449in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.062905in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.063281in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.063467in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.063914in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.065580in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.066004in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.066439in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{1.068020in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.068310in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{1.069054in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.070567in}}%
\pgfpathlineto{\pgfqpoint{1.770740in}{1.074051in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{1.074334in}}%
\pgfpathlineto{\pgfqpoint{2.111522in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{2.149188in}{1.080112in}}%
\pgfpathlineto{\pgfqpoint{2.188647in}{1.080672in}}%
\pgfpathlineto{\pgfqpoint{2.271152in}{1.081755in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{1.082331in}}%
\pgfpathlineto{\pgfqpoint{2.493557in}{1.084473in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.084688in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.084688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.506008in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.914768in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.928643in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.943978in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.944424in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.953490in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.961841in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.962810in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.965564in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.965856in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.969266in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.969568in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.975808in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.976011in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.978069in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.979686in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.979788in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.980793in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.983754in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.985369in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.988523in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.988633in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.989618in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.989675in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.990191in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.991531in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.993515in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.994109in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.995419in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.995892in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.997027in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.998330in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.999224in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.000588in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.001803in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.002523in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.002547in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.004268in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.004601in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.005171in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.005450in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.006387in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.006769in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.007332in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.007793in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.008460in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.008488in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.009610in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.010267in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.010661in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.010886in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.011434in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.012164in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.012902in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.013637in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.013977in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.017046in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.017587in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.018917in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.019053in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.020232in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{1.020999in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.023223in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.023540in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.023750in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.024552in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{1.025117in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.025403in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.028453in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.028690in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.028846in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.029907in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.030234in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.030989in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.032026in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.032210in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.033634in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.034194in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.035564in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.037459in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.037786in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.038641in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.039623in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.041203in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.041320in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.042436in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.043389in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.043987in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{1.428164in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.044782in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.045218in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{1.045333in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{1.045645in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{1.045873in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{1.047509in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.048267in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.048600in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{1.048776in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.049220in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{1.049547in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.049670in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{1.050691in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.053972in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.057036in}}%
\pgfpathlineto{\pgfqpoint{2.034398in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{1.058562in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.059454in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{1.059917in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{2.229899in}{1.060595in}}%
\pgfpathlineto{\pgfqpoint{2.249629in}{1.060830in}}%
\pgfpathlineto{\pgfqpoint{2.271152in}{1.061091in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{1.061682in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{1.063220in}}%
\pgfpathlineto{\pgfqpoint{2.455892in}{1.063393in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.064052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.858275in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.899358in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.900171in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.900257in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.923298in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.957163in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.958603in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.958603in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.961217in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.961217in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.964260in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.965309in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.967944in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.969198in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.971551in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.973645in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.974447in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.976582in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.977433in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.979533in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.981018in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.981546in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.985948in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.987279in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.987445in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.993766in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.994380in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.995141in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.997719in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.997817in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.998241in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.999289in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.000098in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.000257in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.002602in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.003683in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.004324in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{1.005828in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.007491in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.007746in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.008283in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.008472in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.009425in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.011357in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.012065in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.012266in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.012804in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.013150in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.013661in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.014058in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.015462in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.018902in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.019410in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.020118in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.020917in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.021331in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.022684in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.025398in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.027412in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.028579in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{1.029145in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{1.029486in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.030638in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{1.032990in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{2.145601in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.035045in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.036466in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.036838in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{1.037421in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038319in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844601in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395297in,y=0.850234in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889046in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{1.000157in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{1.111268in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200157in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889046in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{1.000157in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{1.111268in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200157in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540406in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{1.651517in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{1.762628in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851517in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540406in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{1.651517in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{1.762628in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851517in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132752in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.354975in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443863in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687454in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.5_0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.620906in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.620906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.620906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.581776in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.872255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.872255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=0.833124in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.123603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.123603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.084472in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.374951in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.374951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.374951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.335821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.129682in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.141013in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.150003in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.164005in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.174929in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.191918in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.198945in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.205325in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.213978in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.221791in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.235601in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.243794in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.251352in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.258373in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.264927in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.272547in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.279604in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.292281in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.304389in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.310319in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.315838in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.321812in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.337919in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.342954in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.348190in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.353028in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.357990in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.362572in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{1.385065in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.389242in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.393337in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.397559in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{1.413586in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.425029in}}%
\pgfpathlineto{\pgfqpoint{1.578826in}{1.428701in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{1.432334in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{1.874768in}{1.442967in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.446403in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.449804in}}%
\pgfpathlineto{\pgfqpoint{2.177885in}{1.453191in}}%
\pgfpathlineto{\pgfqpoint{2.299849in}{1.456526in}}%
\pgfpathlineto{\pgfqpoint{2.434369in}{1.459826in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.461604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.990379in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.005423in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.016182in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.051305in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.058546in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.064768in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.075161in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.081725in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.087555in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.103588in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.109032in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.115320in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.142581in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.150775in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.159422in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.168485in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.186170in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.203005in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.218299in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.225972in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.240116in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.246629in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.253257in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{1.265829in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.271777in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.277748in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{1.283704in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{1.289612in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{1.295149in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.300626in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.306024in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{1.311324in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{1.316513in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{1.321793in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.326913in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.332057in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.337013in}}%
\pgfpathlineto{\pgfqpoint{1.733074in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{1.351620in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.984177in}{1.360913in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.365490in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.370021in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{2.310611in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{2.407465in}{1.383186in}}%
\pgfpathlineto{\pgfqpoint{2.511493in}{1.387465in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.387535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.863157in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.873713in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.888645in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.899292in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.907591in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.914405in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.920195in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.925235in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.929702in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.943815in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.948066in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.951927in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.956587in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.960797in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.965557in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.969869in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.974573in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.978863in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.983448in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.988243in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.992656in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.001991in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.012587in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.018326in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.031238in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.039331in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.049608in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.071530in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.120053in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.141709in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.150847in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{1.167741in}}%
\pgfpathlineto{\pgfqpoint{1.942925in}{1.175741in}}%
\pgfpathlineto{\pgfqpoint{2.003907in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{1.197930in}}%
\pgfpathlineto{\pgfqpoint{2.194028in}{1.204866in}}%
\pgfpathlineto{\pgfqpoint{2.262184in}{1.211809in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{2.403878in}{1.225104in}}%
\pgfpathlineto{\pgfqpoint{2.479209in}{1.231605in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.234427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.685229in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.710507in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.718654in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.730954in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.744017in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.750708in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.756374in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.761290in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.774694in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.779241in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.783300in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.786968in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.791368in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.799746in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.803724in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.811898in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.851797in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.860298in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.864637in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.878184in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.887879in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.893113in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.898591in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{0.904502in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{0.911014in}}%
\pgfpathlineto{\pgfqpoint{1.912434in}{0.918689in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.930653in}}%
\pgfpathlineto{\pgfqpoint{2.369800in}{0.943019in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.951064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.494988in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.520244in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.528373in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.535017in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.545505in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.560302in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.565931in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.578973in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.584089in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.588583in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.592588in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596202in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.619980in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.624006in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.627644in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.631416in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.650490in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.669877in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.681625in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{0.689590in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.697816in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.950099in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.222725in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.446495in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.460227in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.469661in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.476776in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.482447in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.491127in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.494584in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.508939in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.512303in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.515244in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.519054in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.522316in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.525164in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.531336in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.534457in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.540044in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.294711in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.321959in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.338535in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.350639in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.360229in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.374983in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.380915in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.399040in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.405913in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.411828in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.417002in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.425692in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.435868in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.440061in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.451222in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.458049in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.461674in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.468398in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.484654in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.490918in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.493888in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.499987in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.503005in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.505954in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.508815in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.511678in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{1.514594in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.523031in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.525853in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.528643in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{1.534167in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{1.536900in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{1.539606in}}%
\pgfpathlineto{\pgfqpoint{2.337515in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{2.364419in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.103466in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.129365in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.155962in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.164778in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.172115in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.178432in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.189009in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.197763in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.205309in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.211997in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.218042in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.226204in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.233543in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.246460in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.254103in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.261150in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.267697in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.273816in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.280939in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.293709in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.299466in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.305899in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.317425in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.323442in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.334186in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.339666in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.344738in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.350012in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.354883in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.364492in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.369175in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.373877in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.378207in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.382533in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.386820in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.391042in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.395178in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.403550in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.411488in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.415446in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.419350in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{1.423173in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{1.426899in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.434306in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.437920in}}%
\pgfpathlineto{\pgfqpoint{1.776121in}{1.441525in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{1.445085in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{1.448571in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.452022in}}%
\pgfpathlineto{\pgfqpoint{2.163536in}{1.455463in}}%
\pgfpathlineto{\pgfqpoint{2.285501in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{2.420020in}{1.462216in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.464348in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.464348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.836923in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.877054in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.887600in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.895798in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.913136in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.933975in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.943440in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.947434in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.952762in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.957467in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.961685in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.965513in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.970128in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.974294in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.983255in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.987891in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.992113in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.014740in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.019867in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.025019in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.030560in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.042952in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.059546in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.075086in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.104477in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{1.138542in}}%
\pgfpathlineto{\pgfqpoint{1.707964in}{1.149030in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{1.158343in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{1.167027in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.175334in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{1.190818in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{2.154569in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{2.222725in}{1.212457in}}%
\pgfpathlineto{\pgfqpoint{2.292675in}{1.219292in}}%
\pgfpathlineto{\pgfqpoint{2.364419in}{1.225927in}}%
\pgfpathlineto{\pgfqpoint{2.439750in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.238597in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.238597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.494988in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.520244in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.528373in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.535017in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.545505in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.560302in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.565931in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.570811in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.578973in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.584089in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.588583in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.592588in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596202in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.619980in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.624006in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.627644in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.631416in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.650490in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.669877in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.681625in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{0.689590in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.697816in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.950099in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{2.222725in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.5_0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.646012in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.646012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.646012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.606881in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-22}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.893273in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.893273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.893273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.854143in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.140535in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.140535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.140535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=1.101404in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.387797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.387797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.348666in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.919678in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.930012in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.943096in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.947643in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.953874in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.957791in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.961480in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.962624in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.964316in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.965555in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.969328in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.975568in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.977600in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.980246in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.993050in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.996036in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.996931in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.997822in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.003066in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.008879in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.010639in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.012505in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.018818in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.024318in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{1.026895in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{1.029297in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.032233in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{1.033830in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.036056in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{1.038366in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{1.041432in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{1.049283in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.054558in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{1.061293in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{1.089234in}}%
\pgfpathlineto{\pgfqpoint{1.806612in}{1.099287in}}%
\pgfpathlineto{\pgfqpoint{1.837103in}{1.108402in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.117131in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.125478in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{1.133915in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.150055in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.157766in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.165497in}}%
\pgfpathlineto{\pgfqpoint{2.104348in}{1.173219in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{1.180565in}}%
\pgfpathlineto{\pgfqpoint{2.181472in}{1.187887in}}%
\pgfpathlineto{\pgfqpoint{2.222725in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{2.265771in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{2.310611in}{1.209500in}}%
\pgfpathlineto{\pgfqpoint{2.357244in}{1.216530in}}%
\pgfpathlineto{\pgfqpoint{2.405671in}{1.223451in}}%
\pgfpathlineto{\pgfqpoint{2.455892in}{1.230253in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.237595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.522675in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.920748in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.952084in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.957994in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.962865in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.964437in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.965569in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.966314in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.968728in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.969176in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.969878in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.973463in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.976988in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.978506in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.979179in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.979983in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.982726in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.984736in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.985191in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.988609in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.988773in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.989894in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.991260in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.991399in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.992566in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.994694in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.996173in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.996947in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.003617in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.004939in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.005498in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.005979in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.006802in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.007767in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.013429in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.013942in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.014459in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{1.015498in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.020019in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{1.020481in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{1.020950in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.021442in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{1.022346in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.025316in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.026851in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.028153in}}%
\pgfpathlineto{\pgfqpoint{1.751010in}{1.029128in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.029826in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.030287in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.030822in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{1.035232in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.039674in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.039674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.494473in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.919520in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.928336in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.935201in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.938408in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.947303in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.948563in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.954167in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.958591in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.960092in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.961740in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.962896in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.963499in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.963735in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.965372in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.967007in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.967537in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.968653in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.969391in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.971578in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.972327in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.972737in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.973720in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.974008in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.974894in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.975332in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.976087in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.976530in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.978614in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.978778in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.979142in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.979180in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.979547in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.980003in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.980326in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.980918in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.981160in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.981715in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.981956in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.982457in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.982589in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.983066in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.983176in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.984090in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.984625in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.984729in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.985313in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.986064in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.986551in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.986749in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.987201in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.988087in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.989169in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.989786in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.992622in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.992890in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.993761in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.994027in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.994367in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.998189in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.998513in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.998719in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.998832in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.999042in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.999532in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.001697in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.002410in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.002664in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.004159in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.004369in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.004915in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.005374in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.006480in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.008040in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.008212in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.012541in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.013096in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.013575in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.013781in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.014003in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.014531in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{1.018047in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{1.612904in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.024106in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.024393in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.025063in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.025504in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{1.027163in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.027877in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.030247in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.032454in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.032766in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{2.267565in}{1.034380in}}%
\pgfpathlineto{\pgfqpoint{2.339308in}{1.035314in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{1.036680in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.037297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.907706in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.915172in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.924731in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.926000in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.926428in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.933101in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.937884in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.938094in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.940177in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.940476in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.943708in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.943967in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.946647in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.949027in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.950481in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.950582in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.951576in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.954503in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.954660in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.957009in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.959219in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.959328in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.960302in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.960358in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.960869in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.962193in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.962810in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.964156in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.964216in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.965984in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.966039in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.967582in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.967628in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.968917in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.969158in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.969764in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.970136in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.970620in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.971678in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.971799in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.972113in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.972834in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.972775in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.972959in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.974367in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.974364in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.975168in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.976002in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.976372in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.976851in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.978135in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.978449in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.978754in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.979261in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.979518in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.980280in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.980907in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.981118in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.982560in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.982967in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.983781in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.984329in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.984538in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.985166in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.985551in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.986306in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.987206in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.987678in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.988106in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.989068in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.989465in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.990516in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.991137in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.991455in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.991592in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.991971in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.992291in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.992463in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.992944in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.993318in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.993866in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.994127in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.994900in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.995170in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.996502in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.996823in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.997235in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.997519in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.997882in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.998172in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.999262in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.999483in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.999702in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.000313in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.000665in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.001101in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.001666in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.002174in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.002396in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.002636in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.003011in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.003928in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.004243in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.005165in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.005634in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.005995in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.006333in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.006874in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.007031in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.007284in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.007844in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.008338in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{1.009398in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.009640in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.010508in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.010713in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.011600in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.011963in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.012194in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.012489in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.013101in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{1.013205in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.013418in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.014135in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.014234in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.014442in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.015430in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.015741in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{1.016580in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{1.016684in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.017010in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.018277in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{1.019511in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.019774in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.019984in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{1.023336in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.023946in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{1.026021in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{1.026360in}}%
\pgfpathlineto{\pgfqpoint{1.959067in}{1.026495in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{2.346483in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{2.441543in}{1.033278in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{2.482796in}{1.033733in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.034097in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.034097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.849932in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.853931in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.854766in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.854916in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.894555in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.895444in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.917949in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.918204in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.918227in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.925624in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.927036in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.936693in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.943172in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.943172in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.944688in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.944688in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.948370in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.951714in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.953138in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.953138in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.953394in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.956642in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.959769in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.961551in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.961551in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.961787in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.962374in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.963466in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.963614in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.965799in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.965941in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.966901in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.967890in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.968012in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.968297in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.968805in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.969605in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.970780in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.970916in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.971225in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.972668in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.973260in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.975302in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.975824in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.978183in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.979508in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.980178in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.980248in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.981493in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.981657in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.982947in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.983102in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.983514in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.984982in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.985420in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.986201in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.986694in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.987328in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.987772in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.987907in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.988515in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.990736in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.991224in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.991913in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.992333in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.993173in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.993368in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.994168in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.994326in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.994757in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.995231in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.995483in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.996490in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.996645in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.997253in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.997490in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.998802in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.999407in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.000218in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.000600in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.000787in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.002263in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.003213in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.003392in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.003629in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.005101in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.005302in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.005846in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.006201in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.006733in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.006883in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.007075in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.009106in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.009361in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.009590in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.011819in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.012470in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.013265in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.013667in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.013965in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.014252in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.014755in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{1.015249in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.015350in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.016105in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.016502in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.016756in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.017039in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.017441in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.017796in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.018038in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.018745in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.019186in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{1.019344in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.019641in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.020028in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.020433in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.022066in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.022331in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{1.022891in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{1.023229in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.023486in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{1.023872in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.024367in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.024554in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.024900in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.025412in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{1.026560in}}%
\pgfpathlineto{\pgfqpoint{2.111522in}{1.026679in}}%
\pgfpathlineto{\pgfqpoint{2.133045in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{2.147394in}{1.027192in}}%
\pgfpathlineto{\pgfqpoint{2.168917in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{2.238867in}{1.028530in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{2.289088in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{1.029568in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{2.439750in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{2.491764in}{1.031706in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.031963in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.031963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.172845in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.238490in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.282867in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.314199in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.337423in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.355351in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.369644in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.381336in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.391104in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.418315in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.427612in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.435189in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.446887in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.451528in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.455588in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.459177in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.462381in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.466601in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.470258in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.473467in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.476315in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.479658in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.488556in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.491469in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.496614in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.501734in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.504176in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.509070in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.511423in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{1.513718in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.516033in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.518308in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.520504in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.524818in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{1.526956in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{1.529075in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.531164in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.535253in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.537260in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.539264in}}%
\pgfpathlineto{\pgfqpoint{2.344689in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.959439in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.977655in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.980562in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.985620in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.988107in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.989868in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.991350in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.998006in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.999233in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.001241in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.004189in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.005925in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.008952in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.011899in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.030709in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.082402in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.118940in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.134853in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.162783in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.175100in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.202040in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.228649in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.240127in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.250605in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.260212in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.269055in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.284796in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.291837in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.298401in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.313927in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.320776in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.338464in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.344798in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.350633in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.356029in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.376438in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.381531in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.386217in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.391140in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.395659in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.400321in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.404596in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.408950in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{1.413323in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.417319in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{1.425247in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.429113in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.432881in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{1.440262in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.443820in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.447373in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{1.450879in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{1.454305in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{1.467360in}}%
\pgfpathlineto{\pgfqpoint{1.724106in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{1.473556in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{1.476520in}}%
\pgfpathlineto{\pgfqpoint{1.984177in}{1.479421in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{1.482279in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{2.341102in}{1.487879in}}%
\pgfpathlineto{\pgfqpoint{2.488177in}{1.490585in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.491014in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.491014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.945892in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.951926in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.953723in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.963041in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.965801in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.972325in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.979832in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.982508in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.987516in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.988433in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.991237in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.991840in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.992076in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.995349in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.995878in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.996994in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.999309in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.999919in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.000668in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.001078in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.002061in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.002350in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.003235in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.003673in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.004428in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.004871in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.005041in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.006955in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.007119in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.007888in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.008344in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.008668in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.009259in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.009501in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.010057in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.010298in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.010798in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.011517in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.011905in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.012967in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.013070in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.014016in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.014405in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.015090in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.016014in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.016428in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.017511in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.018127in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.020964in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.021231in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.022368in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.022708in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.026530in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.027061in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.027383in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.027609in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.027873in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.030038in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.030751in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.031005in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.032501in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.034821in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.036381in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.036553in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{1.038544in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.040882in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.041438in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.041916in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.042122in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.042345in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.043739in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.044000in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.044294in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.045040in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.045406in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{1.049473in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.051056in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{1.053927in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{1.062188in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{1.526811in}{1.071362in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.078100in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{1.087126in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.107909in}}%
\pgfpathlineto{\pgfqpoint{1.657744in}{1.117866in}}%
\pgfpathlineto{\pgfqpoint{1.684647in}{1.126818in}}%
\pgfpathlineto{\pgfqpoint{1.711551in}{1.135383in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{1.143563in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.151374in}}%
\pgfpathlineto{\pgfqpoint{1.794057in}{1.159319in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.166889in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{1.189577in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{1.196922in}}%
\pgfpathlineto{\pgfqpoint{1.987764in}{1.204258in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{2.061302in}{1.218158in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{1.225050in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{1.231876in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{2.229899in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.258211in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{1.264494in}}%
\pgfpathlineto{\pgfqpoint{2.428988in}{1.270848in}}%
\pgfpathlineto{\pgfqpoint{2.484589in}{1.277037in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.280093in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.280093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.496881in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.901071in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.914791in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.922489in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.926747in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.928929in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.929954in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.939360in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.941210in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.947617in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.948378in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.948576in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.951299in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.951588in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.954959in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.958490in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.958749in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.963664in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.963809in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.965264in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.965364in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.966358in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.969286in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.969442in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.970883in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.970971in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.971791in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.974001in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.974110in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.975085in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.975651in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.976976in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.977038in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.977592in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.978938in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.979525in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.980767in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.982364in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.982411in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.983699in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.983940in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.984546in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.984918in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.985402in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.986581in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.986895in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.987616in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.987557in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.987741in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.988185in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.989149in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.989950in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.990784in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.991154in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.993536in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.994043in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.994300in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.995689in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.995900in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.997749in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.997902in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.998563in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.999320in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.999948in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.001310in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.001988in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.002059in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.002460in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.002888in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.002997in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.003446in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.003892in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.004247in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.004612in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.004663in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.004967in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.005298in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.005920in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.006237in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{1.006374in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.007074in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.007245in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.007726in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.008100in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.008648in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.008909in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.009682in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.010454in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.010824in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.011605in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.012018in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.012301in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.012954in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.013648in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.014265in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.014485in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.015095in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.015448in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.015632in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.016448in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.017418in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.017793in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.018389in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.018711in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.019025in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.019350in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.019658in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.020777in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.021115in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.021656in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.021814in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.022066in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.022337in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.022627in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{1.024180in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.024422in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.025290in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.025495in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.026382in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.027491in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.027883in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.029224in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{1.029529in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.030213in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.030523in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{1.031363in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{1.031466in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.031792in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.032013in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.033059in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.034557in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{1.038118in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.038986in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{1.040803in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{1.041142in}}%
\pgfpathlineto{\pgfqpoint{1.959067in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{2.346483in}{1.046910in}}%
\pgfpathlineto{\pgfqpoint{2.441543in}{1.048060in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{1.048323in}}%
\pgfpathlineto{\pgfqpoint{2.482796in}{1.048515in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.048879in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.048879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.849932in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.853931in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.854766in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.854916in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.894555in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.895444in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.917949in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.918204in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.918227in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.925624in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.927036in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.936693in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.943172in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.943172in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.944688in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.944688in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.948370in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.951714in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.953138in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.953138in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.953394in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.956642in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.959769in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.961551in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.961551in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.961787in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.962374in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.963466in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.963614in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.965799in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.965941in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.966901in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.967890in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.968012in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.968297in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.968805in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.969605in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.970780in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.970916in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.971225in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.972668in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.973260in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.975302in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.975824in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.978183in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.979508in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.980178in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.980248in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.981493in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.981657in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.982947in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.983102in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.983514in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.984982in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.985420in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.986201in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.986694in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.987328in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.987772in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.987907in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.988515in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.990736in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.991224in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.991913in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.992333in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.993173in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.993368in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.994168in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.994326in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.994757in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.995231in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.995483in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.996490in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.996645in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.997253in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.997490in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.998802in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.999407in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.000218in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.000600in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.000787in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.002263in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.003213in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.003392in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.003629in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.005101in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.005302in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.005846in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.006201in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.006733in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.006883in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.007075in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.009106in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.009361in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.009590in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.011819in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.012470in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.013265in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.013667in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.013965in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.014252in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.014755in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{1.015249in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.015350in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.016105in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.016502in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.016756in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.017039in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.017441in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.017796in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.018038in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.018745in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.019186in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{1.019344in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.019641in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.020028in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.020433in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.022066in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.022331in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{1.022891in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{1.023229in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.023486in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{1.023872in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.024367in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.024554in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.024900in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.025412in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{1.026560in}}%
\pgfpathlineto{\pgfqpoint{2.111522in}{1.026679in}}%
\pgfpathlineto{\pgfqpoint{2.133045in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{2.147394in}{1.027192in}}%
\pgfpathlineto{\pgfqpoint{2.168917in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{2.238867in}{1.028530in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{2.289088in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{1.029568in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{2.439750in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{2.491764in}{1.031706in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.031963in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.031963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.5_0.01_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671220in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.671220in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671220in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671220in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039172in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.039172in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039172in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039172in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407124in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407124in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407124in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775076in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.775076in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775076in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775076in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.143029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510981in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510981in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510981in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592020in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.736466in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.736466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.736466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.697336in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.058886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.058886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.019756in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.381307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.381307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.342176in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.217595in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.299448in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.320599in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.336724in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.360378in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.377396in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{1.384342in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{1.396076in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{1.405704in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.413819in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{1.420799in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{1.426900in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.432301in}}%
\pgfpathlineto{\pgfqpoint{0.715374in}{1.437134in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{1.441498in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{1.447321in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.452443in}}%
\pgfpathlineto{\pgfqpoint{0.735612in}{1.456999in}}%
\pgfpathlineto{\pgfqpoint{0.741131in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{0.746650in}{1.464796in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{1.473197in}}%
\pgfpathlineto{\pgfqpoint{0.768727in}{1.476765in}}%
\pgfpathlineto{\pgfqpoint{0.777926in}{1.480765in}}%
\pgfpathlineto{\pgfqpoint{0.787125in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{0.798164in}{1.488165in}}%
\pgfpathlineto{\pgfqpoint{0.809202in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{0.822080in}{1.495113in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{0.849677in}{1.501473in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{1.504666in}}%
\pgfpathlineto{\pgfqpoint{0.884632in}{1.507789in}}%
\pgfpathlineto{\pgfqpoint{0.904870in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.516394in}}%
\pgfpathlineto{\pgfqpoint{0.976620in}{1.518942in}}%
\pgfpathlineto{\pgfqpoint{1.006057in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{1.037332in}{1.523771in}}%
\pgfpathlineto{\pgfqpoint{1.072288in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{1.110923in}{1.528062in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{1.530062in}}%
\pgfpathlineto{\pgfqpoint{1.204751in}{1.531932in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{1.324335in}{1.535244in}}%
\pgfpathlineto{\pgfqpoint{1.397926in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{1.581902in}{1.539108in}}%
\pgfpathlineto{\pgfqpoint{1.701486in}{1.540084in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{2.036322in}{1.541542in}}%
\pgfpathlineto{\pgfqpoint{2.290209in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542238in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.140681in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.198048in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.217115in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.232826in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.246155in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.257699in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.267853in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.285030in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.299142in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.321292in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.330248in}}%
\pgfpathlineto{\pgfqpoint{0.709855in}{1.338176in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.345268in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{1.362815in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.735612in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{0.741131in}{1.382266in}}%
\pgfpathlineto{\pgfqpoint{0.746650in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{1.392344in}}%
\pgfpathlineto{\pgfqpoint{0.759529in}{1.398168in}}%
\pgfpathlineto{\pgfqpoint{0.766888in}{1.403422in}}%
\pgfpathlineto{\pgfqpoint{0.774247in}{1.408197in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{0.790805in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.422066in}}%
\pgfpathlineto{\pgfqpoint{0.809202in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.430730in}}%
\pgfpathlineto{\pgfqpoint{0.831279in}{1.434855in}}%
\pgfpathlineto{\pgfqpoint{0.844158in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{0.857036in}{1.443228in}}%
\pgfpathlineto{\pgfqpoint{0.871754in}{1.447381in}}%
\pgfpathlineto{\pgfqpoint{0.886472in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.458965in}}%
\pgfpathlineto{\pgfqpoint{0.941665in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{0.963742in}{1.466727in}}%
\pgfpathlineto{\pgfqpoint{0.987659in}{1.470501in}}%
\pgfpathlineto{\pgfqpoint{1.013416in}{1.474172in}}%
\pgfpathlineto{\pgfqpoint{1.041012in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{1.070448in}{1.481154in}}%
\pgfpathlineto{\pgfqpoint{1.103564in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{1.178994in}{1.491374in}}%
\pgfpathlineto{\pgfqpoint{1.221309in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{1.269142in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{1.320656in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{1.377688in}{1.504033in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.507019in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.509891in}}%
\pgfpathlineto{\pgfqpoint{1.583741in}{1.512694in}}%
\pgfpathlineto{\pgfqpoint{1.666531in}{1.515393in}}%
\pgfpathlineto{\pgfqpoint{1.758519in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{1.859705in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{1.971931in}{1.522908in}}%
\pgfpathlineto{\pgfqpoint{2.097035in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{2.235017in}{1.527348in}}%
\pgfpathlineto{\pgfqpoint{2.389557in}{1.529381in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.530751in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.530751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.922285in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.008503in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.052766in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.069474in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.084011in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.161106in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.174392in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{0.709855in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.206703in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{0.726413in}{1.234917in}}%
\pgfpathlineto{\pgfqpoint{0.731932in}{1.244897in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{0.742971in}{1.262121in}}%
\pgfpathlineto{\pgfqpoint{0.748490in}{1.269631in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.759529in}{1.282930in}}%
\pgfpathlineto{\pgfqpoint{0.765048in}{1.288861in}}%
\pgfpathlineto{\pgfqpoint{0.772407in}{1.296149in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{0.787125in}{1.308965in}}%
\pgfpathlineto{\pgfqpoint{0.794484in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{0.811042in}{1.326024in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.331642in}}%
\pgfpathlineto{\pgfqpoint{0.829440in}{1.336841in}}%
\pgfpathlineto{\pgfqpoint{0.840478in}{1.342599in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{1.347900in}}%
\pgfpathlineto{\pgfqpoint{0.862555in}{1.352806in}}%
\pgfpathlineto{\pgfqpoint{0.875434in}{1.358093in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{1.362971in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.368113in}}%
\pgfpathlineto{\pgfqpoint{0.917748in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{0.934306in}{1.377771in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.382306in}}%
\pgfpathlineto{\pgfqpoint{0.969261in}{1.386958in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{1.391667in}}%
\pgfpathlineto{\pgfqpoint{1.009736in}{1.396006in}}%
\pgfpathlineto{\pgfqpoint{1.031813in}{1.400375in}}%
\pgfpathlineto{\pgfqpoint{1.055730in}{1.404735in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.409056in}}%
\pgfpathlineto{\pgfqpoint{1.109083in}{1.413315in}}%
\pgfpathlineto{\pgfqpoint{1.138519in}{1.417493in}}%
\pgfpathlineto{\pgfqpoint{1.171635in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{1.206590in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{1.245225in}{1.430198in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{1.434245in}}%
\pgfpathlineto{\pgfqpoint{1.329854in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{1.377688in}{1.442285in}}%
\pgfpathlineto{\pgfqpoint{1.429201in}{1.446220in}}%
\pgfpathlineto{\pgfqpoint{1.486234in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{1.546946in}{1.454044in}}%
\pgfpathlineto{\pgfqpoint{1.613178in}{1.457870in}}%
\pgfpathlineto{\pgfqpoint{1.684928in}{1.461640in}}%
\pgfpathlineto{\pgfqpoint{1.764038in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.469074in}}%
\pgfpathlineto{\pgfqpoint{1.940655in}{1.472682in}}%
\pgfpathlineto{\pgfqpoint{2.041842in}{1.476272in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.479810in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.483267in}}%
\pgfpathlineto{\pgfqpoint{2.402435in}{1.486669in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.489242in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.489242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.719961in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.771043in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.801995in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.842905in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{0.858247in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{0.913488in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{0.930220in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{0.945197in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{0.958826in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{0.988563in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{0.722733in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{0.728253in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{0.739291in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{1.065884in}}%
\pgfpathlineto{\pgfqpoint{0.750330in}{1.075868in}}%
\pgfpathlineto{\pgfqpoint{0.755849in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{1.107770in}}%
\pgfpathlineto{\pgfqpoint{0.777926in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{0.785285in}{1.127258in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{0.807362in}{1.152092in}}%
\pgfpathlineto{\pgfqpoint{0.814721in}{1.159415in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{0.833119in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{1.183538in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{0.860715in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{0.871754in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{0.882793in}{1.211710in}}%
\pgfpathlineto{\pgfqpoint{0.893831in}{1.218272in}}%
\pgfpathlineto{\pgfqpoint{0.904870in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{0.917748in}{1.231198in}}%
\pgfpathlineto{\pgfqpoint{0.930626in}{1.237524in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{1.243463in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.249826in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{1.255783in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{1.262051in}}%
\pgfpathlineto{\pgfqpoint{1.006057in}{1.267908in}}%
\pgfpathlineto{\pgfqpoint{1.024454in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{1.042852in}{1.279667in}}%
\pgfpathlineto{\pgfqpoint{1.063089in}{1.285500in}}%
\pgfpathlineto{\pgfqpoint{1.083326in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{1.105404in}{1.296501in}}%
\pgfpathlineto{\pgfqpoint{1.129320in}{1.302108in}}%
\pgfpathlineto{\pgfqpoint{1.153237in}{1.307338in}}%
\pgfpathlineto{\pgfqpoint{1.178994in}{1.312596in}}%
\pgfpathlineto{\pgfqpoint{1.206590in}{1.317848in}}%
\pgfpathlineto{\pgfqpoint{1.236027in}{1.323065in}}%
\pgfpathlineto{\pgfqpoint{1.267303in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.300418in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{1.338290in}}%
\pgfpathlineto{\pgfqpoint{1.372169in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{1.348161in}}%
\pgfpathlineto{\pgfqpoint{1.454958in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.357877in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.362580in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{1.367275in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{1.371933in}}%
\pgfpathlineto{\pgfqpoint{1.714364in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{1.381183in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.920418in}{1.390251in}}%
\pgfpathlineto{\pgfqpoint{1.999527in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{2.084156in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{2.174305in}{1.403511in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.407837in}}%
\pgfpathlineto{\pgfqpoint{2.376678in}{1.412118in}}%
\pgfpathlineto{\pgfqpoint{2.490743in}{1.416397in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.417120in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.417120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.519308in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.548772in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.586711in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{0.622929in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.680591in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{0.700941in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{0.714340in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{0.737958in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{0.761954in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{0.774486in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{0.790805in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{0.812882in}{0.868622in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{0.881404in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{0.893647in}}%
\pgfpathlineto{\pgfqpoint{0.845997in}{0.905381in}}%
\pgfpathlineto{\pgfqpoint{0.857036in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{0.868074in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{0.880953in}{0.939448in}}%
\pgfpathlineto{\pgfqpoint{0.893831in}{0.950915in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{0.961847in}}%
\pgfpathlineto{\pgfqpoint{0.919588in}{0.972276in}}%
\pgfpathlineto{\pgfqpoint{0.932466in}{0.982231in}}%
\pgfpathlineto{\pgfqpoint{0.945344in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{0.987659in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{1.002377in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{1.017095in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{1.031813in}{1.045818in}}%
\pgfpathlineto{\pgfqpoint{1.048371in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{1.064929in}{1.062866in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.070777in}}%
\pgfpathlineto{\pgfqpoint{1.099884in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{1.118282in}{1.087067in}}%
\pgfpathlineto{\pgfqpoint{1.136680in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{1.156917in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{1.177154in}{1.109973in}}%
\pgfpathlineto{\pgfqpoint{1.199231in}{1.117710in}}%
\pgfpathlineto{\pgfqpoint{1.221309in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.267303in}{1.139158in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{1.318816in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{1.346412in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.374009in}{1.166972in}}%
\pgfpathlineto{\pgfqpoint{1.403445in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{1.434721in}{1.180369in}}%
\pgfpathlineto{\pgfqpoint{1.467836in}{1.187077in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.193411in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{1.199728in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.206006in}}%
\pgfpathlineto{\pgfqpoint{1.611338in}{1.212223in}}%
\pgfpathlineto{\pgfqpoint{1.651813in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{1.694127in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{1.740121in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.837628in}{1.242571in}}%
\pgfpathlineto{\pgfqpoint{1.890981in}{1.248535in}}%
\pgfpathlineto{\pgfqpoint{1.946174in}{1.254329in}}%
\pgfpathlineto{\pgfqpoint{2.005047in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{2.067598in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{2.131990in}{1.271484in}}%
\pgfpathlineto{\pgfqpoint{2.200061in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{2.273652in}{1.282609in}}%
\pgfpathlineto{\pgfqpoint{2.350922in}{1.288107in}}%
\pgfpathlineto{\pgfqpoint{2.431871in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.298431in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.298431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.459860in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.507377in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.529645in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.535026in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.234867in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.285192in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.350662in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.363243in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.373705in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{1.397197in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{1.418342in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.426444in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{1.433451in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{1.439609in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{0.715374in}{1.450023in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{0.735612in}{1.470624in}}%
\pgfpathlineto{\pgfqpoint{0.741131in}{1.474952in}}%
\pgfpathlineto{\pgfqpoint{0.748490in}{1.480144in}}%
\pgfpathlineto{\pgfqpoint{0.755849in}{1.484793in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{1.488997in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{1.492831in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{1.501138in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.505436in}}%
\pgfpathlineto{\pgfqpoint{0.811042in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{1.513454in}}%
\pgfpathlineto{\pgfqpoint{0.836799in}{1.517197in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{0.868074in}{1.525057in}}%
\pgfpathlineto{\pgfqpoint{0.886472in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{0.928787in}{1.536906in}}%
\pgfpathlineto{\pgfqpoint{0.952703in}{1.540727in}}%
\pgfpathlineto{\pgfqpoint{0.965582in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.938073in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.990664in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.022966in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.066084in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.082283in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.096350in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.120028in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.139576in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.170749in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.183576in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{0.709855in}{1.205405in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.214825in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.223449in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{1.231387in}}%
\pgfpathlineto{\pgfqpoint{0.726413in}{1.242199in}}%
\pgfpathlineto{\pgfqpoint{0.731932in}{1.251906in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{1.260688in}}%
\pgfpathlineto{\pgfqpoint{0.742971in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{0.748490in}{1.276021in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.759529in}{1.289025in}}%
\pgfpathlineto{\pgfqpoint{0.765048in}{1.294834in}}%
\pgfpathlineto{\pgfqpoint{0.772407in}{1.301980in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{1.308531in}}%
\pgfpathlineto{\pgfqpoint{0.787125in}{1.314568in}}%
\pgfpathlineto{\pgfqpoint{0.794484in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{1.325356in}}%
\pgfpathlineto{\pgfqpoint{0.811042in}{1.331370in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{0.829440in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{0.840478in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{1.353004in}}%
\pgfpathlineto{\pgfqpoint{0.862555in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{0.875434in}{1.363121in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{1.367973in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.373093in}}%
\pgfpathlineto{\pgfqpoint{0.917748in}{1.377821in}}%
\pgfpathlineto{\pgfqpoint{0.934306in}{1.382733in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.387270in}}%
\pgfpathlineto{\pgfqpoint{0.969261in}{1.391931in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{1.396658in}}%
\pgfpathlineto{\pgfqpoint{1.011576in}{1.401401in}}%
\pgfpathlineto{\pgfqpoint{1.033653in}{1.405772in}}%
\pgfpathlineto{\pgfqpoint{1.057570in}{1.410146in}}%
\pgfpathlineto{\pgfqpoint{1.083326in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{1.110923in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{1.142199in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{1.175315in}{1.427614in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{1.431837in}}%
\pgfpathlineto{\pgfqpoint{1.248905in}{1.436126in}}%
\pgfpathlineto{\pgfqpoint{1.291219in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{1.383207in}{1.448653in}}%
\pgfpathlineto{\pgfqpoint{1.436561in}{1.452843in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.556145in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{1.624216in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{1.697807in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.776916in}{1.473141in}}%
\pgfpathlineto{\pgfqpoint{1.863385in}{1.477095in}}%
\pgfpathlineto{\pgfqpoint{1.957213in}{1.481010in}}%
\pgfpathlineto{\pgfqpoint{2.060239in}{1.484929in}}%
\pgfpathlineto{\pgfqpoint{2.172465in}{1.488815in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{1.492642in}}%
\pgfpathlineto{\pgfqpoint{2.426352in}{1.496441in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.498692in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.498692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.519308in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.548772in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.586711in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{0.622929in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.680591in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{0.700941in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{0.714340in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{0.737958in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{0.761954in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{0.774486in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{0.790805in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{0.812882in}{0.868622in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{0.881404in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{0.893647in}}%
\pgfpathlineto{\pgfqpoint{0.845997in}{0.905381in}}%
\pgfpathlineto{\pgfqpoint{0.857036in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{0.868074in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{0.880953in}{0.939448in}}%
\pgfpathlineto{\pgfqpoint{0.893831in}{0.950915in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{0.961847in}}%
\pgfpathlineto{\pgfqpoint{0.919588in}{0.972276in}}%
\pgfpathlineto{\pgfqpoint{0.932466in}{0.982231in}}%
\pgfpathlineto{\pgfqpoint{0.945344in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{0.987659in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{1.002377in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{1.017095in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{1.031813in}{1.045818in}}%
\pgfpathlineto{\pgfqpoint{1.048371in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{1.064929in}{1.062866in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.070777in}}%
\pgfpathlineto{\pgfqpoint{1.099884in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{1.118282in}{1.087067in}}%
\pgfpathlineto{\pgfqpoint{1.136680in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{1.156917in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{1.177154in}{1.109973in}}%
\pgfpathlineto{\pgfqpoint{1.199231in}{1.117710in}}%
\pgfpathlineto{\pgfqpoint{1.221309in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{1.243386in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.267303in}{1.139158in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{1.318816in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{1.346412in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.374009in}{1.166972in}}%
\pgfpathlineto{\pgfqpoint{1.403445in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{1.434721in}{1.180369in}}%
\pgfpathlineto{\pgfqpoint{1.467836in}{1.187077in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.193411in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{1.199728in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.206006in}}%
\pgfpathlineto{\pgfqpoint{1.611338in}{1.212223in}}%
\pgfpathlineto{\pgfqpoint{1.651813in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{1.694127in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{1.740121in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.837628in}{1.242571in}}%
\pgfpathlineto{\pgfqpoint{1.890981in}{1.248535in}}%
\pgfpathlineto{\pgfqpoint{1.946174in}{1.254329in}}%
\pgfpathlineto{\pgfqpoint{2.005047in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{2.067598in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{2.131990in}{1.271484in}}%
\pgfpathlineto{\pgfqpoint{2.200061in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{2.273652in}{1.282609in}}%
\pgfpathlineto{\pgfqpoint{2.350922in}{1.288107in}}%
\pgfpathlineto{\pgfqpoint{2.431871in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.298431in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.298431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.5_0.01_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.646240in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.646240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.646240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.607110in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-21}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.902319in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.902319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.902319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.863189in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.158398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.158398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.119268in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.414477in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.414477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.375347in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.928311in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.002657in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.064275in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.113230in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.152144in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.183563in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.209389in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.230978in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.249293in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.265035in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.278718in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.290731in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.301368in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.319390in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.334107in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.356797in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.365763in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.373575in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.380454in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.401449in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.412727in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.417423in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.421631in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.425430in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.433988in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.437594in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.445186in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.448386in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.451820in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.454886in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.458080in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.464523in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.470163in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.475946in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.478615in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.481293in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.486486in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.489047in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{1.491558in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.493985in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{1.496374in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.498746in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.501054in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.503355in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.507808in}}%
\pgfpathlineto{\pgfqpoint{1.914227in}{1.509973in}}%
\pgfpathlineto{\pgfqpoint{2.072063in}{1.512097in}}%
\pgfpathlineto{\pgfqpoint{2.255010in}{1.514177in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{1.516221in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.516608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.517839in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.888904in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.901323in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.918272in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.921677in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.929403in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.933661in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.942604in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.958059in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.065351in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.116399in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.137289in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.172321in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.187162in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.200573in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.212755in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.223872in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.234063in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.243441in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.252103in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.263927in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.284142in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.292859in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.300818in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.308117in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.314837in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.321049in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.326809in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.333872in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.340318in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.351671in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.356701in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.362481in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.367768in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.372625in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.391411in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.395819in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.399862in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.408428in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.416362in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.424275in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.428119in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.431853in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.435459in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.438927in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{1.449060in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.452294in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.455437in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{1.458577in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{1.461666in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.464673in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{1.467649in}}%
\pgfpathlineto{\pgfqpoint{1.686441in}{1.470554in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{1.473363in}}%
\pgfpathlineto{\pgfqpoint{1.862213in}{1.476158in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.478895in}}%
\pgfpathlineto{\pgfqpoint{2.082825in}{1.481583in}}%
\pgfpathlineto{\pgfqpoint{2.213757in}{1.484221in}}%
\pgfpathlineto{\pgfqpoint{2.360832in}{1.486806in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.489150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.505446in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.912760in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.917220in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.926332in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.948742in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.955150in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.959870in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.962823in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.965796in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.968370in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.970072in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.972111in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.983902in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.991615in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.004385in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.034849in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.066346in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.080503in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.093691in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.105996in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.117501in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.138406in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.147931in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.156910in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.175350in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.184666in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.193399in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.209330in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.216618in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.224836in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.246559in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.252968in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.259997in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.272782in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.279421in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.285636in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.291468in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.297614in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.303365in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.314913in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.325978in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.331411in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.336476in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.341591in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.346715in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.351810in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.356845in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.366639in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{1.371362in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.375953in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.380402in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.384894in}}%
\pgfpathlineto{\pgfqpoint{1.641601in}{1.389206in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{1.393502in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{1.397747in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.401913in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{1.405979in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{1.977003in}{1.413856in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{1.421505in}}%
\pgfpathlineto{\pgfqpoint{2.210170in}{1.425258in}}%
\pgfpathlineto{\pgfqpoint{2.301643in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.432549in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{1.436096in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.436264in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.436264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.489359in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.886854in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.898011in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.905040in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.909357in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.920030in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.927293in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928677in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.932418in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.933946in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.942542in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.957697in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.960160in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.961595in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.968487in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.969522in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.970675in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.972415in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.973675in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.976505in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.983057in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{0.990854in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.991950in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{0.994532in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.996236in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.997890in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{1.000383in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.006731in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{1.010558in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.015627in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{1.022015in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.067138in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.086290in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{1.095229in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{1.128473in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.136805in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{1.152277in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.160012in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{1.174868in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{1.181995in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{1.189219in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{1.196501in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{1.203408in}}%
\pgfpathlineto{\pgfqpoint{1.837103in}{1.210345in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.224188in}}%
\pgfpathlineto{\pgfqpoint{1.942925in}{1.230724in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{1.237221in}}%
\pgfpathlineto{\pgfqpoint{2.020049in}{1.243658in}}%
\pgfpathlineto{\pgfqpoint{2.061302in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{2.104348in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{2.149188in}{1.262443in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{2.247835in}{1.274830in}}%
\pgfpathlineto{\pgfqpoint{2.299849in}{1.280793in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{1.286784in}}%
\pgfpathlineto{\pgfqpoint{2.412846in}{1.292592in}}%
\pgfpathlineto{\pgfqpoint{2.473828in}{1.298384in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.301941in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.301941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.884620in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.907384in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.915274in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.941929in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.952624in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.963938in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.964759in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.968052in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.968862in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.970807in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.978199in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.984122in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.988554in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.989800in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.992501in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{1.002091in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{1.973416in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{1.007979in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{1.011474in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012193in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.494078in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.507523in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.514458in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.519020in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.522379in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.527184in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.533219in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.535346in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.540003in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.542266in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.375182in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.413479in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.433590in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.446364in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.455380in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.462185in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.467563in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.471959in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.478796in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.488028in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.491374in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.494191in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.496612in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.499689in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.502270in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.504483in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.509156in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.511457in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.513793in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.516090in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.518302in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.520408in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.522578in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.524731in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.530865in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.532839in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.534837in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.536796in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.542502in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.931569in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.005159in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.066194in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.114867in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.184892in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.210621in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.232133in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.266074in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.291685in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.320253in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.347163in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.357548in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.366487in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.374277in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.381136in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.397612in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.402078in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.408060in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.418015in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.426007in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.434551in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.438153in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.442169in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.445737in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.452368in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.458629in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.468217in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.471252in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.474161in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.476934in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.479742in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.482523in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.485231in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.487839in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.490431in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.492962in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{1.495400in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.497861in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.500285in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.507265in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{1.509529in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.511743in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{1.513940in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{1.516111in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.518007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.504668in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.920350in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.924666in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.935340in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.942602in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.943986in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.947728in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.950360in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.951866in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.956122in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.957851in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.958837in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.964020in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.971508in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.973009in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.976245in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.977376in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.978918in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.981048in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.982511in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.984256in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.994407in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.072534in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.086347in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.099233in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.122532in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.133092in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.143013in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.152353in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.161161in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.179260in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.188410in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.205057in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.212653in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.219821in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{1.227907in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.235484in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.242600in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.256627in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.263490in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.269930in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.275985in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.294273in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.300295in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.305932in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.311790in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{1.322884in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{1.328130in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{1.333469in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.343855in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.348872in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.358800in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.363656in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.368412in}}%
\pgfpathlineto{\pgfqpoint{1.489146in}{1.373052in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.377565in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.382141in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{1.650569in}{1.390947in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{1.395152in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.399311in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{1.403397in}}%
\pgfpathlineto{\pgfqpoint{1.858626in}{1.407388in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{1.411378in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.415327in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{1.422986in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{1.426729in}}%
\pgfpathlineto{\pgfqpoint{2.321373in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{2.421814in}{1.433977in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.436942in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.436942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.884620in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.907384in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.915274in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.941929in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.952624in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.963938in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.964759in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.968052in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.968862in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.970807in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.978199in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.984122in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.988554in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.989800in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.992501in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{1.002091in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{1.973416in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{1.007979in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{1.011474in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012193in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/1.0_0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.651451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.651451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.612321in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.925625in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.925625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.925625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=0.886495in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.199799in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.199799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.199799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.160669in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.473973in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.473973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.473973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.434843in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.100458in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.121702in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.128652in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.147396in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.154003in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.159616in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.164522in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.168902in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.179906in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.184583in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.206764in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.219540in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.226702in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.234315in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.242344in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.250745in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.267064in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.274962in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.282458in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.289563in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.296293in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.309662in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.315771in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.321957in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.327764in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.333600in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{1.339067in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.344528in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.349950in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.355302in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.365710in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.370732in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.375616in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{1.385129in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{1.612904in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.398823in}}%
\pgfpathlineto{\pgfqpoint{1.724106in}{1.403270in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{1.411970in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{1.416180in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{2.077444in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{1.428482in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{1.432420in}}%
\pgfpathlineto{\pgfqpoint{2.359038in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{1.440132in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.441606in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.441606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.960517in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.981243in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.002061in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.008796in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.014316in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.023066in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.029895in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.035510in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.040286in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.044449in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.053018in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.069570in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.073182in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.077265in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.080965in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.085006in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.093719in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.098261in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.102877in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.112265in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.117387in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.128984in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.145673in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.163335in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{1.205185in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.216011in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.225391in}}%
\pgfpathlineto{\pgfqpoint{1.682854in}{1.233884in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{1.242001in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.256867in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{1.987764in}{1.270667in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.283742in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.289989in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{1.302171in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{2.489970in}{1.313882in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.315494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.856858in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.865451in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.872122in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.877578in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.886200in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.892900in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.898385in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.903031in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.907064in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.910628in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.915304in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.919366in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.922959in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.927187in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.930916in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.934254in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.937991in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.941341in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.944956in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.952118in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.959177in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.962749in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.977661in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.981585in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.985550in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.989530in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.993664in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.997907in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.002225in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{1.016450in}}%
\pgfpathlineto{\pgfqpoint{1.555509in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{1.664918in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{1.799437in}{1.034585in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.044064in}}%
\pgfpathlineto{\pgfqpoint{2.298056in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{2.445130in}{1.066593in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.070263in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.070263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.686007in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.698081in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.706659in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.713312in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.723348in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.727332in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.733995in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.739444in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.748048in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.756193in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.760198in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.763733in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.766899in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.777745in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.781069in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.784635in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.788332in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.791635in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.795026in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.801858in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.805229in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.808541in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.812018in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.815371in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.822250in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.825691in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{0.832842in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.836453in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.851103in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{0.858719in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{1.950099in}{0.866711in}}%
\pgfpathlineto{\pgfqpoint{2.095380in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{0.875151in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.881289in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.881289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.509567in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.525732in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.536163in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.543726in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.549514in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.559014in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.566205in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.569317in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.574640in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.579040in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.591952in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.599092in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.603097in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.606633in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.609765in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.614607in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.622855in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.641008in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.643438in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.646120in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.649915in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.654469in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{0.671538in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{0.678283in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.684564in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{0.687846in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{0.689933in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{0.696670in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{2.242455in}{0.700189in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.705151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.426347in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.460897in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.469971in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.476955in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.482603in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.487323in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.491363in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.494883in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.500775in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.505569in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.509590in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.516049in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.519938in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.523255in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.532341in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.535452in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.538149in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.296620in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.318481in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.331762in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.341520in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.355911in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.361623in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.371267in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.379289in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.386193in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.392267in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.397694in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.402598in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.409164in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.414963in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.420144in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.424815in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.429058in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.434158in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.442849in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.446597in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.450838in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.458791in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.466392in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.469888in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.473482in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.477103in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.480351in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{1.486810in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.489952in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.493227in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.496354in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.499511in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.508692in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.511676in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.514618in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.517486in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{1.520335in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.523127in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.525894in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.528654in}}%
\pgfpathlineto{\pgfqpoint{1.742042in}{1.531363in}}%
\pgfpathlineto{\pgfqpoint{1.858626in}{1.534074in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.539397in}}%
\pgfpathlineto{\pgfqpoint{2.307024in}{1.542024in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.108793in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.129632in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.141908in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.150678in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.163165in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.167965in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.175870in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.182273in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.187679in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.192378in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.206909in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.211258in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.216469in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.221169in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.226503in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.231380in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.236777in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.242599in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.248787in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.255308in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.262142in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.269273in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.276678in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.292144in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.313293in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.320046in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.326406in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.332393in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.338393in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.344023in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{1.349628in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{1.360635in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.365986in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{1.371208in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{1.381218in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{1.390778in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{1.395379in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{1.399946in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{1.404453in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{1.408874in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.413192in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{1.417502in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{1.421769in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{1.425963in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{1.430064in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.434055in}}%
\pgfpathlineto{\pgfqpoint{2.283707in}{1.437994in}}%
\pgfpathlineto{\pgfqpoint{2.389529in}{1.441920in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.446085in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.446085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.849501in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.897503in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.911564in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.918253in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.923727in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.932384in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.935937in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.948217in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.955243in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.958648in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.962445in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.965837in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.972763in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.979762in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.983350in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.986938in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.990497in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.994008in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.997713in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.001307in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.005004in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.008757in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{1.012533in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.020502in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.024603in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{1.028865in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.033245in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{1.037820in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.047789in}}%
\pgfpathlineto{\pgfqpoint{1.742042in}{1.053465in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{1.060125in}}%
\pgfpathlineto{\pgfqpoint{2.116903in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{2.384148in}{1.081702in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.087640in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.087640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.509567in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.525732in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.536163in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.543726in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.549514in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.559014in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.566205in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.569317in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.574640in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.579040in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.591952in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.599092in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.603097in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.606633in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.609765in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.614607in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.622855in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.641008in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.643438in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.646120in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.649915in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.654469in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{0.671538in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{0.678283in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.684564in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{0.687846in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{0.689933in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{0.696670in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{2.242455in}{0.700189in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.705151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/1.0_0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.646547in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.646547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.646547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.607416in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-22}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.894559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.894559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.855429in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.142572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.142572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=1.103441in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.390584in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.390584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.390584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.351454in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.535164in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.918854in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.931409in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.938670in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.949094in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.952491in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.955344in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.959273in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.962973in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.965817in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.970845in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.979142in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.981796in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.982744in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.988713in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.994639in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.997634in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.998532in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.999426in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.004685in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.012281in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.020485in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.026001in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.029433in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{1.035397in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.040817in}}%
\pgfpathlineto{\pgfqpoint{2.368006in}{1.042274in}}%
\pgfpathlineto{\pgfqpoint{2.445130in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.043837in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.043837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.522836in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.933361in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.944356in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.950397in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.953549in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.954738in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.958170in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.959476in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.964363in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.965940in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.967821in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.970692in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.971397in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.973637in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.974992in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.978528in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.980051in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.980726in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.984284in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.986756in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.988020in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.989472in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.990349in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.990915in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.992843in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.992983in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.993480in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.994153in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.995861in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.996288in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.997771in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.998209in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.998548in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.000640in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.001920in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.002487in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.003639in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.004459in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.005687in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.006125in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.006564in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.007125in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.007607in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.008433in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.008825in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.009401in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.015079in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.015594in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.016113in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{1.017155in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{1.022154in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{1.022623in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.023553in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.027002in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.028543in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{1.751010in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.031527in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.031989in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.032525in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{1.036949in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.041405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.494548in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.920886in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.929729in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.944850in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.948941in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.950053in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.950044in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.955638in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.961581in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.963234in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.964393in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.964998in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.968517in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.970168in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.970908in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.971425in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.973102in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.974265in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.975250in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.975540in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.976427in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.976867in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.977625in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.978069in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.978239in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.978757in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.978892in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.980159in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.980323in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.980689in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.981095in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.981552in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.981877in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.982470in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.983270in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.984014in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.984147in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.984625in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.984735in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.985124in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.985652in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.986189in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.986293in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.986730in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.986879in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.987241in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.988121in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.988319in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.988772in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.989245in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.989661in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.990297in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.991365in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.994478in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.995960in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.999793in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.000119in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.000325in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.000439in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.000649in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.000876in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.001141in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.004027in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.004282in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.006540in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.009675in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.012074in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.015226in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.015433in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.015656in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.016185in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{1.019712in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.024247in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{1.612904in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.025789in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.026749in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.027159in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{1.029627in}}%
\pgfpathlineto{\pgfqpoint{1.856832in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{2.104348in}{1.033958in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{1.034320in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{1.034772in}}%
\pgfpathlineto{\pgfqpoint{2.204789in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{2.260390in}{1.036014in}}%
\pgfpathlineto{\pgfqpoint{2.303437in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{2.344689in}{1.037069in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.039020in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.039020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.482136in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.895313in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.901315in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.909036in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.916524in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.927385in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.935021in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.935203in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.939516in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.941606in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.941906in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.948095in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.950337in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.951941in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.952042in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.953039in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.955975in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.956132in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.957578in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.957665in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.958489in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.960705in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.960814in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.961792in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.961848in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.962360in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.963752in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.965718in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.966246in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.967491in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.968014in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.969140in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.969535in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.970675in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.971656in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.972141in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.973323in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.974362in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.974487in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.976702in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.977539in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.977910in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.978391in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.978658in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.979679in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.979994in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.980299in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.980808in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.981066in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.981831in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.982459in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.983624in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.984117in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.984525in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.984679in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.985342in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.985892in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.986731in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.987117in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.987874in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.988777in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.988849in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.989789in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.990240in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.990645in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.990687in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.991043in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.991409in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.992242in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.992721in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.993039in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.993176in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.993557in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.994050in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.994533in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.994908in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.995457in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.995719in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.996494in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.996765in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.997268in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.997640in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.998101in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.998423in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.999122in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.999486in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.999777in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.000472in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.000870in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.001312in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.002278in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.003281in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.003791in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.004013in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.004254in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.004631in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.005041in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.005228in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.005866in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.006192in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.006501in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.006790in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.007623in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.008505in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.008663in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.008916in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.009478in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.009973in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{1.011037in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.011279in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.012150in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.012356in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.013610in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.014137in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.014358in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{1.014855in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.015375in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.015788in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.015887in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.016096in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{1.016401in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.017087in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.017399in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{1.018241in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{1.018345in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.018671in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.018893in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{1.021180in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.021444in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{1.027710in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{1.959067in}{1.028185in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.033433in}}%
\pgfpathlineto{\pgfqpoint{2.346483in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{2.441543in}{1.034989in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{1.035253in}}%
\pgfpathlineto{\pgfqpoint{2.482796in}{1.035445in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.035811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.851087in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.855098in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.856086in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.895845in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.896651in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.896737in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.919310in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.919566in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.927061in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.928425in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.932068in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.932068in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.946585in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.953177in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.954606in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.954606in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.955606in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.957198in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.957198in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.957446in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.959687in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.963044in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.963044in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.963281in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.963870in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.964965in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.965114in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.965483in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.966171in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.967305in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.967448in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.967791in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.968411in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.969525in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.970320in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.972301in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.973282in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.974099in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.974195in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.976190in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.976282in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.976837in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.977361in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.978099in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.978659in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.979795in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.981056in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.981727in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.983047in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.983212in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.984660in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.985074in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.986378in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.986547in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.986985in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.987769in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.987907in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.988263in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.989345in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.989481in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.990970in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.992206in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.992808in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.993920in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.994762in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.994958in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.995493in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.996351in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.997079in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.997575in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.998245in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.999226in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.999749in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{1.000408in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.001015in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.001362in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.001828in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.002212in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.002400in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.002909in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.003347in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.003880in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.004067in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.005012in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.005250in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.006928in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.007474in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.007830in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.008706in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.009213in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.009356in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.009607in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.010744in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.011230in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.012925in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.013465in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.013904in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.014411in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.014916in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.015318in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.016410in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.016820in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.017320in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.017764in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.018417in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.018701in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.019104in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.019460in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.019703in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{1.021012in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.021311in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.021699in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.022105in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.022852in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{1.023220in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.023418in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.024009in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.024367in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{1.024909in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.025168in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.025694in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.027882in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.028206in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.028753in}}%
\pgfpathlineto{\pgfqpoint{2.145601in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{1.029200in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.030151in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.031718in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.031832in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.032672in}}%
\pgfpathlineto{\pgfqpoint{2.439750in}{1.032793in}}%
\pgfpathlineto{\pgfqpoint{2.491764in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.033670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.865959in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.976025in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.000286in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.085533in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.122356in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.153479in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.179979in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.202768in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.222559in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.239902in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.255227in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.281093in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.302106in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.319538in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.334253in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.367368in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.375844in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.383403in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.390192in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.396330in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.407006in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.419989in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.425450in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.430369in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.434829in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.438895in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.443794in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.448188in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.452157in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.455763in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.459838in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.463507in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.467459in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.474698in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.478009in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.488142in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.491403in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.494550in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.500443in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.506225in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.509030in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.511735in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.514427in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.517058in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.519599in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{1.524637in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.527099in}}%
\pgfpathlineto{\pgfqpoint{1.650569in}{1.529501in}}%
\pgfpathlineto{\pgfqpoint{1.756391in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{2.018256in}{1.536476in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{1.538742in}}%
\pgfpathlineto{\pgfqpoint{2.366212in}{1.540977in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.568750in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.965770in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.978560in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.986427in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.992628in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.995254in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.998298in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.002916in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.004936in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.006224in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.007914in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.009063in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.011972in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.013223in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.015460in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.017078in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.018742in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.023103in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.023860in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.025887in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.027808in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.028933in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.032046in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.032321in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.034214in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.036937in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.041325in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.042987in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.046202in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.047338in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.048796in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.050525in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.055480in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.058644in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.062319in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.073094in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.082740in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.112156in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.123700in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.134656in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.154833in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.181246in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.199605in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{1.208005in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.215941in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.223454in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{1.231727in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.239517in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.246865in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{1.253809in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.261293in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.268337in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.274980in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.282016in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{1.288631in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.294863in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{1.301378in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.313827in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{1.325837in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{1.337313in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.343134in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.348577in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{1.364834in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{1.390198in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{1.395073in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.399773in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{1.404466in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.408961in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{1.413409in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.036191in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{2.102554in}{1.426348in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{1.430492in}}%
\pgfpathlineto{\pgfqpoint{2.247835in}{1.434586in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{1.438602in}}%
\pgfpathlineto{\pgfqpoint{2.416433in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{2.511493in}{1.446542in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.446613in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.446613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.951224in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.959079in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.968149in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.969737in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.975215in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.981177in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.983329in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.992991in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.993925in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.995855in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.997465in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.998820in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.002684in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.003196in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.003365in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.004240in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.004582in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.005638in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.006812in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.007205in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.008491in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.008652in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.009506in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.010847in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.011657in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.011923in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.012967in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.013308in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.013976in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.014281in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.014903in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.015053in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.015583in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.015760in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.016411in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.016844in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.016889in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.017193in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.018940in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.019009in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.019907in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.020367in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.020915in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.021249in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.021627in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.022021in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.022429in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.022732in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.023024in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.023712in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.024040in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.024414in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.024689in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.025063in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.025391in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.025758in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.026125in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.026475in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.026869in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.031737in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.031979in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.032092in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.033810in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.034184in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.038908in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.039912in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.040187in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.041853in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.044380in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.044951in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.045216in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.047272in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.048163in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{1.048578in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.049596in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.050224in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.050901in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.052360in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{1.054038in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{1.054380in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.054667in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{1.055405in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.055870in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{1.899878in}{1.062583in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{2.274739in}{1.068064in}}%
\pgfpathlineto{\pgfqpoint{2.303437in}{1.068421in}}%
\pgfpathlineto{\pgfqpoint{2.359038in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{2.434369in}{1.070031in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.070911in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.070911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.499623in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.905040in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.930794in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.932983in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.934454in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.943445in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.944871in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.945301in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.952491in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.955420in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.962634in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.962893in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.965581in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.967823in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.969428in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.969528in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.970526in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.973462in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.975064in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.975975in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.978301in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.979278in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.979334in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.979846in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.981238in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.983733in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.985032in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.986580in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.986626in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.987021in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.988157in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.989424in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.991132in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.991363in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.992077in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.993681in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.994139in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.994704in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.995910in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.996289in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.996847in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.997002in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.998959in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.999106in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.999298in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.999758in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.000149in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.000372in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.001005in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.002372in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.003100in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.004524in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.005602in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.006373in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.006482in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.007019in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.007428in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.007508in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.007975in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.008337in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.008472in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.008917in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.010200in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{1.010403in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.010908in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.011266in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.011339in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.012922in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.013131in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.013926in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{1.014487in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.014770in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.015051in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.015494in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.015687in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.016313in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.016926in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.017155in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.017796in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.018030in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.018185in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.018811in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.019238in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{1.019445in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.019562in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.020067in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.020311in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.021015in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.021339in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{1.021650in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.021997in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{1.022743in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.023056in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{1.023378in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.023599in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.024034in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{1.024344in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.024848in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.025785in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.026076in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.026318in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.027052in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.027187in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.028624in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.029199in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{1.029440in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.029734in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.030441in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.030557in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.030894in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.031128in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.032081in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.032213in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.032609in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{1.032726in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{1.033089in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.033202in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{1.428164in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.034105in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.034424in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{1.034538in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{1.034847in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{1.035073in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.036011in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.037447in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.037778in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{1.037953in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.038393in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{1.038717in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.038839in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{1.039479in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.043106in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.046145in}}%
\pgfpathlineto{\pgfqpoint{2.034398in}{1.046765in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.047029in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{1.047658in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.048543in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{1.049002in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{1.049210in}}%
\pgfpathlineto{\pgfqpoint{2.229899in}{1.049675in}}%
\pgfpathlineto{\pgfqpoint{2.249629in}{1.049908in}}%
\pgfpathlineto{\pgfqpoint{2.271152in}{1.050167in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{1.052278in}}%
\pgfpathlineto{\pgfqpoint{2.455892in}{1.052450in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.052957in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.053104in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.053104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.851087in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.855098in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.856086in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.895845in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.896651in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.896737in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.919310in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.919566in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.927061in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.928425in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.932068in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.932068in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.946585in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.953177in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.954606in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.954606in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.955606in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.957198in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.957198in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.957446in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.959687in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.963044in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.963044in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.963281in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.963870in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.964965in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.965114in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.965483in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.966171in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.967305in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.967448in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.967791in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.968411in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.969525in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.970320in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.972301in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.973282in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.974099in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.974195in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.976190in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.976282in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.976837in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.977361in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.978099in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.978659in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.979795in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.981056in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.981727in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.983047in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.983212in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.984660in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.985074in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.986378in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.986547in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.986985in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.987769in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.987907in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.988263in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.989345in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.989481in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.990970in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.992206in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.992808in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.993920in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.994762in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.994958in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.995493in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.996351in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.997079in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.997575in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.998245in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.999226in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.999749in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{1.000408in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.001015in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.001362in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.001828in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.002212in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.002400in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.002909in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.003347in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.003880in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.004067in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.005012in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.005250in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.006928in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.007474in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.007830in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.008706in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.009213in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.009356in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.009607in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.010744in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.011230in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.012925in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.013465in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.013904in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.014411in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.014916in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.015318in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.016410in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.016820in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.017320in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.017764in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.018417in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.018701in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.019104in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.019460in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.019703in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{1.021012in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.021311in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.021699in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.022105in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.022852in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{1.023220in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.023418in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.024009in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.024367in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{1.024909in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.025168in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.025694in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.027882in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.028206in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.028753in}}%
\pgfpathlineto{\pgfqpoint{2.145601in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{1.029200in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.030151in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.031718in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.031832in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.032672in}}%
\pgfpathlineto{\pgfqpoint{2.439750in}{1.032793in}}%
\pgfpathlineto{\pgfqpoint{2.491764in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.033670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/1.0_0.01_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671220in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.671220in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671220in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671220in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039172in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.039172in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039172in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039172in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407124in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407124in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407124in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775076in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.775076in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775076in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775076in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143029in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.143029in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143029in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143029in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510981in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510981in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510981in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592020in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.665581in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.665581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.665581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.626450in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.916134in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.916134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.916134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.877003in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.166687in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.166687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.166687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.127556in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.417240in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.417240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.417240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.378110in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.220635in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.264297in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.326642in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.350384in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.359799in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.368066in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.382003in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.393401in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.402970in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.411167in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.418298in}}%
\pgfpathlineto{\pgfqpoint{0.709855in}{1.424583in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.430180in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.435209in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{1.439761in}}%
\pgfpathlineto{\pgfqpoint{0.726413in}{1.445852in}}%
\pgfpathlineto{\pgfqpoint{0.731932in}{1.451216in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{1.455989in}}%
\pgfpathlineto{\pgfqpoint{0.742971in}{1.460275in}}%
\pgfpathlineto{\pgfqpoint{0.748490in}{1.464151in}}%
\pgfpathlineto{\pgfqpoint{0.755849in}{1.468788in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{1.472919in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{1.480780in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{1.484477in}}%
\pgfpathlineto{\pgfqpoint{0.798164in}{1.487797in}}%
\pgfpathlineto{\pgfqpoint{0.809202in}{1.491366in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.494555in}}%
\pgfpathlineto{\pgfqpoint{0.833119in}{1.497878in}}%
\pgfpathlineto{\pgfqpoint{0.847837in}{1.501239in}}%
\pgfpathlineto{\pgfqpoint{0.862555in}{1.504216in}}%
\pgfpathlineto{\pgfqpoint{0.879113in}{1.507185in}}%
\pgfpathlineto{\pgfqpoint{0.897511in}{1.510095in}}%
\pgfpathlineto{\pgfqpoint{0.917748in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{0.939825in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{0.963742in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{0.991338in}{1.520663in}}%
\pgfpathlineto{\pgfqpoint{1.020775in}{1.522996in}}%
\pgfpathlineto{\pgfqpoint{1.053890in}{1.525248in}}%
\pgfpathlineto{\pgfqpoint{1.090686in}{1.527377in}}%
\pgfpathlineto{\pgfqpoint{1.133000in}{1.529438in}}%
\pgfpathlineto{\pgfqpoint{1.178994in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{1.232347in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{1.534731in}}%
\pgfpathlineto{\pgfqpoint{1.362970in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{1.443920in}{1.537582in}}%
\pgfpathlineto{\pgfqpoint{1.537747in}{1.538762in}}%
\pgfpathlineto{\pgfqpoint{1.649973in}{1.539788in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.540648in}}%
\pgfpathlineto{\pgfqpoint{1.957213in}{1.541345in}}%
\pgfpathlineto{\pgfqpoint{2.185343in}{1.541880in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.131780in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.158397in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.178365in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.194584in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.220364in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.240667in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.257467in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.271781in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.284221in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.295189in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.304969in}}%
\pgfpathlineto{\pgfqpoint{0.709855in}{1.313769in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.321746in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.329025in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{1.335703in}}%
\pgfpathlineto{\pgfqpoint{0.726413in}{1.344764in}}%
\pgfpathlineto{\pgfqpoint{0.731932in}{1.352862in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{1.360158in}}%
\pgfpathlineto{\pgfqpoint{0.742971in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{0.748490in}{1.372819in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{1.378364in}}%
\pgfpathlineto{\pgfqpoint{0.759529in}{1.383478in}}%
\pgfpathlineto{\pgfqpoint{0.766888in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{0.774247in}{1.395388in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.400573in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{1.405338in}}%
\pgfpathlineto{\pgfqpoint{0.798164in}{1.410787in}}%
\pgfpathlineto{\pgfqpoint{0.807362in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.420299in}}%
\pgfpathlineto{\pgfqpoint{0.827600in}{1.425286in}}%
\pgfpathlineto{\pgfqpoint{0.838638in}{1.429832in}}%
\pgfpathlineto{\pgfqpoint{0.849677in}{1.433999in}}%
\pgfpathlineto{\pgfqpoint{0.862555in}{1.438450in}}%
\pgfpathlineto{\pgfqpoint{0.875434in}{1.442518in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{1.446768in}}%
\pgfpathlineto{\pgfqpoint{0.904870in}{1.450650in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.454640in}}%
\pgfpathlineto{\pgfqpoint{0.939825in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.960063in}{1.462699in}}%
\pgfpathlineto{\pgfqpoint{0.982140in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{1.006057in}{1.470559in}}%
\pgfpathlineto{\pgfqpoint{1.031813in}{1.474337in}}%
\pgfpathlineto{\pgfqpoint{1.059410in}{1.477990in}}%
\pgfpathlineto{\pgfqpoint{1.088846in}{1.481506in}}%
\pgfpathlineto{\pgfqpoint{1.121961in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{1.156917in}{1.488444in}}%
\pgfpathlineto{\pgfqpoint{1.195552in}{1.491794in}}%
\pgfpathlineto{\pgfqpoint{1.237866in}{1.495078in}}%
\pgfpathlineto{\pgfqpoint{1.283860in}{1.498266in}}%
\pgfpathlineto{\pgfqpoint{1.333534in}{1.501336in}}%
\pgfpathlineto{\pgfqpoint{1.388727in}{1.504369in}}%
\pgfpathlineto{\pgfqpoint{1.449439in}{1.507323in}}%
\pgfpathlineto{\pgfqpoint{1.515670in}{1.510170in}}%
\pgfpathlineto{\pgfqpoint{1.589261in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.670210in}{1.515632in}}%
\pgfpathlineto{\pgfqpoint{1.758519in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{1.857866in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{1.968251in}{1.523057in}}%
\pgfpathlineto{\pgfqpoint{2.089676in}{1.525303in}}%
\pgfpathlineto{\pgfqpoint{2.225818in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{2.378518in}{1.529467in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.530960in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.530960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.927497in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.967749in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.992352in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.010547in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.037680in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.083123in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.109575in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.131534in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.145977in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{0.722733in}{1.171066in}}%
\pgfpathlineto{\pgfqpoint{0.728253in}{1.182108in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.192329in}}%
\pgfpathlineto{\pgfqpoint{0.739291in}{1.201830in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{1.210691in}}%
\pgfpathlineto{\pgfqpoint{0.750330in}{1.218980in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{1.229242in}}%
\pgfpathlineto{\pgfqpoint{0.765048in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{0.772407in}{1.247460in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{0.787125in}{1.263168in}}%
\pgfpathlineto{\pgfqpoint{0.794484in}{1.270246in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{1.276876in}}%
\pgfpathlineto{\pgfqpoint{0.811042in}{1.284601in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{0.829440in}{1.298439in}}%
\pgfpathlineto{\pgfqpoint{0.838638in}{1.304668in}}%
\pgfpathlineto{\pgfqpoint{0.847837in}{1.310501in}}%
\pgfpathlineto{\pgfqpoint{0.858876in}{1.317031in}}%
\pgfpathlineto{\pgfqpoint{0.869914in}{1.323106in}}%
\pgfpathlineto{\pgfqpoint{0.880953in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{0.893831in}{1.334932in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{1.340653in}}%
\pgfpathlineto{\pgfqpoint{0.919588in}{1.345986in}}%
\pgfpathlineto{\pgfqpoint{0.934306in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{0.949024in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{0.965582in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{0.982140in}{1.367557in}}%
\pgfpathlineto{\pgfqpoint{1.000537in}{1.372832in}}%
\pgfpathlineto{\pgfqpoint{1.018935in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{1.039172in}{1.382722in}}%
\pgfpathlineto{\pgfqpoint{1.061249in}{1.387765in}}%
\pgfpathlineto{\pgfqpoint{1.083326in}{1.392435in}}%
\pgfpathlineto{\pgfqpoint{1.107243in}{1.397124in}}%
\pgfpathlineto{\pgfqpoint{1.133000in}{1.401795in}}%
\pgfpathlineto{\pgfqpoint{1.160596in}{1.406419in}}%
\pgfpathlineto{\pgfqpoint{1.190033in}{1.410972in}}%
\pgfpathlineto{\pgfqpoint{1.221309in}{1.415433in}}%
\pgfpathlineto{\pgfqpoint{1.254424in}{1.419791in}}%
\pgfpathlineto{\pgfqpoint{1.291219in}{1.424246in}}%
\pgfpathlineto{\pgfqpoint{1.329854in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.372169in}{1.432870in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{1.515670in}{1.445183in}}%
\pgfpathlineto{\pgfqpoint{1.570863in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{1.631575in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.695967in}{1.457036in}}%
\pgfpathlineto{\pgfqpoint{1.765878in}{1.460869in}}%
\pgfpathlineto{\pgfqpoint{1.841308in}{1.464635in}}%
\pgfpathlineto{\pgfqpoint{1.924097in}{1.468391in}}%
\pgfpathlineto{\pgfqpoint{2.014245in}{1.472099in}}%
\pgfpathlineto{\pgfqpoint{2.111753in}{1.475730in}}%
\pgfpathlineto{\pgfqpoint{2.216619in}{1.479262in}}%
\pgfpathlineto{\pgfqpoint{2.330684in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{2.455788in}{1.486164in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.487569in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.487569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.728041in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.766796in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.789906in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{0.830804in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.840265in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{0.856107in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{0.880524in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{0.890551in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{0.899626in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{0.907966in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.929890in}}%
\pgfpathlineto{\pgfqpoint{0.722733in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{0.962950in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{0.772407in}{1.009341in}}%
\pgfpathlineto{\pgfqpoint{0.783445in}{1.022268in}}%
\pgfpathlineto{\pgfqpoint{0.794484in}{1.034555in}}%
\pgfpathlineto{\pgfqpoint{0.805523in}{1.046257in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.057418in}}%
\pgfpathlineto{\pgfqpoint{0.827600in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{0.838638in}{1.078242in}}%
\pgfpathlineto{\pgfqpoint{0.849677in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{0.860715in}{1.097245in}}%
\pgfpathlineto{\pgfqpoint{0.873594in}{1.107563in}}%
\pgfpathlineto{\pgfqpoint{0.886472in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{0.899350in}{1.126663in}}%
\pgfpathlineto{\pgfqpoint{0.912229in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{0.925107in}{1.143922in}}%
\pgfpathlineto{\pgfqpoint{0.937985in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{0.952703in}{1.160628in}}%
\pgfpathlineto{\pgfqpoint{0.967422in}{1.168866in}}%
\pgfpathlineto{\pgfqpoint{0.982140in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{0.996858in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{1.013416in}{1.192014in}}%
\pgfpathlineto{\pgfqpoint{1.029973in}{1.199501in}}%
\pgfpathlineto{\pgfqpoint{1.046531in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{1.064929in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{1.083326in}{1.221107in}}%
\pgfpathlineto{\pgfqpoint{1.101724in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{1.121961in}{1.234724in}}%
\pgfpathlineto{\pgfqpoint{1.142199in}{1.241284in}}%
\pgfpathlineto{\pgfqpoint{1.164276in}{1.248041in}}%
\pgfpathlineto{\pgfqpoint{1.186353in}{1.254417in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{1.260934in}}%
\pgfpathlineto{\pgfqpoint{1.234187in}{1.267079in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.273319in}}%
\pgfpathlineto{\pgfqpoint{1.287540in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.285530in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.291474in}}%
\pgfpathlineto{\pgfqpoint{1.375848in}{1.297410in}}%
\pgfpathlineto{\pgfqpoint{1.408964in}{1.303311in}}%
\pgfpathlineto{\pgfqpoint{1.443920in}{1.309153in}}%
\pgfpathlineto{\pgfqpoint{1.480715in}{1.314916in}}%
\pgfpathlineto{\pgfqpoint{1.519350in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{1.559824in}{1.326143in}}%
\pgfpathlineto{\pgfqpoint{1.602139in}{1.331584in}}%
\pgfpathlineto{\pgfqpoint{1.648133in}{1.337112in}}%
\pgfpathlineto{\pgfqpoint{1.695967in}{1.342482in}}%
\pgfpathlineto{\pgfqpoint{1.747480in}{1.347877in}}%
\pgfpathlineto{\pgfqpoint{1.800833in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{1.857866in}{1.358281in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.363429in}}%
\pgfpathlineto{\pgfqpoint{1.982969in}{1.368507in}}%
\pgfpathlineto{\pgfqpoint{2.051041in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{2.122791in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{2.200061in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{2.282850in}{1.388136in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{1.392933in}}%
\pgfpathlineto{\pgfqpoint{2.464987in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.399835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.507861in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.530363in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{0.546457in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.559040in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{0.569404in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.578235in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{0.598979in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{0.609795in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.627251in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{0.641209in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{0.650186in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{0.658238in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{0.665569in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.672323in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{0.680610in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{0.688239in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{0.695337in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{0.718633in}}%
\pgfpathlineto{\pgfqpoint{0.790805in}{0.726913in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{0.736048in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{0.831279in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{0.847837in}{0.764450in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{0.775398in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{0.914068in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{0.976620in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{1.011576in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.046531in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{1.079647in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{1.110923in}{0.903191in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{0.916922in}}%
\pgfpathlineto{\pgfqpoint{1.169795in}{0.930232in}}%
\pgfpathlineto{\pgfqpoint{1.197392in}{0.942311in}}%
\pgfpathlineto{\pgfqpoint{1.224988in}{0.953995in}}%
\pgfpathlineto{\pgfqpoint{1.252584in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{1.307777in}{0.986654in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{0.996758in}}%
\pgfpathlineto{\pgfqpoint{1.362970in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{1.016463in}}%
\pgfpathlineto{\pgfqpoint{1.421842in}{1.026040in}}%
\pgfpathlineto{\pgfqpoint{1.451279in}{1.035236in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{1.513830in}{1.053585in}}%
\pgfpathlineto{\pgfqpoint{1.545106in}{1.062192in}}%
\pgfpathlineto{\pgfqpoint{1.578222in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{1.611338in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.087721in}}%
\pgfpathlineto{\pgfqpoint{1.683088in}{1.096209in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{1.758519in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.120565in}}%
\pgfpathlineto{\pgfqpoint{1.839468in}{1.128309in}}%
\pgfpathlineto{\pgfqpoint{1.881783in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.925937in}{1.143705in}}%
\pgfpathlineto{\pgfqpoint{1.971931in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{2.019765in}{1.158849in}}%
\pgfpathlineto{\pgfqpoint{2.069438in}{1.166286in}}%
\pgfpathlineto{\pgfqpoint{2.120951in}{1.173614in}}%
\pgfpathlineto{\pgfqpoint{2.174305in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{2.229497in}{1.187910in}}%
\pgfpathlineto{\pgfqpoint{2.286530in}{1.194861in}}%
\pgfpathlineto{\pgfqpoint{2.347242in}{1.201880in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.208735in}}%
\pgfpathlineto{\pgfqpoint{2.476025in}{1.215611in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.219092in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.219092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.435418in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.470579in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.490187in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.513620in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.521613in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.538676in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{1.251415in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{1.292809in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.317984in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.336283in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.350684in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.362544in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.372605in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.381321in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.388992in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.401981in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.421700in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.429486in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.436303in}}%
\pgfpathlineto{\pgfqpoint{0.709855in}{1.442347in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{1.447763in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.452659in}}%
\pgfpathlineto{\pgfqpoint{0.722733in}{1.459203in}}%
\pgfpathlineto{\pgfqpoint{0.728253in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{0.739291in}{1.474736in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{1.478935in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{1.483980in}}%
\pgfpathlineto{\pgfqpoint{0.759529in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{0.766888in}{1.492592in}}%
\pgfpathlineto{\pgfqpoint{0.776086in}{1.497200in}}%
\pgfpathlineto{\pgfqpoint{0.785285in}{1.501345in}}%
\pgfpathlineto{\pgfqpoint{0.794484in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{0.805523in}{1.509189in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.512889in}}%
\pgfpathlineto{\pgfqpoint{0.829440in}{1.516797in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{1.520339in}}%
\pgfpathlineto{\pgfqpoint{0.857036in}{1.524013in}}%
\pgfpathlineto{\pgfqpoint{0.873594in}{1.527747in}}%
\pgfpathlineto{\pgfqpoint{0.891991in}{1.531487in}}%
\pgfpathlineto{\pgfqpoint{0.912229in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{0.934306in}{1.538827in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.542374in}}%
\pgfpathlineto{\pgfqpoint{0.961902in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.956304in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.996000in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.037703in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{1.051844in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{1.063766in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{1.074154in}}%
\pgfpathlineto{\pgfqpoint{0.687778in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{0.691457in}{1.106694in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.119696in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.131335in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.141926in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{1.151677in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{0.722733in}{1.188255in}}%
\pgfpathlineto{\pgfqpoint{0.728253in}{1.198497in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.207997in}}%
\pgfpathlineto{\pgfqpoint{0.739291in}{1.216848in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{1.235361in}}%
\pgfpathlineto{\pgfqpoint{0.759529in}{1.244801in}}%
\pgfpathlineto{\pgfqpoint{0.766888in}{1.253539in}}%
\pgfpathlineto{\pgfqpoint{0.774247in}{1.261657in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.269221in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{0.796324in}{1.282916in}}%
\pgfpathlineto{\pgfqpoint{0.805523in}{1.290638in}}%
\pgfpathlineto{\pgfqpoint{0.814721in}{1.297805in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{1.304478in}}%
\pgfpathlineto{\pgfqpoint{0.833119in}{1.310712in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{0.853356in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{0.864395in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{0.875434in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{1.341032in}}%
\pgfpathlineto{\pgfqpoint{0.901190in}{1.346771in}}%
\pgfpathlineto{\pgfqpoint{0.914068in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{0.928787in}{1.357820in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{1.363118in}}%
\pgfpathlineto{\pgfqpoint{0.960063in}{1.368658in}}%
\pgfpathlineto{\pgfqpoint{0.976620in}{1.373804in}}%
\pgfpathlineto{\pgfqpoint{0.995018in}{1.379114in}}%
\pgfpathlineto{\pgfqpoint{1.013416in}{1.384045in}}%
\pgfpathlineto{\pgfqpoint{1.033653in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.055730in}{1.394174in}}%
\pgfpathlineto{\pgfqpoint{1.077807in}{1.398892in}}%
\pgfpathlineto{\pgfqpoint{1.101724in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{1.127481in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{1.413057in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{1.422221in}}%
\pgfpathlineto{\pgfqpoint{1.248905in}{1.426663in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{1.431214in}}%
\pgfpathlineto{\pgfqpoint{1.324335in}{1.435614in}}%
\pgfpathlineto{\pgfqpoint{1.366650in}{1.440050in}}%
\pgfpathlineto{\pgfqpoint{1.410804in}{1.444309in}}%
\pgfpathlineto{\pgfqpoint{1.458638in}{1.448553in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{1.452754in}}%
\pgfpathlineto{\pgfqpoint{1.565344in}{1.456887in}}%
\pgfpathlineto{\pgfqpoint{1.626056in}{1.461057in}}%
\pgfpathlineto{\pgfqpoint{1.690447in}{1.465108in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.469137in}}%
\pgfpathlineto{\pgfqpoint{1.835789in}{1.473114in}}%
\pgfpathlineto{\pgfqpoint{1.918578in}{1.477103in}}%
\pgfpathlineto{\pgfqpoint{2.008726in}{1.481064in}}%
\pgfpathlineto{\pgfqpoint{2.106233in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{2.211100in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{2.325165in}{1.492581in}}%
\pgfpathlineto{\pgfqpoint{2.450269in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.498067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.021713in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673060in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674900in}{0.507861in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.530363in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{0.546457in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.559040in}}%
\pgfpathlineto{\pgfqpoint{0.682259in}{0.569404in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.578235in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{0.689618in}{0.598979in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{0.609795in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.627251in}}%
\pgfpathlineto{\pgfqpoint{0.704336in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{0.641209in}}%
\pgfpathlineto{\pgfqpoint{0.713535in}{0.650186in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{0.658238in}}%
\pgfpathlineto{\pgfqpoint{0.724573in}{0.665569in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.672323in}}%
\pgfpathlineto{\pgfqpoint{0.737451in}{0.680610in}}%
\pgfpathlineto{\pgfqpoint{0.744811in}{0.688239in}}%
\pgfpathlineto{\pgfqpoint{0.752170in}{0.695337in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{0.718633in}}%
\pgfpathlineto{\pgfqpoint{0.790805in}{0.726913in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{0.736048in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{0.831279in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{0.847837in}{0.764450in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{0.775398in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{0.914068in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{0.976620in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{1.011576in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.046531in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{1.079647in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{1.110923in}{0.903191in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{0.916922in}}%
\pgfpathlineto{\pgfqpoint{1.169795in}{0.930232in}}%
\pgfpathlineto{\pgfqpoint{1.197392in}{0.942311in}}%
\pgfpathlineto{\pgfqpoint{1.224988in}{0.953995in}}%
\pgfpathlineto{\pgfqpoint{1.252584in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{1.307777in}{0.986654in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{0.996758in}}%
\pgfpathlineto{\pgfqpoint{1.362970in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{1.016463in}}%
\pgfpathlineto{\pgfqpoint{1.421842in}{1.026040in}}%
\pgfpathlineto{\pgfqpoint{1.451279in}{1.035236in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{1.513830in}{1.053585in}}%
\pgfpathlineto{\pgfqpoint{1.545106in}{1.062192in}}%
\pgfpathlineto{\pgfqpoint{1.578222in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{1.611338in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.087721in}}%
\pgfpathlineto{\pgfqpoint{1.683088in}{1.096209in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{1.758519in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{1.120565in}}%
\pgfpathlineto{\pgfqpoint{1.839468in}{1.128309in}}%
\pgfpathlineto{\pgfqpoint{1.881783in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.925937in}{1.143705in}}%
\pgfpathlineto{\pgfqpoint{1.971931in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{2.019765in}{1.158849in}}%
\pgfpathlineto{\pgfqpoint{2.069438in}{1.166286in}}%
\pgfpathlineto{\pgfqpoint{2.120951in}{1.173614in}}%
\pgfpathlineto{\pgfqpoint{2.174305in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{2.229497in}{1.187910in}}%
\pgfpathlineto{\pgfqpoint{2.286530in}{1.194861in}}%
\pgfpathlineto{\pgfqpoint{2.347242in}{1.201880in}}%
\pgfpathlineto{\pgfqpoint{2.409794in}{1.208735in}}%
\pgfpathlineto{\pgfqpoint{2.476025in}{1.215611in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.219092in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{1.219092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/1.0_0.01_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.646240in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.646240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.646240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.607110in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-21}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.902319in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.902319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.902319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.863189in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.158398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.158398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.119268in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.414477in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.414477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.375347in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.889421in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.902112in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.909579in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.914952in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.918967in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.930960in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.937580in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.992525in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.066652in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.096073in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.121569in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.143877in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.163565in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.181073in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.196751in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.210877in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.223674in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.245984in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.264797in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.277090in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.288106in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.298040in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.307049in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.322779in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.329692in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.341985in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.349224in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.355823in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.361866in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.372556in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.378446in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.383829in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.388769in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.393323in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.402935in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.407159in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.411681in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.415821in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.420147in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.424100in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.428162in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.432264in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.443428in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.447058in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.457517in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.460846in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{1.464168in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.467438in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.470625in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.473706in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.476767in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{1.479767in}}%
\pgfpathlineto{\pgfqpoint{1.569858in}{1.482676in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.488399in}}%
\pgfpathlineto{\pgfqpoint{1.806612in}{1.491191in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{1.493891in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{1.496560in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{1.501715in}}%
\pgfpathlineto{\pgfqpoint{2.427194in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.505437in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.505437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.517839in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.888904in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.901323in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.908573in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.914105in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.918272in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.921677in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.935918in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.938665in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.941012in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.945826in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.949014in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.951008in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.953953in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.962860in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.964115in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.967294in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.970905in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.976130in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.983044in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.005065in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.037856in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.055270in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.100440in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.113434in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.125559in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.136900in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.147531in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.175786in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.184163in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.194006in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.203218in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.211857in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.227625in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.234842in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.250614in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.257778in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.264521in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.271904in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.285299in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.291396in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{1.297936in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.304061in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.309811in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.315875in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.321551in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.327449in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{1.332959in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{1.338619in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{1.349275in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.354691in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.359729in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.364778in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.369802in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.374769in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.379655in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.384439in}}%
\pgfpathlineto{\pgfqpoint{1.489146in}{1.389107in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.393645in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{1.398046in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{1.402489in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.406758in}}%
\pgfpathlineto{\pgfqpoint{1.693615in}{1.411012in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{1.415216in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.419343in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{1.423373in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{1.427399in}}%
\pgfpathlineto{\pgfqpoint{1.984177in}{1.431282in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{1.435107in}}%
\pgfpathlineto{\pgfqpoint{2.133045in}{1.438849in}}%
\pgfpathlineto{\pgfqpoint{2.217344in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{2.308817in}{1.446216in}}%
\pgfpathlineto{\pgfqpoint{2.407465in}{1.449779in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.453235in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.453235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.505446in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.887672in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.917220in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.926332in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.948742in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.955150in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.969985in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.974815in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.976753in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.980573in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.983892in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.990999in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.993572in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.994806in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.996411in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.998442in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.002759in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{1.005429in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{1.008430in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.017165in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{1.060404in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.071284in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.080765in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{1.098546in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{1.107682in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.116394in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{1.124707in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{1.133350in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.149425in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.157521in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{1.165228in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.173123in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{1.180632in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{1.188278in}}%
\pgfpathlineto{\pgfqpoint{1.707964in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.202906in}}%
\pgfpathlineto{\pgfqpoint{1.767153in}{1.210324in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.217357in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.238162in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{1.244827in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{1.251449in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.258008in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.264484in}}%
\pgfpathlineto{\pgfqpoint{2.095380in}{1.270863in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{1.277132in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.283280in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.289298in}}%
\pgfpathlineto{\pgfqpoint{2.287294in}{1.295384in}}%
\pgfpathlineto{\pgfqpoint{2.341102in}{1.301305in}}%
\pgfpathlineto{\pgfqpoint{2.398497in}{1.307240in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.318068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.318068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.489359in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.886854in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.898011in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.905040in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.909357in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.920030in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.927293in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928677in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.932418in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.933946in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.942542in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.957697in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.960160in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.961595in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.968487in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.969522in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.970675in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.972415in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.973675in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.976505in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.983057in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.987671in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.990069in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.994125in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.999908in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.007486in}}%
\pgfpathlineto{\pgfqpoint{2.093586in}{1.009294in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{1.010344in}}%
\pgfpathlineto{\pgfqpoint{2.285501in}{1.011754in}}%
\pgfpathlineto{\pgfqpoint{2.391323in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.014328in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.014328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.884620in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.907384in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.915274in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.941929in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.952624in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.963938in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.964759in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.968052in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.968862in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.970807in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.978199in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.984122in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.988554in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.989800in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.992501in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{1.002091in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{1.973416in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{1.007979in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{1.011474in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012192in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.470933in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.492606in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.510425in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.515397in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.519218in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.522292in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.524848in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.528913in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.532062in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.534614in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.536750in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.238313in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.300905in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.339656in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.365887in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.384898in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.427944in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.434542in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.445192in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.453475in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.460148in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.465672in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.470342in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.474359in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.477864in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.480957in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.484986in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.488440in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.491447in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.494098in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.497192in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.499886in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.502814in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.505358in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.513319in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.515858in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.520583in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.522922in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.525233in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.527474in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.529724in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.531926in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.534122in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.536259in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{1.538362in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{1.540438in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.538811in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.919731in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.940200in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.945681in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.950260in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.956941in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.961536in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.964719in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.084359in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.111583in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.135311in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.156169in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.174652in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.191149in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.205968in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.219358in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.231520in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.242620in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.262158in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.282611in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.293212in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.302792in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.311495in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.326728in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.333437in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.345389in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.352440in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.358876in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.364778in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.370212in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.375234in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.381005in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.386284in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.391134in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.395609in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.400545in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.405068in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.409893in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.414296in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.418334in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.422561in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.426889in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.430829in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.434816in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.438794in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.442722in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.446563in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.450295in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.453900in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.457367in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{1.460875in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.464201in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{1.467500in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.470736in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{1.477023in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{1.480116in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.483128in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{1.486110in}}%
\pgfpathlineto{\pgfqpoint{1.686441in}{1.489022in}}%
\pgfpathlineto{\pgfqpoint{1.770740in}{1.491896in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.494694in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.497436in}}%
\pgfpathlineto{\pgfqpoint{2.084618in}{1.500131in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{1.502779in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.507708in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.507708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.507414in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.904155in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.916066in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.923095in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.927412in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.938085in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.946732in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.950473in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.952001in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.953106in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.954612in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.958868in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.960597in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.961583in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.979650in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.988730in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.990470in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.991730in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.992721in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.994560in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.001112in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{1.007909in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.008910in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.010005in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.011248in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.012588in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{1.015945in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{1.018439in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.024786in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.033682in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{1.040070in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.074983in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.085193in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.094984in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{1.113284in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.121818in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{1.129968in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.138449in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{1.146528in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.154860in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{1.162785in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{1.170332in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.178067in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.185426in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{1.192924in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{1.200050in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{1.207275in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{1.214556in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{1.221463in}}%
\pgfpathlineto{\pgfqpoint{1.837103in}{1.228400in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.235336in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.242243in}}%
\pgfpathlineto{\pgfqpoint{1.942925in}{1.248779in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{1.255276in}}%
\pgfpathlineto{\pgfqpoint{2.020049in}{1.261713in}}%
\pgfpathlineto{\pgfqpoint{2.061302in}{1.268072in}}%
\pgfpathlineto{\pgfqpoint{2.104348in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{2.149188in}{1.280498in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{1.286767in}}%
\pgfpathlineto{\pgfqpoint{2.247835in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{2.299849in}{1.298848in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{1.304839in}}%
\pgfpathlineto{\pgfqpoint{2.412846in}{1.310647in}}%
\pgfpathlineto{\pgfqpoint{2.473828in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.319996in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.319996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.884620in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.907384in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.915274in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.941929in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.952624in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.963938in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.964759in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.968052in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.968862in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.970807in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.978199in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.984122in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.988554in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.989800in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.992501in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{1.002091in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{1.973416in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{1.007979in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{1.011474in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012192in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/2.0_0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.636235in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.636235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.636235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.597104in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.902789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.902789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.863658in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.169342in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.169342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.169342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.130211in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.435895in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.435895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.435895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.396765in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.086645in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.102797in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.119052in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.124322in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.132321in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.138348in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.143204in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.147282in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.153916in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.161554in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.164715in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.171793in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.175519in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.178865in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.186324in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.203033in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.219354in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.226954in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.273681in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.294818in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{1.302988in}}%
\pgfpathlineto{\pgfqpoint{1.589587in}{1.310543in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{1.704377in}{1.324523in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.330958in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.337224in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{1.349200in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.355050in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.360683in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.226312in}{1.371689in}}%
\pgfpathlineto{\pgfqpoint{2.305230in}{1.377022in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.382223in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.387382in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.389483in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.389483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.008420in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.013618in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.017871in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.027354in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.032063in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.042332in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.049522in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.052456in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.058923in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.065213in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.068366in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.071626in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.078220in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.088087in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.091373in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.094759in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.098202in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.101837in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.105602in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{1.109455in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.122202in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{1.127002in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{1.132339in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.138523in}}%
\pgfpathlineto{\pgfqpoint{1.799437in}{1.146635in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{2.299849in}{1.170775in}}%
\pgfpathlineto{\pgfqpoint{2.427194in}{1.177571in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.182384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.848565in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.864639in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.874031in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.880686in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.885861in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.890095in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.893673in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.899514in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.908074in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.911410in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.914328in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.918120in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.924254in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.933778in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.936623in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.939644in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.942751in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.945875in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.948970in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.958082in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.961050in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.964073in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.967101in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.970247in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.973319in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{0.976537in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.979729in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.982968in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.989668in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{0.993113in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{0.996592in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{1.003902in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{1.007741in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{2.337515in}{1.015880in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.019390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.693311in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.753569in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.759842in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.768893in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.772324in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.777979in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.782626in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.786399in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.789738in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.800505in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.804816in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.807807in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.810444in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.813399in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.825523in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.831438in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.842890in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.845131in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.859395in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.863824in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.872392in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{0.875992in}}%
\pgfpathlineto{\pgfqpoint{2.263978in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.886128in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.886128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.742667in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.758729in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.771447in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.777285in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.785866in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.793078in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.811650in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.815420in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.832855in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.835222in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.842133in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.846517in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{0.854961in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.868739in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.879474in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.884708in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.436625in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.464632in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.472385in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.478531in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.483632in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.487992in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.495169in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.500929in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.505718in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.509799in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.513340in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.516459in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.524001in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.536252in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.539168in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.339186in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.346321in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.351966in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.356669in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.360724in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.367524in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.378035in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.388106in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.393206in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.408503in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.413182in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.418560in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.423499in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.433112in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.442719in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.447262in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.451438in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.455814in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.463948in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.468120in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.475722in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.479492in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.486797in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.490290in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.493857in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.497255in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{1.500647in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{1.503989in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.507251in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{1.516643in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.519647in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.522620in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{1.525525in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.528396in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.531246in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{1.534035in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{1.536776in}}%
\pgfpathlineto{\pgfqpoint{2.161743in}{1.539505in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{1.542178in}}%
\pgfpathlineto{\pgfqpoint{2.344689in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.137651in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.169917in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.175140in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.179418in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.193737in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.197720in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.201148in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.204161in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.214523in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.218072in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.221207in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.224682in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.227776in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.231101in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.238106in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.241679in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.245260in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.249146in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.266266in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.271823in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.330198in}}%
\pgfpathlineto{\pgfqpoint{1.682854in}{1.338688in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{1.346089in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{1.352948in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{1.365545in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{1.371434in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{1.377091in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{2.310611in}{1.388043in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{2.493557in}{1.398404in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.399438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.906760in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.928001in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.932231in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.941641in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.946304in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.950187in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.956430in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.960215in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.963474in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.966336in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.969681in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.972609in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.975824in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.978656in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.981661in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.984749in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.990923in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.002865in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.005841in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.011904in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.014911in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.018053in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.024304in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.030766in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.037384in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{1.044252in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{1.047814in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.051475in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.058652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.742667in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.758729in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.771447in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.777285in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.785866in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.793078in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.811650in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.815420in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.832855in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.835222in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.842133in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.846517in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{0.854961in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.868739in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.879474in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.884708in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/2.0_0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.648005in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.648005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.648005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.608874in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-22}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.898062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.898062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.858931in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.148119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.148119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=1.108988in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.398176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.398176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.359045in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.922557in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.935216in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.948448in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.953046in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.956471in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.959347in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.963309in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.967040in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.968196in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.972659in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.983341in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.986974in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.998966in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.002892in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.003793in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.009095in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.014974in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.016754in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.018642in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.034047in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{1.040061in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{2.368006in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{2.445130in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.048570in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.048570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.523274in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.944513in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.951060in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.958737in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.962197in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.968441in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.969368in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.970031in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.971175in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.971928in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.975533in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.976579in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.979158in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.984258in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.984938in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.985752in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.988526in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.991018in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.992293in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.993757in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.994641in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.995212in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.995775in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.997156in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.997798in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.998477in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.000199in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.000629in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.002124in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.002566in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.004773in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.005179in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.007614in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.008041in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.008867in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.010105in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.010548in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.010990in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.011555in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.013270in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.013850in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.020095in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{1.021074in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.021508in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.022045in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.023267in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.024562in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{1.025106in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.025689in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.026241in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{1.028593in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{1.031139in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.031597in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.032353in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.033150in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{1.033668in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{1.751010in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.036624in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.037165in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{1.041626in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.046118in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.046118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.494753in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.924605in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.931574in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.933521in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.948767in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.954013in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.954004in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.959644in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.967302in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.968471in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.969081in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.969320in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.970976in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.973165in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.974293in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.975561in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.976635in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.977252in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.978424in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.979710in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.981048in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.981812in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.982431in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.984367in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.984939in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.985311in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.985772in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.986099in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.986942in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.987504in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.990551in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.990992in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.991142in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.991901in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.992394in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.993051in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.993947in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.994589in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.995666in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.000299in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.002793in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.003226in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.003527in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.008982in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.009157in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.009510in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.012908in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.013460in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{1.016313in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.016545in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.018678in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.019239in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.019723in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.019932in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.020157in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.020691in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{1.024247in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{1.612904in}{1.029914in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.030374in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{1.031297in}}%
\pgfpathlineto{\pgfqpoint{1.724106in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.039132in}}%
\pgfpathlineto{\pgfqpoint{2.210170in}{1.040050in}}%
\pgfpathlineto{\pgfqpoint{2.233487in}{1.040333in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.043714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.482239in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.898821in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.912658in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.919171in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.920208in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.927448in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.931158in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.938340in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.938857in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.943389in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.945496in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.945799in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.949067in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.952039in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.952242in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.954299in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.954446in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.956018in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.957024in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.959984in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.962518in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.964753in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.964863in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.965849in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.966421in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.967824in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.968384in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.969746in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.969807in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.970340in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.971595in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.971650in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.972122in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.973211in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.973656in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.974561in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.974804in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.975794in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.977353in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.977475in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.978522in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.978462in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.979098in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.980072in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.980339in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.980882in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.981726in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.982099in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.982585in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.983883in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.984201in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.984509in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.985021in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.985282in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.986053in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.986686in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.986899in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.987861in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.988357in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.988924in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.989593in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.990147in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.990358in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.990993in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.992146in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.993128in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.993533in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.993966in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.994077in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.994531in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.994939in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.994982in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.995341in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.995710in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.996069in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.998199in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.998860in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.999237in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.999792in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.000056in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.001993in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.002457in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.002782in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.004147in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.004848in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.005249in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.005694in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.006312in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.006855in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.007108in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.007680in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.008418in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.009040in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.009454in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.009643in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.009968in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.010286in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.010615in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.010926in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.012058in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.012947in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.013106in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.014194in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.014427in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.015744in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.016621in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.018327in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.018848in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.019244in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.019873in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.020289in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.020390in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{1.022763in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{1.022868in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.023197in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.023420in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{1.544747in}{1.024183in}}%
\pgfpathlineto{\pgfqpoint{1.553715in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.025131in}}%
\pgfpathlineto{\pgfqpoint{1.589587in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.026173in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.029132in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.030212in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.030445in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{1.896291in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{1.034890in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.035196in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{2.289088in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{2.420020in}{1.039383in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{1.040169in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.040477in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.040477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.858275in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.899358in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.900171in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.900257in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.923298in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.957163in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.958603in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.958603in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.961217in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.961217in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.964260in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.965309in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.967944in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.969198in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.971551in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.973645in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.974447in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.976582in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.977433in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.979533in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.981018in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.981546in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.985948in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.987279in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.987445in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.993766in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.994380in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.995141in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.997719in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.997817in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.998241in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.999289in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.000098in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.000257in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.002602in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.003683in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.004324in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{1.005828in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.007491in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.007746in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.008283in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.008472in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.009425in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.011357in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.012065in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.012266in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.012804in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.013150in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.013661in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.014058in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.015462in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.018902in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.019410in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.020118in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.020917in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.021331in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.022684in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.025398in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.027412in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.028579in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{1.029145in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{1.029486in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.030638in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{1.032990in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{2.145601in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.035045in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.036466in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.036838in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{1.037421in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038319in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.990008in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.016559in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.029897in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.050350in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.054085in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.059754in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.119254in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.201786in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.226228in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.242287in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.256731in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.269797in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.281677in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.302486in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.327990in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.342118in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.358253in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.365375in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.371964in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.402062in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.407277in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.413062in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.433513in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.438026in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.447168in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.456328in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.469075in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.477380in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.481380in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.488992in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.492776in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.496377in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.499956in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.503474in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{1.506904in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.510225in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.513526in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.516766in}}%
\pgfpathlineto{\pgfqpoint{1.693615in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{1.767153in}{1.523034in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.526079in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{2.036191in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{2.145601in}{1.534893in}}%
\pgfpathlineto{\pgfqpoint{2.267565in}{1.537726in}}%
\pgfpathlineto{\pgfqpoint{2.403878in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.579624in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.979916in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.006997in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.019405in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.020704in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.022408in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.031648in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.033326in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.034975in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.046739in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.048925in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.049854in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.051671in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.052476in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.053109in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.055078in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.056084in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.056621in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.058562in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.059136in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.059658in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.060491in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.060943in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.061304in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.061684in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.069465in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.071711in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.072884in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.074507in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{1.077933in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.079099in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.080380in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.082847in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{1.087855in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.088872in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.091006in}}%
\pgfpathlineto{\pgfqpoint{1.555509in}{1.092453in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.093915in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.099335in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{1.102568in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.106677in}}%
\pgfpathlineto{\pgfqpoint{1.641601in}{1.110674in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.116595in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{1.125148in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{1.152893in}}%
\pgfpathlineto{\pgfqpoint{1.806612in}{1.162754in}}%
\pgfpathlineto{\pgfqpoint{1.837103in}{1.171675in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.180209in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{1.196603in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{1.204458in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.212359in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.219885in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.227429in}}%
\pgfpathlineto{\pgfqpoint{2.104348in}{1.234964in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.242463in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{1.249590in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{1.256672in}}%
\pgfpathlineto{\pgfqpoint{2.267565in}{1.263689in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.270627in}}%
\pgfpathlineto{\pgfqpoint{2.359038in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{2.407465in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{1.290827in}}%
\pgfpathlineto{\pgfqpoint{2.511493in}{1.297539in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.297757in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.297757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.536153in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.964014in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.971933in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.981078in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.982680in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.984285in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.988203in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.996384in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.999535in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.002767in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.004942in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.006125in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.007067in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.007367in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.009013in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.010108in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.014518in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.015899in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.016415in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.017812in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.018877in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.019084in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.021391in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.021915in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.022599in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.024129in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.024945in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.026266in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.026610in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.028218in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.029082in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.030220in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.031082in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.032358in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.033263in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.034617in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.034998in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.035806in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.037099in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.037430in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.037808in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.038084in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.038462in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.039532in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.040282in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.042664in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.045191in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.045434in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.046023in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.047281in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.047657in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.049548in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.053711in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.055565in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.056310in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.058514in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.059840in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.062449in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.062905in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.063281in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.063467in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.063914in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.065580in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.066004in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.066439in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{1.068020in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.068310in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{1.069054in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.070567in}}%
\pgfpathlineto{\pgfqpoint{1.770740in}{1.074051in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{1.074334in}}%
\pgfpathlineto{\pgfqpoint{2.111522in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{2.149188in}{1.080112in}}%
\pgfpathlineto{\pgfqpoint{2.188647in}{1.080672in}}%
\pgfpathlineto{\pgfqpoint{2.271152in}{1.081755in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{1.082331in}}%
\pgfpathlineto{\pgfqpoint{2.493557in}{1.084473in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.084688in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.084688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.506008in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.914768in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.928643in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.943978in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.944424in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.953490in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.961841in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.962810in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.965564in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.965856in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.969266in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.969568in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.975808in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.976011in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.978069in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.979686in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.979788in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.980793in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.983754in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.985369in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.988523in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.988633in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.989618in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.989675in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.990191in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.991531in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.993515in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.994109in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.995419in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.995892in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.997027in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.998330in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.999224in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.000588in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.001803in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.002523in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.002547in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.004268in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.004601in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.005171in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.005450in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.006387in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.006769in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.007332in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.007793in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.008460in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.008488in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.009610in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.010267in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.010661in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.010886in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.011434in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.012164in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.012902in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.013637in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.013977in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.017046in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.017587in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.018917in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.019053in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.020232in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{1.020999in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.023223in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.023540in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.023750in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.024552in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{1.025117in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.025403in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.028453in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.028690in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.028846in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.029907in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.030234in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.030989in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.032026in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.032210in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.033634in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.034194in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.035564in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.037459in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.037786in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.038641in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.039623in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.041203in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.041320in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.042436in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.043389in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.043987in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{1.428164in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.044782in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.045218in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{1.045333in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{1.045645in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{1.045873in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{1.047509in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.048267in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.048600in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{1.048776in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.049220in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{1.049547in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.049670in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{1.050691in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.053972in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.057036in}}%
\pgfpathlineto{\pgfqpoint{2.034398in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{1.058562in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.059454in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{1.059917in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{2.229899in}{1.060595in}}%
\pgfpathlineto{\pgfqpoint{2.249629in}{1.060830in}}%
\pgfpathlineto{\pgfqpoint{2.271152in}{1.061091in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{1.061682in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{1.063220in}}%
\pgfpathlineto{\pgfqpoint{2.455892in}{1.063393in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.064052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.858275in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.899358in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.900171in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.900257in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.923298in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.957163in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.958603in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.958603in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.961217in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.961217in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.964260in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.965309in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.967944in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.969198in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.971551in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.973645in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.974447in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.976582in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.977433in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.979533in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.981018in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.981546in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.985948in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.987279in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.987445in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.993766in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.994380in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.995141in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.997719in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.997817in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.998241in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.999289in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.000098in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.000257in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.002602in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.003683in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.004324in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{1.005828in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.007491in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.007746in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.008283in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.008472in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.009425in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.011357in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.012065in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.012266in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.012804in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.013150in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.013661in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.014058in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.015462in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.018902in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.019410in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.020118in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.020917in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.021331in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.022684in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.025398in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{1.777914in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.027412in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.028579in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{1.029145in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{1.029486in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.030638in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{1.032990in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{2.145601in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.035045in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.036466in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.036838in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{1.037421in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038319in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/2.0_0.01_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.630517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.630517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.591386in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.904117in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.904117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.904117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=0.864986in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.177717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.177717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.138586in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.451317in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.451317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.451317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.412186in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.229644in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.262215in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.298921in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.311917in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.323006in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.332709in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.349125in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.362684in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.384143in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.392871in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.400611in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.407537in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.419452in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.424627in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.437799in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.448334in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.456995in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.466444in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.486017in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.492817in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.496191in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.508731in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.511636in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.514416in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.517048in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.519520in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{1.521968in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.524331in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.526565in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.530614in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.535674in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{1.664918in}{1.539420in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.540349in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.541113in}}%
\pgfpathlineto{\pgfqpoint{2.147394in}{1.541706in}}%
\pgfpathlineto{\pgfqpoint{2.427194in}{1.542134in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542213in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.135947in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.154672in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.180200in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.190041in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.206601in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.220485in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.243463in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.253330in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.262398in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.274775in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.285938in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.296091in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.305386in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.321840in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.329168in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.335984in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.344372in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.352054in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.359120in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.365645in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.371690in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.377310in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.383805in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.395299in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.400415in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.406084in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.416126in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.421313in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.426085in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.430493in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.439417in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.448353in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.452480in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.464871in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.468874in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.480163in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.483830in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{1.487311in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.490761in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.500571in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{1.503683in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.506712in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{1.704377in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{1.783295in}{1.515092in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.517709in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.520215in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{1.522620in}}%
\pgfpathlineto{\pgfqpoint{2.194028in}{1.524891in}}%
\pgfpathlineto{\pgfqpoint{2.326753in}{1.527061in}}%
\pgfpathlineto{\pgfqpoint{2.475621in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.529580in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.529580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.954152in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.999802in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.012275in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.022198in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.049879in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.060065in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.068942in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.084154in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.094083in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.103148in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.131788in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.141012in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.151915in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.162227in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.172026in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.193726in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.203717in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.213188in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.230694in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.254963in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.262971in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.270534in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.277684in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.284451in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.298626in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.311979in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.318432in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.324508in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{1.330854in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{1.336814in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.342964in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.348729in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.354621in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.360138in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{1.365734in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.371362in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.376619in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.381880in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.387115in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.392294in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{1.397394in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.402397in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{1.407288in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.412056in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{1.426243in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{1.704377in}{1.435176in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{1.439557in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{1.443849in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{1.448151in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{1.456433in}}%
\pgfpathlineto{\pgfqpoint{2.104348in}{1.460475in}}%
\pgfpathlineto{\pgfqpoint{2.188647in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{2.280120in}{1.468322in}}%
\pgfpathlineto{\pgfqpoint{2.378767in}{1.472152in}}%
\pgfpathlineto{\pgfqpoint{2.484589in}{1.475886in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.476839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.760775in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.788644in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.805119in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.826186in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.833825in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.863809in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.876909in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.907905in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.914644in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.920849in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.928021in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.949187in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.974426in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.997098in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.010583in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.025456in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.056614in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.095817in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.117398in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.127596in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.137394in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.146798in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.155814in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{1.173273in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.181697in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.189744in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{1.205684in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{1.526811in}{1.221002in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.228505in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.243134in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{1.250238in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{1.257296in}}%
\pgfpathlineto{\pgfqpoint{1.751010in}{1.264287in}}%
\pgfpathlineto{\pgfqpoint{1.794057in}{1.271190in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.277991in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{1.284675in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{1.291232in}}%
\pgfpathlineto{\pgfqpoint{1.984177in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{2.036191in}{1.303929in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{1.310256in}}%
\pgfpathlineto{\pgfqpoint{2.149188in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{2.210170in}{1.322561in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{1.328519in}}%
\pgfpathlineto{\pgfqpoint{2.339308in}{1.334441in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{1.340304in}}%
\pgfpathlineto{\pgfqpoint{2.482796in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.348380in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.348380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.497413in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.513726in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.525373in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.553836in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.563179in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.570906in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.583310in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.588479in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.605061in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.614798in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.620473in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.635965in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.641076in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.652057in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.657820in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.663963in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.689433in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.703842in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.711566in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.728874in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.774678in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.793601in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{0.862936in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{0.906032in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{0.924542in}}%
\pgfpathlineto{\pgfqpoint{2.007494in}{0.939919in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{0.953766in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{0.966489in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{2.376974in}{1.011499in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{1.021965in}}%
\pgfpathlineto{\pgfqpoint{2.498938in}{1.032052in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.034372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.455801in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.484518in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.521945in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.529135in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.535110in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.282234in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.312374in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.331010in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.344866in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.356050in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.365503in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.387595in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.408833in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.417341in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.424857in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.431574in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.437632in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.443136in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.450532in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.457077in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.462926in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.472986in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.477359in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.487405in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.491723in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.500145in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.504202in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.508603in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.520532in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.524428in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.527951in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.531540in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{1.538705in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.542203in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.542478in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.001602in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.029816in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.046639in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.058802in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.076413in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.083301in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.094833in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.104377in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.112608in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.119908in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.126515in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.135457in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.143532in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.150960in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.168578in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.176534in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.194737in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.204768in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.223281in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.231869in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.241386in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.258939in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.274719in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.282010in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.289895in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.297334in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.304359in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.311002in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.318051in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{1.324686in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.330942in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.337485in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.349986in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.355943in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.362034in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.367741in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.373532in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{1.378954in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.384422in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.389896in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.395342in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.406040in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.411249in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{1.421311in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{1.445155in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{1.449774in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{1.458736in}}%
\pgfpathlineto{\pgfqpoint{1.919608in}{1.463162in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{1.467446in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.471678in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.475834in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.479976in}}%
\pgfpathlineto{\pgfqpoint{2.337515in}{1.484069in}}%
\pgfpathlineto{\pgfqpoint{2.441543in}{1.488088in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.490661in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.490661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.497413in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.513726in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.525373in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.553836in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.563179in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.570906in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.583310in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.588479in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.605061in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.614798in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.620473in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.635965in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.641076in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.652057in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.657820in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.663963in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.689433in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.703842in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.711566in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.728874in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.774678in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.793601in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{0.862936in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{0.906032in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{0.924542in}}%
\pgfpathlineto{\pgfqpoint{2.007494in}{0.939919in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{0.953766in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{0.966489in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{2.376974in}{1.011499in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{1.021965in}}%
\pgfpathlineto{\pgfqpoint{2.498938in}{1.032052in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.034372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/2.0_0.01_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.646240in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.646240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.646240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.607110in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-21}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.902319in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.902319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.902319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.863189in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.158398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.158398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.119268in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.414477in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.414477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.375347in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.889421in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.902112in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.909579in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.914952in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.918967in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.927627in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.931686in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.935102in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.938006in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.941576in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.944584in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.949461in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.952121in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.954995in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.956982in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.959644in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.962639in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.964103in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.965148in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.966486in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.968214in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.970360in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.973018in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.976196in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.998348in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.058592in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.084515in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.096377in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.111172in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.137705in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.149647in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.160822in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.171303in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.181153in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.190428in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.207451in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.226277in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{1.242848in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.257556in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.265615in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.273169in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.280265in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.301110in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.307538in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.313584in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.320070in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.326145in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.337866in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.343499in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.349352in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{1.354821in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.360438in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{1.365680in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{1.371016in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{1.376392in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{1.381393in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.386404in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{1.391390in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{1.396320in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{1.401168in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{1.405914in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{1.410543in}}%
\pgfpathlineto{\pgfqpoint{1.526811in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.419605in}}%
\pgfpathlineto{\pgfqpoint{1.607523in}{1.423993in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{1.428375in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{1.436694in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{1.440752in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{1.444713in}}%
\pgfpathlineto{\pgfqpoint{1.923195in}{1.448668in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.456412in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.460145in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{1.463761in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{1.467313in}}%
\pgfpathlineto{\pgfqpoint{2.420020in}{1.470835in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.473803in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.473803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.517839in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.888904in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.901323in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.908573in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.914105in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.918272in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.921677in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.935918in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.938665in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.941012in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.945826in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.949014in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.951008in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.953953in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.962152in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.965016in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.968077in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.971365in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.973968in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.976400in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.981507in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.983629in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.991224in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.992378in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.993616in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{0.995024in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.000456in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.003059in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{1.006078in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.014236in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.019418in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.027166in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{1.058270in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.069317in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.079915in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.090047in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{1.099721in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.108957in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.117779in}}%
\pgfpathlineto{\pgfqpoint{1.447893in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.135066in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.143507in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.159946in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{1.167932in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.199658in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{1.207422in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{1.222267in}}%
\pgfpathlineto{\pgfqpoint{1.758185in}{1.229359in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.236512in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.243690in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.250493in}}%
\pgfpathlineto{\pgfqpoint{1.887323in}{1.257300in}}%
\pgfpathlineto{\pgfqpoint{1.923195in}{1.264083in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.270819in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{2.041572in}{1.284066in}}%
\pgfpathlineto{\pgfqpoint{2.084618in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{1.296906in}}%
\pgfpathlineto{\pgfqpoint{2.176092in}{1.303142in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{1.309244in}}%
\pgfpathlineto{\pgfqpoint{2.274739in}{1.315205in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{1.321213in}}%
\pgfpathlineto{\pgfqpoint{2.384148in}{1.327049in}}%
\pgfpathlineto{\pgfqpoint{2.443337in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{2.504319in}{1.338526in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.339326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.505446in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.887672in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.917220in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.926332in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.948742in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.955150in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.969985in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.974815in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.976753in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.980573in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.983892in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.991149in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.993715in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.997461in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.001679in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.006816in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.009157in}}%
\pgfpathlineto{\pgfqpoint{2.326753in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.016024in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.016024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.489359in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.886854in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.898011in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.905040in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.909357in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.920030in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.927293in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928677in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.932418in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.933946in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.942542in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.957697in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.960160in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.961595in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.968487in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.969522in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.970675in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.972415in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.973675in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.976505in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.983057in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.987671in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.990069in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.994125in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.999908in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.007486in}}%
\pgfpathlineto{\pgfqpoint{2.093586in}{1.009294in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{1.010344in}}%
\pgfpathlineto{\pgfqpoint{2.285501in}{1.011754in}}%
\pgfpathlineto{\pgfqpoint{2.391323in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.014328in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.014328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.884620in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.907384in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.915274in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.941929in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.952624in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.963938in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.964759in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.968052in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.968862in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.970807in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.978199in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.984122in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.988554in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.989800in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.992501in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{1.002091in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{1.973416in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{1.007979in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{1.011474in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012192in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.417303in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.455689in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.475837in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.488631in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.504474in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.509858in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.514258in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.521101in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.526258in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.530340in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.533688in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.536506in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.542003in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.972902in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.046675in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.156657in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.195438in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.252523in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.292332in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.308039in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.321694in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.333682in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.344299in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.362286in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.376978in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.389233in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.399631in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.408584in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.416385in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.423254in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.434823in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.444225in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.455492in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.460184in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.464390in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.468186in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.472717in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.480348in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.484368in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.487940in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.491142in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.494578in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.497647in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.500845in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.504084in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.507298in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.510440in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.513475in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.516385in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.521967in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.524746in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.527453in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.532649in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.535176in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{1.537610in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{1.540066in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{1.542426in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.547844in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.928763in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.941482in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.949233in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.954713in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.959293in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.965974in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.970312in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.977446in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.984619in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.988126in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.993164in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.997547in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.002267in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.005220in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.006464in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.009361in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.014509in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.016922in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.019693in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.093536in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.122901in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.148393in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.159899in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.170680in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.180803in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.190328in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.207787in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.217747in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.235797in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.251728in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.259015in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.274931in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.282158in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.288956in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.295365in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{1.302394in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.308985in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.315179in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.321819in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.328033in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.333865in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.340011in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{1.351734in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.357311in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.363036in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.368376in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.378873in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.383989in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.389112in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.394207in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.399242in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.404192in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.409036in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.418350in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{1.422800in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.427291in}}%
\pgfpathlineto{\pgfqpoint{1.641601in}{1.431604in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{1.435899in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.444310in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{1.452327in}}%
\pgfpathlineto{\pgfqpoint{1.977003in}{1.456253in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{1.460120in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{2.210170in}{1.467656in}}%
\pgfpathlineto{\pgfqpoint{2.301643in}{1.471346in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.474946in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{1.478494in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.478662in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.478662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.922353in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.947056in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.953019in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.956760in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.958288in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.959393in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.960899in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.966884in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.967870in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.976915in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.980540in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.982039in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.984502in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.992829in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.993864in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.995017in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.999008in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.000847in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.007399in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.012013in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{1.014412in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.018467in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.024250in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.031828in}}%
\pgfpathlineto{\pgfqpoint{2.093586in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{2.285501in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{2.391323in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.038670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.884620in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.907384in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.915274in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.921424in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.941929in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.952624in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.963938in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.964759in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.968052in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.968862in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.970807in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.978199in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.984122in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.988554in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.989800in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.992501in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{1.002091in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{1.973416in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{1.007979in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{1.011474in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012192in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.012192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/both_legends/0.5_0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.616223in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.616223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.616223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.577092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.863235in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.863235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.863235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.824104in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.110246in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.110246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.110246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.071116in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.357258in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.357258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.357258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.318127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732249in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.545721in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.590797in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.596395in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.605956in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.620484in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.628229in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.632341in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.634461in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.635487in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.641321in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.649108in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.685462in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.823525in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.870269in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.908547in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.940915in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.993213in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.034180in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.095218in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.124189in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.139206in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.152789in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.165150in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.176458in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.196447in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.205336in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.213601in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.230821in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.247629in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.255101in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.262047in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.268523in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.274580in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.281623in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.288147in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.294209in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.299862in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.317421in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.328714in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.333752in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.339090in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.349173in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.358808in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.363318in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.367903in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.377099in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.381631in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.386080in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.390423in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.394646in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.398738in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.402691in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.406684in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.414454in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{1.575238in}{1.421975in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{1.429286in}}%
\pgfpathlineto{\pgfqpoint{1.758185in}{1.432869in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.436367in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{1.439836in}}%
\pgfpathlineto{\pgfqpoint{1.994939in}{1.443241in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{1.446619in}}%
\pgfpathlineto{\pgfqpoint{2.194028in}{1.449935in}}%
\pgfpathlineto{\pgfqpoint{2.307024in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{2.432575in}{1.456369in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.458254in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.458254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737626in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.596998in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.599370in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.613226in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.625854in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.632691in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.639336in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.640152in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.643549in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.645718in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.648025in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.665462in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.671946in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.681091in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.683289in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.691592in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.701615in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.703463in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.705894in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.709412in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.714373in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.717504in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.725108in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.734318in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.767529in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.823449in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.843651in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.862528in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.880173in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.912189in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.926759in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.953440in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.965693in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.977302in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.988318in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.025093in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{1.035985in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.046291in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.074152in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{1.084180in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.093654in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.102621in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.119195in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.128115in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{1.136544in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.160272in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{1.168002in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.175316in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.196611in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.203931in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.217357in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.230521in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.237094in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.243289in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.249611in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.262021in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.268076in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{1.274135in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{1.279821in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.291125in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{1.296694in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.302179in}}%
\pgfpathlineto{\pgfqpoint{1.704377in}{1.307566in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{1.318213in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{1.333547in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{1.338593in}}%
\pgfpathlineto{\pgfqpoint{2.037985in}{1.343437in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{1.352941in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{1.357682in}}%
\pgfpathlineto{\pgfqpoint{2.299849in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{2.376974in}{1.366883in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{1.371409in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.374173in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.374173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750181in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.577066in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.612686in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.639021in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.652456in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.658498in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.662199in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.664322in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.669217in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.670611in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.671740in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.674578in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.676518in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.680775in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.685252in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.694086in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.697898in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.704641in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.710161in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.711414in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.712428in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.714460in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.716986in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.718343in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.719788in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.721254in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.724530in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.725967in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.726886in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.729997in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.732931in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.736279in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.743909in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.745076in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.746500in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.748146in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.749454in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.751039in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.753427in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.755852in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{0.760695in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.767636in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.772143in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{0.777057in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.783414in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.801900in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.846016in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.870449in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{0.893074in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{0.903728in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{0.913967in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{0.923810in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.934123in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{0.963388in}}%
\pgfpathlineto{\pgfqpoint{1.742042in}{0.972851in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{0.981930in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{0.991307in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.000292in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.009513in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{1.044742in}}%
\pgfpathlineto{\pgfqpoint{1.987764in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{2.020049in}{1.061606in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{1.077899in}}%
\pgfpathlineto{\pgfqpoint{2.122284in}{1.086123in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{1.093973in}}%
\pgfpathlineto{\pgfqpoint{2.195821in}{1.101844in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{1.117543in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{1.125328in}}%
\pgfpathlineto{\pgfqpoint{2.364419in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{2.411052in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{1.148209in}}%
\pgfpathlineto{\pgfqpoint{2.509700in}{1.155631in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.156146in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.156146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744802in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.525159in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.556424in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.582316in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.605359in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.634289in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.641480in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.644455in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.650470in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.652529in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.656470in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.659864in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.662650in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.664800in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.667307in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.669079in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.669878in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.672442in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.673966in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.674584in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.676540in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.680089in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.681266in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.691042in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.693334in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.695164in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.702347in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.706426in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.707980in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.708963in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.710955in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.711552in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.713586in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.714461in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.714969in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.716152in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.717903in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.718986in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.720027in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.720575in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.721447in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.721961in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.722774in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.723247in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.724230in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.725913in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.726845in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.733615in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.734101in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.736164in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.738258in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.739344in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.740529in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.741643in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.745110in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.748252in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.748963in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.749916in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.750780in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.751520in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.754140in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{0.755727in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.756518in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.757062in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.757677in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{0.769953in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{0.771981in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.774727in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.774727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753769in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.548609in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.611439in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.638410in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.641660in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.650009in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.654957in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.657823in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.659526in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.662847in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.663435in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.666345in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.666841in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.668504in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.670904in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.671453in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.673640in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.675038in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.676678in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.677159in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.679185in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.680282in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.681120in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.681449in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.683456in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.683777in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.684580in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.686935in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.687604in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.687857in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.688475in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.689488in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.690004in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.690198in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.690665in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.691441in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.692307in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.693233in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.694407in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.694652in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.696020in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.696407in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.697028in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.697235in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.698235in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.699026in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.700503in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.700682in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.703038in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.706262in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.709338in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.710441in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.710796in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.711831in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.712161in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.712486in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.713111in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.713411in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.713706in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.713990in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.714268in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.716191in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.716455in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.716789in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.717185in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.718096in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.725401in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.726519in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.727352in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.727618in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.728955in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.732140in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.733322in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.737330in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.738512in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.740794in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.741746in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.743126in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{0.744433in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{0.744677in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.745895in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.746644in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.746955in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{0.747672in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.749571in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{0.750907in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{1.675679in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.752311in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.754012in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{0.754333in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.756216in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{0.756840in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.757209in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.758143in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{2.018256in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.770511in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.770511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723252in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.458393in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.472821in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.490130in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.499501in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.505819in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.511552in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.516650in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.521729in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.524274in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.526889in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.529493in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.536810in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.541620in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728639in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.250551in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.303140in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.321997in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.335601in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.355563in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.363783in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.391748in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.399547in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.406195in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.411926in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.416953in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.446106in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.449953in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.453365in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.457138in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.460468in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.463996in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.470333in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.473572in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.476434in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.485082in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.487912in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.490777in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.493459in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.501533in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.504186in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{1.506758in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.511839in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.514384in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.516886in}}%
\pgfpathlineto{\pgfqpoint{1.650569in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{1.770740in}{1.521821in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.526667in}}%
\pgfpathlineto{\pgfqpoint{2.246042in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.454098in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.532064in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.532064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751977in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.516362in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.645752in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.702094in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.779675in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.882183in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.919460in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.951009in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.978261in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.002143in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.042278in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.059385in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.074926in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.114206in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.130629in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.158738in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.170891in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.192232in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.218543in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.226127in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.235486in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.252026in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.259380in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.266216in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.272591in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.303445in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.315397in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.320739in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.331862in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.336826in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.342086in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.352024in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.366395in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.370884in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{1.379895in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.388704in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{1.392969in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{1.397118in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.405223in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.413043in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{1.416907in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.424396in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.428093in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.431651in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.438744in}}%
\pgfpathlineto{\pgfqpoint{1.923195in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.445594in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{2.213757in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{2.330341in}{1.455490in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.459947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.554265in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.627510in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.633180in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.653073in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.655964in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.668677in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.674680in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.676117in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.678621in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.679837in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.683033in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.684801in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.689457in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.692029in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.696735in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.698691in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.702240in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.713192in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.715485in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.717315in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.723575in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.724497in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.730131in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.730372in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.731114in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.732440in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.733105in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.733703in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.735737in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.736612in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.737770in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.738303in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.739113in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.740653in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.741137in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.741720in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.742178in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.743598in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.744112in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.744925in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.745398in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.746381in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.748064in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.748996in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.754939in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.755766in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.756252in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.756941in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.758320in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.758986in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{0.761646in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.763679in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.764722in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.767073in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{0.769708in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.771327in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.773720in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.783673in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.787006in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{0.792542in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{0.797541in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.805033in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.814085in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.851674in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.865334in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{0.900292in}}%
\pgfpathlineto{\pgfqpoint{1.569858in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{1.589587in}{0.921409in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{0.941765in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.951745in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{0.961320in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{0.989916in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{0.999336in}}%
\pgfpathlineto{\pgfqpoint{1.794057in}{1.008356in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{1.874768in}{1.034926in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{1.043579in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{1.964448in}{1.060758in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{1.077359in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{1.085535in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.093746in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.101578in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{1.125057in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{2.339308in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{2.384148in}{1.147481in}}%
\pgfpathlineto{\pgfqpoint{2.430782in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{2.479209in}{1.161861in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.166681in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.166681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753769in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.548609in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.611439in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.638410in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.641660in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.650009in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.654957in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.657823in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.659526in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.662847in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.663435in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.666345in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.666841in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.668504in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.670904in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.671453in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.673640in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.675038in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.676678in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.677159in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.679185in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.680282in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.681120in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.681449in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.683456in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.683777in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.684580in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.686935in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.687604in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.687857in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.688475in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.689488in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.690004in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.690198in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.690665in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.691441in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.692307in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.693233in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.694407in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.694652in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.696020in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.696407in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.697028in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.697235in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.698235in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.699026in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.700503in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.700682in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.703038in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.706262in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.709338in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.710441in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.710796in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.711831in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.712161in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.712486in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.713111in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.713411in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.713706in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.713990in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.714268in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.716191in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.716455in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.716789in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.717185in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.718096in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.725401in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.726519in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.727352in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.727618in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.728955in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.732140in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.733322in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.737330in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.738512in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.740794in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.741746in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.743126in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{0.744433in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{0.744677in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.745895in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.746644in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.746955in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{0.747672in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.749571in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{0.750907in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{1.675679in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.752311in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.754012in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{0.754333in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.756216in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{0.756840in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.757209in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.758143in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{2.018256in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.770511in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.770511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901548in,y=1.315033in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.196289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.157400in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687454in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/both_legends/0.5_0.01_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.605572in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.605572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.605572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.566441in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.855424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.855424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.816293in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.105276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.105276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.066145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.355128in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.355128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.355128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.315997in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723256in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.394113in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.414941in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.425620in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.434557in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.466269in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.471116in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.478552in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.481524in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.484140in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.487543in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.490461in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.493006in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.495948in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.498490in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.503608in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.506076in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.508552in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.513305in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.515520in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.517783in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.519864in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.521904in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.523965in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.525969in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.527868in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.529692in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.531397in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.533035in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.534550in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.535960in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.537258in}}%
\pgfpathlineto{\pgfqpoint{1.657744in}{1.538425in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{1.539460in}}%
\pgfpathlineto{\pgfqpoint{2.018256in}{1.540352in}}%
\pgfpathlineto{\pgfqpoint{2.271152in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.541558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726845in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.348221in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.370891in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.387081in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.398936in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.403909in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.412246in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.419201in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.438387in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.441865in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.446456in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.457088in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.466902in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.472925in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.475929in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.481707in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.489779in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.495159in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.497782in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.500362in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.502860in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{1.505360in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.510165in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.514770in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{1.516987in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{1.519142in}}%
\pgfpathlineto{\pgfqpoint{1.569858in}{1.521236in}}%
\pgfpathlineto{\pgfqpoint{1.684647in}{1.523289in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{1.969829in}{1.527183in}}%
\pgfpathlineto{\pgfqpoint{2.147394in}{1.529019in}}%
\pgfpathlineto{\pgfqpoint{2.353657in}{1.530769in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.531908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734024in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.111182in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.179199in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.203710in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.222453in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.251133in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.262942in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.273196in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.304804in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.316774in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.335942in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.343782in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.350751in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.357000in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.362644in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.367777in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.380769in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.391107in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.395546in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.399593in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.408858in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.412826in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.417294in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.424931in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.432398in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.436116in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.446388in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.453225in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.456516in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.465848in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.468943in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.474939in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.480619in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.483391in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.486153in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{1.488862in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.491546in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.494166in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{1.496738in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.499271in}}%
\pgfpathlineto{\pgfqpoint{1.955480in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{1.504264in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{1.506695in}}%
\pgfpathlineto{\pgfqpoint{2.441543in}{1.509071in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.509913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732246in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.548047in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.573083in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.575469in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.576204in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.586888in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.596690in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.744675in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.810247in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.859481in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.925224in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.973742in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.056156in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.080274in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.101164in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.119491in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.150311in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.175376in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.186274in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.196279in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.205506in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.218091in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.229393in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.239613in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.248910in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.257413in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.285334in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.299972in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.306411in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.312360in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.324241in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.330085in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.335476in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.340469in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.351085in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.355786in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.360843in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.365496in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.370385in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.374875in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.379512in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.388111in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.392481in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.396481in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.400483in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.404449in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.416100in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.423687in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.430897in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.434424in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.437865in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{1.578826in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{1.448058in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{1.451303in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.454510in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{1.457710in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{1.460862in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{1.463936in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{2.321373in}{1.470010in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.472974in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.473898in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.473898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.499321in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.600974in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.601399in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.615586in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.636584in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.640455in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.643822in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.648983in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.674601in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.676903in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.679988in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.684138in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.689562in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.704437in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.723209in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.783470in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.934339in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.978130in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.057194in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.089347in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.098843in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.107817in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.118369in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.146253in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.154483in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.171040in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.179283in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.194345in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{1.208834in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.222679in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.229894in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.243031in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.249759in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.262004in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{1.285623in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.291367in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.302616in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.308085in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{1.313552in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.329626in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.339851in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{1.344773in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{1.711551in}{1.359049in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.811992in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.377305in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.381650in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.385984in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.394303in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{1.398438in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.402460in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{1.406429in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.407811in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.407811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.490276in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.514764in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.527674in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.529758in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.533302in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.536238in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.538709in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.540835in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.541797in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723255in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.366591in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.400084in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.432996in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.464722in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.467839in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.477244in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.480842in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.483979in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.490281in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.493334in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.499075in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.501742in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.504632in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.507140in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.509764in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.512414in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.515030in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.517573in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.522555in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.527297in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{1.529747in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.536754in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.539062in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732246in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.570453in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.157933in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.208778in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.227341in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.242230in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.266759in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.293822in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.307858in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.319606in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.329700in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.338465in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.353053in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.359213in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.364780in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.369844in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.376649in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.397276in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.406110in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.410451in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.414381in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.418809in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.422786in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.426384in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.430283in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.437491in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.440820in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.444250in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.447711in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.451150in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.454526in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.457810in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.460984in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.464035in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.467143in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.470246in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{1.473298in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.479139in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.481994in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.484796in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{1.490348in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{1.959067in}{1.503692in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{1.506253in}}%
\pgfpathlineto{\pgfqpoint{2.262184in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{2.445130in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.512139in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.512139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.499321in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.600974in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.601399in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.615586in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.636584in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.640455in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.643822in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.648983in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.674601in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.676903in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.679988in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.684138in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.689562in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.704437in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.723209in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.783470in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.934339in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.978130in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.057194in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.089347in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.098843in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.107817in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.118369in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.146253in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.154483in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.171040in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.179283in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.194345in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{1.208834in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.222679in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.229894in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.243031in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.249759in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.262004in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{1.285623in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.291367in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.302616in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.308085in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{1.313552in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.329626in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.339851in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{1.344773in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{1.711551in}{1.359049in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.811992in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.377305in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.381650in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.385984in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.394303in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{1.398438in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.402460in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{1.406429in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.407811in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.407811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.857104in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901548in,y=1.315033in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.196289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.157400in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987644in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.209866in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298755in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687454in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731899in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.843010in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{0.954121in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043010in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.5_0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.616223in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.616223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.616223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.577092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.863235in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.863235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.863235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.824104in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.110246in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.110246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.110246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.071116in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.357258in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.357258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.357258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.318127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732249in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.545721in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.590797in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.596395in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.605956in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.620484in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.628229in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.632341in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.634461in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.635487in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.641321in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.649108in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.685462in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.823525in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.870269in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.908547in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.940915in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.993213in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.034180in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.095218in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.124189in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.139206in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.152789in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.165150in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.176458in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.196447in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.205336in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.213601in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.230821in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.247629in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.255101in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.262047in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.268523in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.274580in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.281623in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.288147in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.294209in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.299862in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.317421in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.328714in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.333752in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.339090in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.349173in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.358808in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.363318in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.367903in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.377099in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.381631in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.386080in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.390423in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.394646in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.398738in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.402691in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.406684in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.414454in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{1.575238in}{1.421975in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{1.429286in}}%
\pgfpathlineto{\pgfqpoint{1.758185in}{1.432869in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.436367in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{1.439836in}}%
\pgfpathlineto{\pgfqpoint{1.994939in}{1.443241in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{1.446619in}}%
\pgfpathlineto{\pgfqpoint{2.194028in}{1.449935in}}%
\pgfpathlineto{\pgfqpoint{2.307024in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{2.432575in}{1.456369in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.458254in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.458254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737626in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.596998in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.599370in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.613226in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.625854in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.632691in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.639336in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.640152in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.643549in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.645718in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.648025in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.665462in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.671946in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.681091in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.683289in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.691592in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.701615in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.703463in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.705894in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.709412in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.714373in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.717504in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.725108in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.734318in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.767529in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.823449in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.843651in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.862528in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.880173in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.912189in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.926759in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.953440in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.965693in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.977302in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.988318in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.025093in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{1.035985in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.046291in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.074152in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{1.084180in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.093654in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.102621in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.119195in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.128115in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{1.136544in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.160272in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{1.168002in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.175316in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.196611in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.203931in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.217357in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.230521in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.237094in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.243289in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.249611in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.262021in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.268076in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{1.274135in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{1.279821in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.291125in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{1.296694in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.302179in}}%
\pgfpathlineto{\pgfqpoint{1.704377in}{1.307566in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{1.318213in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{1.333547in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{1.338593in}}%
\pgfpathlineto{\pgfqpoint{2.037985in}{1.343437in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{1.352941in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{1.357682in}}%
\pgfpathlineto{\pgfqpoint{2.299849in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{2.376974in}{1.366883in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{1.371409in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.374173in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.374173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750181in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.577066in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.612686in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.639021in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.652456in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.658498in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.662199in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.664322in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.669217in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.670611in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.671740in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.674578in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.676518in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.680775in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.685252in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.694086in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.697898in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.704641in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.710161in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.711414in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.712428in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.714460in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.716986in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.718343in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.719788in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.721254in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.724530in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.725967in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.726886in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.729997in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.732931in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.736279in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.743909in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.745076in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.746500in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.748146in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.749454in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.751039in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.753427in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.755852in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{0.760695in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.767636in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.772143in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{0.777057in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.783414in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.801900in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.846016in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.870449in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{0.893074in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{0.903728in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{0.913967in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{0.923810in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.934123in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{0.963388in}}%
\pgfpathlineto{\pgfqpoint{1.742042in}{0.972851in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{0.981930in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{0.991307in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.000292in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.009513in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{1.044742in}}%
\pgfpathlineto{\pgfqpoint{1.987764in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{2.020049in}{1.061606in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{1.077899in}}%
\pgfpathlineto{\pgfqpoint{2.122284in}{1.086123in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{1.093973in}}%
\pgfpathlineto{\pgfqpoint{2.195821in}{1.101844in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{1.117543in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{1.125328in}}%
\pgfpathlineto{\pgfqpoint{2.364419in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{2.411052in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{1.148209in}}%
\pgfpathlineto{\pgfqpoint{2.509700in}{1.155631in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.156146in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.156146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744802in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.525159in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.556424in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.582316in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.605359in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.634289in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.641480in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.644455in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.650470in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.652529in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.656470in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.659864in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.662650in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.664800in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.667307in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.669079in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.669878in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.672442in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.673966in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.674584in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.676540in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.680089in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.681266in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.691042in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.693334in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.695164in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.702347in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.706426in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.707980in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.708963in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.710955in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.711552in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.713586in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.714461in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.714969in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.716152in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.717903in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.718986in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.720027in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.720575in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.721447in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.721961in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.722774in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.723247in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.724230in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.725913in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.726845in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.733615in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.734101in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.736164in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.738258in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.739344in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.740529in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.741643in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.745110in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.748252in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.748963in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.749916in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.750780in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.751520in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.754140in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{0.755727in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.756518in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.757062in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.757677in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{0.769953in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{0.771981in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.774727in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.774727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753769in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.548609in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.611439in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.638410in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.641660in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.650009in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.654957in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.657823in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.659526in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.662847in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.663435in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.666345in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.666841in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.668504in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.670904in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.671453in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.673640in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.675038in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.676678in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.677159in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.679185in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.680282in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.681120in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.681449in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.683456in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.683777in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.684580in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.686935in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.687604in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.687857in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.688475in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.689488in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.690004in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.690198in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.690665in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.691441in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.692307in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.693233in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.694407in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.694652in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.696020in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.696407in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.697028in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.697235in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.698235in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.699026in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.700503in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.700682in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.703038in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.706262in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.709338in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.710441in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.710796in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.711831in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.712161in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.712486in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.713111in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.713411in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.713706in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.713990in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.714268in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.716191in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.716455in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.716789in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.717185in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.718096in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.725401in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.726519in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.727352in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.727618in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.728955in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.732140in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.733322in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.737330in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.738512in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.740794in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.741746in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.743126in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{0.744433in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{0.744677in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.745895in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.746644in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.746955in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{0.747672in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.749571in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{0.750907in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{1.675679in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.752311in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.754012in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{0.754333in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.756216in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{0.756840in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.757209in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.758143in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{2.018256in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.770511in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.770511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723252in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.458393in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.472821in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.490130in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.499501in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.505819in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.511552in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.516650in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.521729in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.524274in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.526889in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.529493in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.536810in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.541620in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728639in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.250551in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.303140in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.321997in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.335601in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.355563in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.363783in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.391748in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.399547in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.406195in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.411926in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.416953in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.446106in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.449953in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.453365in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.457138in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.460468in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.463996in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.470333in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.473572in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.476434in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.485082in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.487912in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.490777in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.493459in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.501533in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.504186in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{1.506758in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.511839in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.514384in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.516886in}}%
\pgfpathlineto{\pgfqpoint{1.650569in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{1.770740in}{1.521821in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.526667in}}%
\pgfpathlineto{\pgfqpoint{2.246042in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.454098in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.532064in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.532064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751977in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.516362in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.645752in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.702094in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.779675in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.882183in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.919460in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.951009in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.978261in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.002143in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.042278in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.059385in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.074926in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.114206in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.130629in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.158738in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.170891in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.192232in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.218543in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.226127in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.235486in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.252026in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.259380in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.266216in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.272591in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.303445in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.315397in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.320739in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.331862in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.336826in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.342086in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.352024in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.366395in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.370884in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{1.379895in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.388704in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{1.392969in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{1.397118in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.405223in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.413043in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{1.416907in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.424396in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.428093in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.431651in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.438744in}}%
\pgfpathlineto{\pgfqpoint{1.923195in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.445594in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{2.213757in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{2.330341in}{1.455490in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.459947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.554265in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.627510in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.633180in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.653073in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.655964in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.668677in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.674680in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.676117in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.678621in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.679837in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.683033in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.684801in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.689457in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.692029in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.696735in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.698691in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.702240in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.713192in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.715485in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.717315in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.723575in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.724497in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.730131in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.730372in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.731114in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.732440in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.733105in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.733703in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.735737in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.736612in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.737770in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.738303in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.739113in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.740653in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.741137in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.741720in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.742178in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.743598in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.744112in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.744925in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.745398in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.746381in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.748064in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.748996in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.754939in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.755766in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.756252in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.756941in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.758320in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.758986in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{0.761646in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.763679in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.764722in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.767073in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{0.769708in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.771327in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.773720in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.783673in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.787006in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{0.792542in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{0.797541in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.805033in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.814085in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.851674in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.865334in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{0.900292in}}%
\pgfpathlineto{\pgfqpoint{1.569858in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{1.589587in}{0.921409in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{0.941765in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.951745in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{0.961320in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{0.989916in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{0.999336in}}%
\pgfpathlineto{\pgfqpoint{1.794057in}{1.008356in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{1.874768in}{1.034926in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{1.043579in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{1.964448in}{1.060758in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{1.077359in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{1.085535in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.093746in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{1.101578in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{1.125057in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{2.339308in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{2.384148in}{1.147481in}}%
\pgfpathlineto{\pgfqpoint{2.430782in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{2.479209in}{1.161861in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.166681in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.166681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753769in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.548609in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.611439in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.638410in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.641660in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.650009in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.654957in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.657823in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.659526in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.662847in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.663435in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.666345in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.666841in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.668504in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.670904in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.671453in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.673640in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.675038in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.676678in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.677159in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.679185in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.680282in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.681120in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.681449in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.683456in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.683777in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.684580in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.686935in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.687604in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.687857in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.688475in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.689488in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.690004in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.690198in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.690665in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.691441in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.692307in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.693233in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.694407in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.694652in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.696020in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.696407in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.697028in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.697235in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.698235in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.699026in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.700503in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.700682in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.703038in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.706262in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.709338in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.710441in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.710796in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.711831in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.712161in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.712486in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.713111in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.713411in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.713706in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.713990in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.714268in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.716191in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.716455in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.716789in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.717185in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.718096in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.725401in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.726519in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.727352in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.727618in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.728955in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.732140in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.733322in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.737330in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.738512in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.740794in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.741746in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.743126in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{0.744433in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{0.744677in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.745895in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.746644in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.746955in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{0.747672in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.749571in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{0.750907in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{1.675679in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.752311in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.754012in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{0.754333in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.756216in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{0.756840in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.757209in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.758143in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{2.018256in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.770511in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.770511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.5_0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.638687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.638687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.599557in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.902021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.902021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.862890in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.165355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.165355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.126224in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.428688in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.428688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.428688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.389558in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.539041in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.557036in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.569750in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.578872in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.585442in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.590158in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.595950in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.597550in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.598662in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.599415in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.599943in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.605271in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.607015in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.608247in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.612807in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.614023in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.614884in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.615510in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.618397in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.619187in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.619670in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.621591in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.622037in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.623623in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.625607in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.625981in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.628518in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.638463in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.640080in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.641578in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.642540in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.644410in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.645455in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.646640in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.647694in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.656655in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.658795in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.659149in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.661344in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.664116in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.664901in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.665417in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.666141in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.674749in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.679410in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.685339in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.687826in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.691163in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.699379in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.701157in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.704758in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.712229in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{0.723437in}}%
\pgfpathlineto{\pgfqpoint{1.650569in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{1.684647in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{0.731910in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{0.734116in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{0.742748in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.750191in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{0.755082in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{0.761091in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{0.769091in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.779175in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.817221in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{0.831453in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{0.866671in}}%
\pgfpathlineto{\pgfqpoint{2.043366in}{0.877584in}}%
\pgfpathlineto{\pgfqpoint{2.070270in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{0.898229in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{0.908633in}}%
\pgfpathlineto{\pgfqpoint{2.154569in}{0.918642in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{0.928867in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{2.246042in}{0.948145in}}%
\pgfpathlineto{\pgfqpoint{2.278326in}{0.957765in}}%
\pgfpathlineto{\pgfqpoint{2.310611in}{0.967012in}}%
\pgfpathlineto{\pgfqpoint{2.344689in}{0.976391in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{0.985865in}}%
\pgfpathlineto{\pgfqpoint{2.416433in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{2.454098in}{1.004115in}}%
\pgfpathlineto{\pgfqpoint{2.493557in}{1.013311in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.017764in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.017764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762738in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.550821in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.565472in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.565472in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.578253in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.578253in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.587603in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.595475in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.598873in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.604517in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.606344in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.620941in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.625347in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.629100in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.632193in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.634684in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.639385in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.640657in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.641248in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.642378in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.643283in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.643905in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.644997in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.645820in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.646359in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.652190in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.653068in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.659838in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.660917in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.661449in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.662322in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.664922in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.665146in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.666745in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.667230in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.667950in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.668913in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.669540in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.670001in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.670195in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.671512in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.671891in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.672052in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.673159in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.673714in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.674108in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.674274in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.674666in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.674828in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.675378in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.675759in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.675917in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.676292in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.676449in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.676814in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.676967in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.677326in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.677475in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.677828in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.678317in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.678457in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.678788in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.679247in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.679817in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.680530in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.681044in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.681682in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.682139in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.682704in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.684030in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.684443in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.685619in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.686005in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.687099in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.687378in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.687736in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.688241in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.689031in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{0.689294in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.690320in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.690803in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.691519in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.691750in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.692438in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{0.692886in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.693099in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{0.693732in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.694629in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.694833in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.696434in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.696843in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.697388in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.697597in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.698395in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.699945in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{0.702301in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.702690in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.704235in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{0.705990in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{0.708639in}}%
\pgfpathlineto{\pgfqpoint{1.440719in}{0.708991in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.709683in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.710059in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.711277in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.715552in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.716811in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{0.717766in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{1.686441in}{0.718684in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.719839in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.720159in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.721237in}}%
\pgfpathlineto{\pgfqpoint{1.776121in}{0.721616in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{0.722139in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.722999in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{0.723816in}}%
\pgfpathlineto{\pgfqpoint{1.862213in}{0.724141in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{0.724683in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{0.728088in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{0.728436in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{0.728954in}}%
\pgfpathlineto{\pgfqpoint{2.102554in}{0.730279in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.481002in}{0.738090in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.738666in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.738666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782467in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.545442in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.545442in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.568830in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.568830in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.579242in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.579242in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.584236in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.584236in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.590407in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.590407in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.596721in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.596721in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.605091in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.605091in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.608681in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.608681in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.611694in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.611694in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.614193in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.614193in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.620347in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.622629in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.622629in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.624160in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.624160in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.625277in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.625277in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.627361in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.627803in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.628890in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.632553in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.632553in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.634711in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.635561in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.637094in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.637094in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.637982in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.637982in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.639635in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.639635in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.641373in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.641373in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.642004in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.643717in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.645361in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.646361in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.646361in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.646912in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.647844in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.647844in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.648353in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.649679in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.650886in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.651977in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.653523in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.654355in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.654355in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.655435in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.655435in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.656350in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.656350in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.656649in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.657136in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.658729in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.658729in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.659466in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.660113in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.660113in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.660920in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.661576in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.664172in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.664743in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.665233in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.665233in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.665827in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.666920in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.667414in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.667414in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.667998in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.668481in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.668481in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.669048in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.669515in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.669515in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.670060in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.670507in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.670507in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.671027in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.671451in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.671451in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{0.673183in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.673616in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.673967in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.675071in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.675752in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.675921in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.676499in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.677536in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.677699in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.678254in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.679231in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.679383in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.679898in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.680222in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.680795in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.681400in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.682206in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.682329in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.684681in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.685208in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{0.685486in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.685605in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.687142in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.689865in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.692350in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.693079in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{0.693442in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.693626in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.693955in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{0.694321in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{0.694662in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.695301in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.695483in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.695959in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.696144in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.696623in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{0.696808in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.697467in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.698213in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.698513in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.698927in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{0.699650in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.700048in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{0.700201in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.700587in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.700735in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.701109in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.701613in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{0.701905in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{0.702288in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{0.702432in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.702793in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{0.702929in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{0.703605in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{1.650569in}{0.710743in}}%
\pgfpathlineto{\pgfqpoint{1.655950in}{0.710900in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{0.713086in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.713231in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{0.714453in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.714585in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{0.716415in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{0.717577in}}%
\pgfpathlineto{\pgfqpoint{1.858626in}{0.717742in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.953686in}{0.720526in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{0.723013in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{0.723687in}}%
\pgfpathlineto{\pgfqpoint{2.084618in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{2.124077in}{0.724970in}}%
\pgfpathlineto{\pgfqpoint{2.133045in}{0.725125in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{2.181472in}{0.726316in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{0.727303in}}%
\pgfpathlineto{\pgfqpoint{2.229899in}{0.727444in}}%
\pgfpathlineto{\pgfqpoint{2.269358in}{0.728372in}}%
\pgfpathlineto{\pgfqpoint{2.280120in}{0.728548in}}%
\pgfpathlineto{\pgfqpoint{2.308817in}{0.729182in}}%
\pgfpathlineto{\pgfqpoint{2.330341in}{0.729616in}}%
\pgfpathlineto{\pgfqpoint{2.371593in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{2.382355in}{0.730701in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.731637in}}%
\pgfpathlineto{\pgfqpoint{2.436162in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{0.732322in}}%
\pgfpathlineto{\pgfqpoint{2.493557in}{0.732947in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.733344in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.733344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757357in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.535287in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.535287in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.553675in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.553675in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.556584in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.558986in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.565125in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.565125in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.571215in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.571215in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.575363in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.575363in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.583020in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.586717in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.588041in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.590517in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.590932in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.592586in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.598498in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.598498in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.600901in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.600901in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.602120in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.606843in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.610261in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.610261in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.611524in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.615750in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.619363in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.621583in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.621583in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.622342in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.624736in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.626149in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.626214in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.626622in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.627718in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.629668in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.629668in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.630249in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.631531in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.631531in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.631938in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.632850in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.634420in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.634420in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.634873in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.636152in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.636816in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.637944in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.638371in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.638371in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.641021in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.642077in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.642077in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.642962in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.643924in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.643924in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.644183in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.645574in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.645574in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.645802in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.647016in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.647016in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.647214in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.648257in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.649405in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.650572in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.650755in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.651123in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.651694in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.652501in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.652501in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.652700in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.653091in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.653689in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.654518in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.654518in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.655113in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.656605in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.657233in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.657385in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.658124in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.658734in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.658880in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.659581in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.660154in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.660291in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.661834in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.662669in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.665572in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.665854in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.666381in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.666463in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.666964in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.667077in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.667510in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.667594in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.667998in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.668099in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.668953in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.668953in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.670152in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.670575in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.670575in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.671197in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.671197in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.673658in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.673784in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.674148in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.674148in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.675192in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.675281in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.675916in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.675996in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.676152in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.676523in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.676612in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.676938in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.677013in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.677884in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.678243in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.678324in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.678929in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.679315in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.679854in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.680135in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.680313in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.680931in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.681296in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{0.682412in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.682947in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.684532in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.684864in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.685573in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.685891in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.686566in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.686867in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.687505in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{0.687788in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.688438in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.689455in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.690987in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.691110in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.691695in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{0.691907in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.692032in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.692620in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.692831in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{0.692956in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{0.693742in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.693864in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.694629in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.694747in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.695292in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.695599in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.696121in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.697511in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{0.698792in}}%
\pgfpathlineto{\pgfqpoint{1.440719in}{0.700057in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.700219in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{0.700488in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.701131in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.702274in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.702418in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.702755in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{0.703574in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.704150in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.704534in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.705316in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{0.705705in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{0.706242in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.706774in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.707794in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{0.708028in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.708304in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.708853in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{0.712091in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{0.717497in}}%
\pgfpathlineto{\pgfqpoint{1.923195in}{0.717917in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{0.718019in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.718378in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{0.719884in}}%
\pgfpathlineto{\pgfqpoint{2.077444in}{0.721982in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{0.722930in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{0.723042in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{0.723758in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{0.724574in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{0.725263in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{0.726638in}}%
\pgfpathlineto{\pgfqpoint{2.292675in}{0.727008in}}%
\pgfpathlineto{\pgfqpoint{2.303437in}{0.727193in}}%
\pgfpathlineto{\pgfqpoint{2.341102in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{2.389529in}{0.729043in}}%
\pgfpathlineto{\pgfqpoint{2.398497in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{2.446924in}{0.730123in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{0.731309in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.731465in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.731465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.554790in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.571661in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.571661in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.577387in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.577387in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.579706in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.588263in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.588263in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.591329in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.594038in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.594038in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.594726in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596904in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.602837in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.607762in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.611657in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.616258in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.616258in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.618098in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.621009in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.622039in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.623958in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.623958in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.626669in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.630640in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.633197in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.633197in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.633422in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.636411in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.637612in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.638770in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.638932in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.639294in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.640971in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.641257in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.643638in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.643934in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.644424in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.646153in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.646283in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.647691in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.648611in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.649387in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.654181in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.654916in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.655006in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.657186in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.657735in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.658654in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.659404in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.659826in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.660659in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.661332in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.662441in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.662968in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.663031in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.666469in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.666627in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.667012in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.667665in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.668108in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.668905in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.669661in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.669803in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.671082in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.671530in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.671680in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.672293in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.672993in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.674894in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.676238in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.676850in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.677746in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.678543in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.679239in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.680394in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.680702in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.681811in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{0.681906in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.682455in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.683207in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{0.684268in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.684539in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.684709in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.686499in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.687195in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.687458in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.688116in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.688487in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.688982in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.690386in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.691018in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.691553in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.691943in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.692147in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.693221in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.693428in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.694099in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.694289in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{0.694925in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.695439in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.695708in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.696375in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.696557in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.696815in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.697449in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.697865in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.698623in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.699405in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.699719in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.700802in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.701024in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{0.701852in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.702065in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{0.702708in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{0.702855in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.703058in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.703665in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.703804in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.704064in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.704693in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.704833in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.705093in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.706656in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.706945in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.707706in}}%
\pgfpathlineto{\pgfqpoint{1.682854in}{0.708289in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{0.708752in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{0.710408in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.710889in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{0.711212in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{0.711526in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{0.712162in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{0.712696in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{0.712904in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{0.713190in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{0.714559in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.714778in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.716937in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{0.717871in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{0.719580in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{0.723041in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.723121in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{2.255010in}{0.723983in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{0.728175in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.729356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734025in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.096194in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.225090in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.254489in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.280558in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.334953in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.351735in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.365048in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.385169in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.399884in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.405903in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.411253in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.416049in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.420385in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.426173in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.435788in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.439846in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.443514in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.447901in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.451811in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.455327in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.459264in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.466545in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.469902in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.473399in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.476523in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.479720in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.482927in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.486095in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.489191in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{1.495293in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.498231in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.504082in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{1.506915in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{1.509766in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.512584in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{1.515335in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{1.578826in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.528700in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.531294in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{2.427194in}{1.541491in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.762736in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.614769in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.614769in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.624019in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.624019in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.644210in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.644210in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.647553in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.653397in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.785062in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.883918in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.909574in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.932653in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.953571in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.972651in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.990151in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.006278in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.021203in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.076811in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.092087in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.106101in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.119013in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.130958in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.142047in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.162023in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.192602in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.202184in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.211092in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.219401in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.227171in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.234456in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.241304in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.249310in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.256763in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.263723in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.270240in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.276357in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.283223in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.302124in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.308185in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.313842in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.319866in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.325470in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.330700in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.336185in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.346572in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.351484in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{1.356509in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.361590in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.371037in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.380434in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.389550in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{1.398239in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.402596in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{1.555509in}{1.410987in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{1.415152in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{1.419254in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{1.423269in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.894498in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{1.438713in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{2.133045in}{1.446047in}}%
\pgfpathlineto{\pgfqpoint{2.226312in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{1.453181in}}%
\pgfpathlineto{\pgfqpoint{2.439750in}{1.456672in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.458798in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.458798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786053in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.584170in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.584170in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.618528in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.618528in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.623865in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.623865in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.637031in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.637031in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.643225in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.643225in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.645441in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.645441in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.657271in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.657271in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.659907in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.659907in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.661921in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.661921in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.663501in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.663501in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.668935in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.668935in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.670152in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.670152in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.672838in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.672838in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.676337in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.676337in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.679025in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.679025in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.680073in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.680073in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.680775in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.682054in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.682054in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.682836in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.684186in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.684186in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.684989in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.684989in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.685515in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.686455in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.686455in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.688545in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.690038in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.691466in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.692324in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.692324in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.692813in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.693614in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.693614in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.694068in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.694807in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.694807in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.695225in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.695902in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.695902in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.696282in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.696897in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.696897in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.697242in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.697797in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.699023in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.700034in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.701397in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.702457in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.703771in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.705266in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.706545in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.706545in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.707289in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.708676in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.709291in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.709809in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.709809in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.710979in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.710979in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.711624in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.712151in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.712151in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.713288in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.713702in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.713702in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.714207in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.715514in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.715514in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.716835in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.717203in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.717986in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.718398in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.719601in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.719965in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.720137in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.721106in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.721789in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.721964in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.722542in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.722919in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{0.723353in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.723820in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.724149in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.725675in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.730478in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{0.731005in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.731279in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.731401in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.732931in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.734354in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.735657in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.737509in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.737896in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.738090in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{0.738176in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.742477in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{0.742650in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{0.743723in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{0.744177in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{0.744352in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{0.744983in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.745437in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.745615in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.746255in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.447893in}{0.746908in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{0.747585in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.748085in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.748300in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.748835in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{0.749073in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.749659in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.749930in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{0.752338in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.753266in}}%
\pgfpathlineto{\pgfqpoint{1.544747in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{0.761577in}}%
\pgfpathlineto{\pgfqpoint{1.575238in}{0.764669in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{0.768169in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.770786in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{0.789886in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.798224in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{0.811808in}}%
\pgfpathlineto{\pgfqpoint{1.734868in}{0.843307in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{0.869538in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{0.881082in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{0.902922in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.913236in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.923167in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{0.933453in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{0.943336in}}%
\pgfpathlineto{\pgfqpoint{1.977003in}{0.952839in}}%
\pgfpathlineto{\pgfqpoint{2.003907in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{0.972016in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{0.981634in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{0.990862in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{2.149188in}{1.009279in}}%
\pgfpathlineto{\pgfqpoint{2.181472in}{1.018427in}}%
\pgfpathlineto{\pgfqpoint{2.213757in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{2.247835in}{1.036061in}}%
\pgfpathlineto{\pgfqpoint{2.281914in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{1.053119in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{1.061724in}}%
\pgfpathlineto{\pgfqpoint{2.393116in}{1.069956in}}%
\pgfpathlineto{\pgfqpoint{2.432575in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{2.473828in}{1.086458in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.094008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.759151in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.540710in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.540710in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.582601in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.582601in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.588045in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.588045in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.592532in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.592532in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.595892in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.614547in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.614547in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.623505in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.623505in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.624676in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.629258in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.637197in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.637197in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.638391in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.642262in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.644675in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.644675in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.645534in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.647524in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.647524in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.648222in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.649828in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.649828in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.650386in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.651660in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.651660in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.653094in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.654837in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.654837in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.656536in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.656536in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.659177in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.659177in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.659602in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.660503in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.661986in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.661986in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.662416in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.663596in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.664198in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.665193in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.665193in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.665480in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.666077in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.667039in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.667039in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.667871in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.668762in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.668762in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.669520in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.670324in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.670324in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.670547in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.670999in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.671905in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.672299in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.672917in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.673796in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.673796in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.674477in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.675167in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.675167in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.675719in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.677075in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.677075in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.677672in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.678425in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.679205in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.679859in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.680025in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.680823in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.681478in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.681642in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.683058in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.683216in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.683960in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.684560in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.684709in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.685405in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.685962in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.686100in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.686740in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.687251in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.687958in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.689995in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.690120in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.690685in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.691124in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.691713in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.692568in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.692680in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.693181in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.693568in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.694079in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.694812in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.695330in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.696152in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.696566in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.697273in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.697363in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.698434in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.698520in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.698896in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.700227in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.700627in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.701198in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.701858in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.701939in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.702544in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.702858in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.702930in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.703468in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.703928in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.704545in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.704844in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.705405in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.706518in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.707067in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.708147in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{0.708323in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.708911in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.709187in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.710341in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.710871in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.711119in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.711270in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.712001in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{0.712142in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{0.712607in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.712824in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.713586in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{0.713817in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.718736in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{0.719100in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.719430in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.719959in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.720369in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.720998in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.721473in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{0.721839in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{0.722343in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.722719in}}%
\pgfpathlineto{\pgfqpoint{1.428164in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.723283in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{0.724006in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.725386in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.725888in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.726032in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.726369in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{0.726780in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{0.727188in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{0.727448in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.727765in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.728148in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{0.728526in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.728931in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{0.729319in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.729563in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{0.729856in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.730388in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{0.731643in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.731918in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.732467in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{0.735706in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{0.741111in}}%
\pgfpathlineto{\pgfqpoint{1.923195in}{0.741532in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{0.741634in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.741992in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{0.742283in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{0.743070in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{0.743498in}}%
\pgfpathlineto{\pgfqpoint{2.077444in}{0.745596in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{0.746019in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{0.746133in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{0.746545in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{0.746656in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{0.747372in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{0.748189in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{0.748480in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{0.748877in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{0.750253in}}%
\pgfpathlineto{\pgfqpoint{2.292675in}{0.750622in}}%
\pgfpathlineto{\pgfqpoint{2.303437in}{0.750808in}}%
\pgfpathlineto{\pgfqpoint{2.341102in}{0.751666in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{0.751786in}}%
\pgfpathlineto{\pgfqpoint{2.389529in}{0.752658in}}%
\pgfpathlineto{\pgfqpoint{2.398497in}{0.752776in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{0.753624in}}%
\pgfpathlineto{\pgfqpoint{2.446924in}{0.753738in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{0.754924in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.755080in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.755080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.554790in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.571661in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.571661in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.577387in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.577387in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.579706in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.588263in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.588263in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.590553in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.591329in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.594038in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.594038in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.594726in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596904in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.602837in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.607762in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.611657in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.616258in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.616258in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.616778in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.618098in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.621009in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.622039in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.623958in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.623958in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.626669in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.630640in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.633197in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.633197in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.633422in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.636411in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.637612in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.638770in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.638932in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.639294in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.640971in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.641257in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.643638in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.643934in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.644424in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.646153in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.646283in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.647691in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.648611in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.649387in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.654181in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.654916in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.655006in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.657186in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.657735in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.658654in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.659404in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.659826in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.660659in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.661332in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.662441in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.662968in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.663031in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.666469in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.666627in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.667012in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.667665in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.668108in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.668905in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.669661in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.669803in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.671082in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.671530in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.671680in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.672293in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.672993in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.674894in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.676238in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.676850in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.677746in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.678543in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.679239in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.680394in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.680702in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.681811in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{0.681906in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.682455in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.683207in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{0.684268in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.684539in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.684709in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.686499in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.687195in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.687458in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.688116in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.688487in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.688982in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.690386in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.691018in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.691553in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.691943in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.692147in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.693221in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.693428in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.694099in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.694289in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{0.694925in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.695439in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.695708in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.696375in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.696557in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.696815in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.697449in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.697865in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.698623in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.699405in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.699719in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.700802in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.701024in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{0.701852in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.702065in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{0.702708in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{0.702855in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.703058in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.703665in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.703804in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.704064in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.704693in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.704833in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.705093in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.706656in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.706945in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.707706in}}%
\pgfpathlineto{\pgfqpoint{1.682854in}{0.708289in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{0.708752in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{0.710408in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.710889in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{0.711212in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{0.711526in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{0.712162in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{0.712696in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{0.712904in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{0.713190in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{0.714559in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.714778in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.716937in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{0.717871in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{0.719580in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{0.723041in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.723121in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{2.255010in}{0.723983in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{0.728175in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.729356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.5_0.01_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.605572in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.605572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.605572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.566441in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.855424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.855424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.816293in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.105276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.105276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.066145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.355128in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.355128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.355128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.315997in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723256in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.394113in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.414941in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.425620in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.434557in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.447932in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.466269in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.471116in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.478552in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.481524in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.484140in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.487543in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.490461in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.493006in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.495948in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.498490in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.503608in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.506076in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.508552in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.513305in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.515520in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.517783in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.519864in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.521904in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.523965in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.525969in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.527868in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.529692in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.531397in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.533035in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.534550in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.535960in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.537258in}}%
\pgfpathlineto{\pgfqpoint{1.657744in}{1.538425in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{1.539460in}}%
\pgfpathlineto{\pgfqpoint{2.018256in}{1.540352in}}%
\pgfpathlineto{\pgfqpoint{2.271152in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.541558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726845in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.348221in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.370891in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.387081in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.398936in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.403909in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.412246in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.419201in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.438387in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.441865in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.446456in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.457088in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.460776in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.466902in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.472925in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.475929in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.481707in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.489779in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.495159in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.497782in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.500362in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.502860in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{1.505360in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.510165in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.514770in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{1.516987in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{1.519142in}}%
\pgfpathlineto{\pgfqpoint{1.569858in}{1.521236in}}%
\pgfpathlineto{\pgfqpoint{1.684647in}{1.523289in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{1.969829in}{1.527183in}}%
\pgfpathlineto{\pgfqpoint{2.147394in}{1.529019in}}%
\pgfpathlineto{\pgfqpoint{2.353657in}{1.530769in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.531908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734024in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.111182in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.179199in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.203710in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.222453in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.251133in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.262942in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.273196in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.304804in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.316774in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.335942in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.343782in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.350751in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.357000in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.362644in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.367777in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.380769in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.391107in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.395546in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.399593in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.408858in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.412826in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.417294in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.424931in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.432398in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.436116in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.446388in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.453225in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.456516in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.465848in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.468943in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.474939in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.480619in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.483391in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.486153in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{1.488862in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.491546in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.494166in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{1.496738in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.499271in}}%
\pgfpathlineto{\pgfqpoint{1.955480in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{1.504264in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{1.506695in}}%
\pgfpathlineto{\pgfqpoint{2.441543in}{1.509071in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.509913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732246in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.548047in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.573083in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.575469in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.576204in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.586888in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.596690in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.744675in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.810247in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.859481in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.925224in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.973742in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.056156in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.080274in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.101164in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.119491in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.150311in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.175376in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.186274in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.196279in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.205506in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.218091in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.229393in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.239613in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.248910in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.257413in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.285334in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.299972in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.306411in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.312360in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.324241in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.330085in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.335476in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.340469in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.351085in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.355786in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.360843in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.365496in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.370385in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.374875in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.379512in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.388111in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.392481in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.396481in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.400483in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.404449in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.416100in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.423687in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.430897in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.434424in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.437865in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{1.578826in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{1.448058in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{1.451303in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.454510in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{1.457710in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{1.460862in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{1.463936in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{2.321373in}{1.470010in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.472974in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.473898in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.473898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.499321in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.600974in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.601399in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.615586in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.636584in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.640455in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.643822in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.648983in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.674601in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.676903in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.679988in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.684138in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.689562in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.704437in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.723209in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.783470in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.934339in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.978130in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.057194in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.089347in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.098843in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.107817in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.118369in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.146253in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.154483in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.171040in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.179283in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.194345in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{1.208834in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.222679in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.229894in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.243031in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.249759in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.262004in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{1.285623in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.291367in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.302616in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.308085in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{1.313552in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.329626in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.339851in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{1.344773in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{1.711551in}{1.359049in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.811992in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.377305in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.381650in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.385984in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.394303in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{1.398438in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.402460in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{1.406429in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.407811in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.407811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.490276in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.514764in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.527674in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.529758in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.533302in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.536238in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.538709in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.540835in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.541797in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723255in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.366591in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.400084in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.432996in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.464722in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.467839in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.477244in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.480842in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.483979in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.490281in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.493334in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.499075in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.501742in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.504632in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.507140in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.509764in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.512414in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.515030in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.517573in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.522555in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.527297in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{1.529747in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.536754in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.539062in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732246in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.570453in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.157933in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.208778in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.227341in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.242230in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.266759in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.293822in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.307858in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.319606in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.329700in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.338465in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.353053in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.359213in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.364780in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.369844in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.376649in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.397276in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.406110in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.410451in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.414381in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.418809in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.422786in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.426384in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.430283in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.437491in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.440820in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.444250in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.447711in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.451150in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.454526in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.457810in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.460984in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.464035in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.467143in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.470246in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{1.473298in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.479139in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.481994in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.484796in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{1.490348in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{1.959067in}{1.503692in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{1.506253in}}%
\pgfpathlineto{\pgfqpoint{2.262184in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{2.445130in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.512139in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.512139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.499321in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.600974in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.601399in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.615586in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.636584in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.640455in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.643822in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.648983in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.674601in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.676903in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.679988in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.684138in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.689562in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.704437in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.723209in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.783470in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.934339in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.978130in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.057194in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.089347in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.098843in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.107817in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.118369in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.146253in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.154483in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.171040in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.179283in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.194345in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{1.208834in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.222679in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.229894in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.243031in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.249759in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.262004in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{1.285623in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.291367in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.302616in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.308085in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{1.313552in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.329626in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.339851in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{1.344773in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{1.711551in}{1.359049in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.811992in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.377305in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.381650in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.385984in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.394303in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{1.398438in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.402460in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{1.406429in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.407811in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.407811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/0.5_0.01_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.639845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.639845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.600715in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.897751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.897751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.858621in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.155657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.155657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.116527in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.413564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.413564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.374433in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728661in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.498175in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.512903in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.544572in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.566020in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.579622in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.588549in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.594441in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.598319in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.752427in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.082974in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.104923in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.140397in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.156541in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.217610in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.238102in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.254878in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.274980in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.281150in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.296526in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.313407in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.323872in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.330116in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.335836in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.343566in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.350465in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.356651in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.362260in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.367365in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.372037in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.377699in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.382803in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.387437in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.391669in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.400828in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.404791in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.413027in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.420907in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.424780in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.428285in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.431860in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.442478in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.449144in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.452500in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.455689in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{1.458876in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.462017in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.465082in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{1.468162in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.474180in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.477058in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{1.485485in}}%
\pgfpathlineto{\pgfqpoint{1.811992in}{1.488216in}}%
\pgfpathlineto{\pgfqpoint{1.923195in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{1.493585in}}%
\pgfpathlineto{\pgfqpoint{2.190440in}{1.496214in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.498796in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.501106in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.501106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739422in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.519173in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.519173in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.522830in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.551340in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.559933in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.566823in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.572171in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.579156in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.588273in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.592028in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.593620in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.594525in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.715808in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.751761in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.795024in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.850540in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.929498in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.959676in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.985809in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.047679in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.064267in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.079337in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.093115in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.138404in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.152318in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.164938in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.176466in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.187040in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.196781in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.214163in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.221958in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.229241in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.246532in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.254194in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.261303in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.267920in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.281272in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.287905in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.294060in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.299791in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.306172in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.312073in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.328180in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.333306in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.343741in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.348951in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.353760in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.358693in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.363246in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.367870in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.372513in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.377131in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.381376in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.385586in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.389733in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{1.393796in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{1.397983in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.402021in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{1.406093in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{1.409983in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.413849in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{1.417659in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{1.421387in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.432300in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.899878in}{1.439261in}}%
\pgfpathlineto{\pgfqpoint{1.984177in}{1.442679in}}%
\pgfpathlineto{\pgfqpoint{2.077444in}{1.446078in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{1.449421in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{1.452680in}}%
\pgfpathlineto{\pgfqpoint{2.412846in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.458272in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.458272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735834in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.547812in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.547812in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.549310in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.569973in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.577813in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.580429in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.585852in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.593812in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.596124in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.596819in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.601284in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.607829in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.610134in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.622216in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.629365in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.639190in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.641543in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.648539in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.662671in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.664494in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.669267in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.672405in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.676184in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.690831in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.702870in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.722750in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.763175in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.788423in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.806185in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.822960in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.877026in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.894213in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.910290in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.925368in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.939540in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.965496in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.977416in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.988710in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{1.012087in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.023994in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.045820in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.065361in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.074389in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.084641in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.103450in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.112103in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.120309in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.136719in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.152574in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{1.159887in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{1.167799in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{1.175275in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.182351in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.189875in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.196976in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{1.210737in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.217385in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.224279in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.237445in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.243724in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.250123in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.256143in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{1.262242in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.274132in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.279899in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{1.285645in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.291343in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{1.296969in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.302505in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{1.307935in}}%
\pgfpathlineto{\pgfqpoint{1.756391in}{1.313248in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.318433in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.323686in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{1.328774in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.343650in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{2.168917in}{1.353199in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.357836in}}%
\pgfpathlineto{\pgfqpoint{2.307024in}{1.362473in}}%
\pgfpathlineto{\pgfqpoint{2.384148in}{1.367076in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.371522in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.374026in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.374026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734041in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.524875in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.524875in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.525834in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.528103in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.533574in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.536674in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.539062in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.543145in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.544737in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.568771in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.574694in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.575948in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.576658in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.577077in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.587072in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.588282in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.588880in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.596147in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.597787in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.606024in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.611138in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.612048in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.620302in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.624179in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.625305in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.631216in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.632788in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.640902in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.659764in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.660193in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.669651in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.672922in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.674643in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.678299in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.679479in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.690301in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.694093in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.700869in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.705130in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.706657in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.708219in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{0.709745in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.710963in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.712239in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.713820in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{0.717186in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.719974in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.723358in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{0.727370in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.732011in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{0.742997in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{0.749170in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{0.756999in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.769291in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.810710in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{0.823882in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{0.848813in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.860561in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{0.871848in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.882693in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.893117in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.903142in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{0.913735in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{0.923899in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{0.953662in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{0.963054in}}%
\pgfpathlineto{\pgfqpoint{1.767153in}{0.972809in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{0.982154in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{0.991116in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.000365in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{1.890911in}{1.018313in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.035885in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{1.044372in}}%
\pgfpathlineto{\pgfqpoint{2.005700in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{2.036191in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.069575in}}%
\pgfpathlineto{\pgfqpoint{2.102554in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.085995in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{1.094050in}}%
\pgfpathlineto{\pgfqpoint{2.210170in}{1.102114in}}%
\pgfpathlineto{\pgfqpoint{2.247835in}{1.109802in}}%
\pgfpathlineto{\pgfqpoint{2.287294in}{1.117483in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{1.125133in}}%
\pgfpathlineto{\pgfqpoint{2.371593in}{1.132733in}}%
\pgfpathlineto{\pgfqpoint{2.416433in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{1.147712in}}%
\pgfpathlineto{\pgfqpoint{2.511493in}{1.155061in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.155327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746596in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.528129in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.567396in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.584802in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.597302in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.602478in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.603690in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.604404in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.607585in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.611092in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.622548in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.624188in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.628984in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.634392in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.655070in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.662570in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.674080in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.676096in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.680976in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.686789in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.688290in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.691348in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.693279in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{0.696564in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.699928in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.700912in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.701863in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.705141in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.707425in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.710780in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.712137in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.715915in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.717494in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.719818in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.722694in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.723161in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{2.156362in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{2.244248in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.445234in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.489552in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.497046in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.505361in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.510315in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.517787in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.519893in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.522934in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.524377in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.528165in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.530014in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.534962in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.536980in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.537997in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.541952in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726843in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.409826in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.416559in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.427981in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.439807in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.443446in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.448419in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.458098in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.463190in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.465143in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.467436in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.469116in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.477060in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.481874in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.490083in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.492935in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.495455in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.498224in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.501122in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.509143in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.511654in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.514326in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.516855in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.519419in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.521957in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.526931in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.531802in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.534189in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.538994in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.541365in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744790in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.968302in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.092437in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.115068in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.147113in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.183613in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.198179in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.223021in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.242739in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.265761in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.272759in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.295026in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.319961in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.326709in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.332854in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.358993in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.364520in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.369562in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.374178in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.384815in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.389397in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.393583in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.402649in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.406575in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.410856in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.414738in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.418842in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.426403in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.430299in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.433814in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.437345in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.440847in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.444285in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.450884in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{1.457383in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{1.463687in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.469833in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.475877in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.481782in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.484688in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{1.487535in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{1.490344in}}%
\pgfpathlineto{\pgfqpoint{1.935750in}{1.493124in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{1.495875in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{1.498595in}}%
\pgfpathlineto{\pgfqpoint{2.368006in}{1.501275in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.503415in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.503415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757357in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.532363in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.583535in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.583535in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.592823in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.592823in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.595600in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.614579in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.618169in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.620915in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.622959in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.624417in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.629152in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.630590in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.634266in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.635176in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.639115in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.642169in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.643429in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.645869in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.647307in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.648432in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.655916in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.656759in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.659593in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.664030in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.665343in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.674392in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.676691in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.679310in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.681831in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.686378in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.690340in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.695805in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.703489in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.708050in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.718602in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.730438in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.755824in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.787324in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.810976in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.833005in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.872507in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.890245in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.906818in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.922339in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.963546in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.975758in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.998274in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.020978in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.053791in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.063560in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.081626in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.091624in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{1.101060in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.109981in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.126449in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.135300in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{1.151559in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.159047in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.167138in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.174776in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.181998in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.188839in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.196119in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.202994in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{1.210202in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{1.216994in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{1.223409in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.230066in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.236344in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{1.242797in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.248875in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.255076in}}%
\pgfpathlineto{\pgfqpoint{1.447893in}{1.261348in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.273170in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{1.285004in}}%
\pgfpathlineto{\pgfqpoint{1.589587in}{1.290534in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{1.655950in}{1.301449in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{1.306794in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{1.312043in}}%
\pgfpathlineto{\pgfqpoint{1.770740in}{1.317409in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{1.858626in}{1.327691in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.332784in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{1.337696in}}%
\pgfpathlineto{\pgfqpoint{2.011081in}{1.342590in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{1.352208in}}%
\pgfpathlineto{\pgfqpoint{2.194028in}{1.356891in}}%
\pgfpathlineto{\pgfqpoint{2.263978in}{1.361583in}}%
\pgfpathlineto{\pgfqpoint{2.337515in}{1.366141in}}%
\pgfpathlineto{\pgfqpoint{2.416433in}{1.370658in}}%
\pgfpathlineto{\pgfqpoint{2.500732in}{1.375107in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.375739in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.375739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746596in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.528129in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.567396in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.584802in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.597302in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.602478in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.603690in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.604404in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.607585in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.611092in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.622548in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.624188in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.628984in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.634392in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.655070in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.662570in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.674080in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.676096in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.680976in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.686789in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.688290in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.691348in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.693279in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{0.696564in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.699928in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.700912in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.701863in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.705141in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.707425in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.710780in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.712137in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.715915in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.717494in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.719818in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.722694in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.723161in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{2.156362in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{2.244248in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/1.0_0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.608985in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.608985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.608985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.569854in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.857927in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.857927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.857927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.818796in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.106868in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.106868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.106868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.067738in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.355810in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.355810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.355810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.316680in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732249in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.538191in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.583750in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.591009in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.598637in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.628400in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.634279in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.635535in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.636022in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.638059in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.655876in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.672074in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.681318in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.685455in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.688325in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.690275in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.695868in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.697587in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.698678in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.701579in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.705862in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.708685in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.712018in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.715878in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.725087in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.735931in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.754059in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.803602in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.826583in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.848020in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.867985in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.903997in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.935584in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.949974in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.963541in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.976359in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.988489in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.999990in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.010912in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.047424in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{1.058253in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.068506in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.078231in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.097961in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.107865in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{1.117229in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{1.142511in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.159715in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.167635in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{1.175150in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.183283in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{1.190970in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{1.198248in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{1.205989in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{1.227466in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.234314in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{1.240789in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.247518in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.253869in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{1.260406in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{1.266570in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{1.272865in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{1.285232in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{1.291270in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.303335in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{1.308979in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{1.314585in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.320132in}}%
\pgfpathlineto{\pgfqpoint{1.675679in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{1.330971in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.341594in}}%
\pgfpathlineto{\pgfqpoint{1.840690in}{1.346800in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{1.352035in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{1.357086in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.050540in}{1.367100in}}%
\pgfpathlineto{\pgfqpoint{2.111522in}{1.372009in}}%
\pgfpathlineto{\pgfqpoint{2.176092in}{1.376824in}}%
\pgfpathlineto{\pgfqpoint{2.244248in}{1.381529in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{1.386224in}}%
\pgfpathlineto{\pgfqpoint{2.394910in}{1.390773in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{1.395265in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.397110in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.397110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737626in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.591933in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.605833in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.612991in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.616743in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.618558in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.625419in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.626550in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.632910in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.636756in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.638480in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.665143in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.670637in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.674360in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.676575in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.678457in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.684943in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.690530in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.697780in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.709213in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.715172in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.718550in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.731525in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.734248in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.742859in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{0.744224in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.747401in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{0.749574in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{0.751654in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.754055in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.756814in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.759933in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{0.763406in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.768218in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.773493in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.780330in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.840024in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{1.503495in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.876740in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{0.887733in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{0.898322in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{0.909521in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{0.920273in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{1.657744in}{0.950928in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{0.960906in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{0.970486in}}%
\pgfpathlineto{\pgfqpoint{1.724106in}{0.980443in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{0.989990in}}%
\pgfpathlineto{\pgfqpoint{1.770740in}{0.999152in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{1.874768in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{1.932163in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{1.062588in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{1.071059in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{1.079637in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.087838in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{2.163536in}{1.112378in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{1.120343in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.128303in}}%
\pgfpathlineto{\pgfqpoint{2.281914in}{1.136235in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{2.368006in}{1.151628in}}%
\pgfpathlineto{\pgfqpoint{2.412846in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{1.166467in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{1.173765in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.174554in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.174554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750182in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.608297in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.617929in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.621836in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.628982in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.638540in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.645501in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.651590in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.657459in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.660630in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.662393in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.663798in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.664936in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.667795in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.669752in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.677074in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.678553in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.684883in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.698094in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.703656in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.704920in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.705942in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.710535in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.711903in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.715745in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.717912in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.720905in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.723104in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.726889in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.729858in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.733418in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.735749in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.743062in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.751597in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{0.752580in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{0.756981in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{0.763805in}}%
\pgfpathlineto{\pgfqpoint{2.373387in}{0.769780in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.772032in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.772032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744802in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.517209in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.565324in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.574813in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.627192in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.629094in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.634440in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.637438in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.639525in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.643500in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.649546in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.652967in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.653993in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.660468in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.663059in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.665643in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.667179in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.667802in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.669773in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.673350in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.674536in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.684388in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.686698in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.688543in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.694564in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.694852in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.695781in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.701459in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.702449in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.703786in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.704457in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.705059in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.707109in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.709157in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.709694in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.710512in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.712063in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.712551in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.713139in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.713600in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.714152in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.716845in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.717836in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.720472in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.726364in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.727512in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.728167in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{0.729074in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.729863in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.730523in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.731974in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.734262in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.734759in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.735385in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{0.735962in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.737165in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.737973in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.738879in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.742045in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.742762in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.743722in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.745339in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.747980in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{0.749579in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.750377in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.750924in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.751544in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{0.752510in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{0.763264in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{0.765333in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{0.766859in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.768728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753770in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.571237in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.631345in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.634621in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.637126in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.639037in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.640490in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.641589in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.643035in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.648602in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.650910in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.651984in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.654945in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.658613in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.659499in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.659998in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.662787in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.668260in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.668702in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.673227in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.674389in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.675905in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.676744in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.677067in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.677876in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.678186in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.679250in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.680923in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.682036in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.682607in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.683342in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.684009in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.685664in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.685886in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.686405in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.687048in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.687780in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.688577in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.689405in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.689795in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.690630in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.691092in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.691259in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.691638in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.692236in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.692435in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.693023in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.693374in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.694104in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.695441in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.695602in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.697431in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.697872in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.699727in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.700311in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.703572in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.704998in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.705672in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.706000in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.706318in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.707516in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.707796in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.708067in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.708415in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.708835in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.709158in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.709734in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.710000in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.710336in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.718745in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.719016in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.719870in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.720982in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.722597in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.724092in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.725808in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.726999in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.730373in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.731038in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.731666in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.731986in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.732230in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.734529in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.735489in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.736125in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.736507in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.737837in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{0.738093in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.738782in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{0.739367in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.739988in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.740425in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.741160in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{0.741461in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.741967in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.743375in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.743990in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{1.675679in}{0.745438in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.745874in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.746136in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.746557in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{0.746811in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.747219in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.747461in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{0.748763in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{0.749133in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.749789in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.750430in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{0.750701in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.751054in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.751324in}}%
\pgfpathlineto{\pgfqpoint{1.890911in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.751928in}}%
\pgfpathlineto{\pgfqpoint{1.914227in}{0.752260in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{0.752511in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.752912in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{0.753467in}}%
\pgfpathlineto{\pgfqpoint{1.977003in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{0.754314in}}%
\pgfpathlineto{\pgfqpoint{2.014668in}{0.754685in}}%
\pgfpathlineto{\pgfqpoint{2.045159in}{0.755368in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{0.756425in}}%
\pgfpathlineto{\pgfqpoint{2.122284in}{0.757067in}}%
\pgfpathlineto{\pgfqpoint{2.174298in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{2.263978in}{0.759994in}}%
\pgfpathlineto{\pgfqpoint{2.289088in}{0.760492in}}%
\pgfpathlineto{\pgfqpoint{2.308817in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.764478in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.764478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725047in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.398685in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.420660in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.431703in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.453103in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.469768in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.474030in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.486388in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.490966in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.494909in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.498302in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.501300in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.505190in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.508529in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.511442in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.514814in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.520892in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.523632in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.526494in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.529381in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.531893in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.534408in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.536883in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.539513in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.542002in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735823in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.913963in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.074456in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.116543in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.145100in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.169077in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.206703in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.265701in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.282184in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.296154in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.308222in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.318775in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.328114in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.336451in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.350758in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.356959in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.362644in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.370347in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.377219in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.388993in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.398761in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.404419in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.409523in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.414158in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.418393in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.423205in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.427562in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.431531in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.439783in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.443929in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.455081in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.458668in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.462265in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.465829in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.469325in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.476020in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.482598in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.485803in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.495155in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.498226in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{1.507008in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{1.509871in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{1.515466in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.518224in}}%
\pgfpathlineto{\pgfqpoint{2.041572in}{1.520958in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{1.523662in}}%
\pgfpathlineto{\pgfqpoint{2.342896in}{1.526328in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.528826in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.528826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755561in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.602597in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.638480in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.658390in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.664365in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.673228in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.683665in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.686878in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.694153in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.709125in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.711044in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.712449in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.713588in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.715041in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.716089in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.717396in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.718322in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.721516in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.726413in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.734922in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.738980in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.742160in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.744992in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.749136in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.754586in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.761771in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.770437in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.780325in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.796479in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.866329in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.885454in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.903353in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.935840in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.950617in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.964533in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.977663in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.990074in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.001828in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.038506in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.061165in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.071572in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.090791in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.099686in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{1.109798in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.119348in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.136947in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.145076in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.154057in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{1.201527in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.215911in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{1.222919in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{1.230268in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.237198in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{1.243744in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.256952in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.269757in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.276095in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.282064in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{1.288117in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.294210in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{1.300306in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.306025in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{1.311728in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.322985in}}%
\pgfpathlineto{\pgfqpoint{1.663124in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{1.783295in}{1.344596in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.349829in}}%
\pgfpathlineto{\pgfqpoint{1.874768in}{1.354901in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.365048in}}%
\pgfpathlineto{\pgfqpoint{2.034398in}{1.369907in}}%
\pgfpathlineto{\pgfqpoint{2.093586in}{1.374711in}}%
\pgfpathlineto{\pgfqpoint{2.156362in}{1.379438in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{1.384191in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.388819in}}%
\pgfpathlineto{\pgfqpoint{2.373387in}{1.393416in}}%
\pgfpathlineto{\pgfqpoint{2.455892in}{1.397954in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.400904in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.400904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.550547in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.578651in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.592061in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.624364in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.643098in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.653041in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.655422in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.663765in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.669828in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.671902in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.675843in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.679252in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.680276in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.681954in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.686630in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.688427in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.690391in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.693325in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.693963in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.695932in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.699491in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.699978in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.702201in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.709147in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.711693in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.716088in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.717243in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.719047in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.720058in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.725379in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.726409in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.728135in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.728811in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.729448in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.730785in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.731328in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.738932in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.739825in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.740373in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.741255in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.741777in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.743089in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.744482in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.750527in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.751758in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.752437in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.753712in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.756633in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.757250in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.760535in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.763463in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.764269in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.765237in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.765994in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.766771in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{0.767403in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{0.771797in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{0.772508in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.773217in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{1.641601in}{0.775797in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{0.776385in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.781618in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.782379in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{0.783003in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{0.783852in}}%
\pgfpathlineto{\pgfqpoint{2.231693in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.794985in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.794985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753770in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.571237in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.631345in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.634621in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.637126in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.639037in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.640490in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.641589in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.643035in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.648602in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.650910in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.651984in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.654945in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.658613in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.659499in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.659998in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.662787in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.668260in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.668702in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.673227in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.674389in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.675905in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.676744in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.677067in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.677876in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.678186in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.679250in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.680923in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.682036in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.682607in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.683342in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.684009in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.685664in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.685886in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.686405in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.687048in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.687780in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.688577in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.689405in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.689795in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.690630in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.691092in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.691259in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.691638in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.692236in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.692435in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.693023in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.693374in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.694104in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.695441in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.695602in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.697431in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.697872in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.699727in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.700311in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.703572in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.704998in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.705672in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.706000in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.706318in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.707516in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.707796in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.708067in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.708415in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.708835in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.709158in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.709734in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.710000in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.710336in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.718745in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.719016in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.719870in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.720984in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.722071in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{0.722326in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.723584in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.723816in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{0.730103in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.732507in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.733256in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.734531in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.734815in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.735761in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.738402in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.738639in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{0.739221in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.739875in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{0.740404in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.740644in}}%
\pgfpathlineto{\pgfqpoint{1.553715in}{0.741156in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{0.741503in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.742556in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.742847in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.743330in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{0.743694in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{0.748871in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{0.750628in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.750981in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.751249in}}%
\pgfpathlineto{\pgfqpoint{1.890911in}{0.751591in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{0.753021in}}%
\pgfpathlineto{\pgfqpoint{1.969829in}{0.753552in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{0.757438in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{2.233487in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{0.759728in}}%
\pgfpathlineto{\pgfqpoint{2.357244in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{2.389529in}{0.762342in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.764454in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.764454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/1.0_0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.639619in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.639619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.639619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.600488in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.904404in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.904404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.904404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.865273in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.169188in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.169188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.169188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.130058in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.433973in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.433973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.433973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.394843in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.512828in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.539423in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.557517in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.579473in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.590822in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.594186in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.596578in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.598201in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.599321in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.600909in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.601126in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.606018in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.607771in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.609010in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.613596in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.614818in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.615684in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.616313in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.619216in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.620011in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.622428in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.622876in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.626842in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.639393in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.641019in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.642525in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.643492in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.644842in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.645372in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.646423in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.647615in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.658807in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.659198in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.659837in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.660193in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.662720in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.665188in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.666495in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.667224in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.668511in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.671448in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.672050in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.678527in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.680566in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.686528in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.689028in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.690886in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.692383in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.701765in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.702432in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.706053in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.716560in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.717252in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{0.718576in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{0.719803in}}%
\pgfpathlineto{\pgfqpoint{1.553715in}{0.721242in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{0.721910in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.723612in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.724485in}}%
\pgfpathlineto{\pgfqpoint{1.675679in}{0.725501in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{0.726406in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.727594in}}%
\pgfpathlineto{\pgfqpoint{1.770740in}{0.728522in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.729852in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{0.730930in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{0.732409in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{0.733484in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{0.735093in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{0.736101in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{0.736775in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{0.737728in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{0.739254in}}%
\pgfpathlineto{\pgfqpoint{2.283707in}{0.740423in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{0.742129in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{0.743791in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.744553in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.744553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762738in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.549204in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.551268in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.578851in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.578851in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.585181in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.585181in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.588252in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.594136in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.594136in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.596168in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.599585in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.604027in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.604027in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.607097in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.611716in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.626205in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.629978in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.633088in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.635593in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.641599in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.642194in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.643329in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.644239in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.644865in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.646815in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.647364in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.649322in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.650069in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.651623in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.652612in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.653300in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.655991in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.656894in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.658575in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.659873in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.660517in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.661059in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.661639in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.662651in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.662901in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.663522in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.664968in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.665619in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.666131in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.668650in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.669168in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.670129in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.670563in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.670747in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.671197in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.671852in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.672688in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.673065in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.673607in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.673768in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.674159in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.674321in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.674712in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.674874in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.675430in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.675818in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.676364in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.676524in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.676904in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.677060in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.678615in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.678964in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.679452in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.679592in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.680517in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.680956in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.681382in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.682070in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.682565in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.683181in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.683623in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{0.684458in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.686196in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.686770in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.687164in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.688267in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.688545in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.689415in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.689677in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.690725in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.692744in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.693449in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.693677in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{0.694130in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{0.695453in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.695884in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.696089in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.697124in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.697702in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.698115in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.698663in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.698872in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.699266in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.699670in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.701220in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.705821in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.706173in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.707538in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.707948in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.708365in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.710487in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.710854in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.711868in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{0.712857in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{0.713181in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{0.714120in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{0.714461in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{0.716779in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.717610in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.718847in}}%
\pgfpathlineto{\pgfqpoint{1.663124in}{0.719204in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.719806in}}%
\pgfpathlineto{\pgfqpoint{1.794057in}{0.723519in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.726615in}}%
\pgfpathlineto{\pgfqpoint{1.914227in}{0.726940in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{0.727876in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{0.728237in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{0.728667in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{0.728972in}}%
\pgfpathlineto{\pgfqpoint{2.027223in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{2.041572in}{0.730224in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{0.730673in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{2.093586in}{0.731462in}}%
\pgfpathlineto{\pgfqpoint{2.412846in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{2.430782in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{0.739077in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{0.739395in}}%
\pgfpathlineto{\pgfqpoint{2.504319in}{0.739880in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.740035in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.740035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782467in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.545859in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.545859in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.579846in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.579846in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.584867in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.584867in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.599707in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.599707in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.605837in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.605837in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.609446in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.609446in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.612477in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.612477in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.617052in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.617052in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.621177in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.623472in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.623472in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.626134in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.626134in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.628675in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.629591in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.629767in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.630529in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.633450in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.633450in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.634655in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.635673in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.636475in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.640571in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.640571in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.641202in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.644676in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.647335in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.647335in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.648825in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.648825in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.649338in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.650201in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.650201in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.650671in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.651458in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.651458in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.652981in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.653965in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.654536in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.655789in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.656459in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.656459in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.657379in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.657379in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.657679in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.658875in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.658875in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.659221in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.659771in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.659771in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.660512in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.661974in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.663207in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.663207in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.663915in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.665818in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.668007in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.668503in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.668503in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.669091in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.669576in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.669576in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.670147in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.670616in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.670616in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.671164in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.671613in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.671613in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.673461in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.673461in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.674304in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.674478in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.675093in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{0.675499in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.675827in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.675977in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.676507in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.676888in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.677057in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.678682in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.678845in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.679403in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.679757in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.680386in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.680539in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.681056in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.681382in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.681958in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.682097in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.682566in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.683377in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.683501in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.685866in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.686396in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{0.686675in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.688340in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.689773in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.691078in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.694860in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.695191in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{0.695558in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{0.695902in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.696076in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.696727in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.697206in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.697873in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{0.698538in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.699472in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.700191in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{0.700351in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{0.700761in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{0.700918in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.701318in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{0.701471in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.701860in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.702008in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.702385in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.702528in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.702891in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{0.703185in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{0.703570in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{0.703714in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{0.704214in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.704559in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{0.704894in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.710719in}}%
\pgfpathlineto{\pgfqpoint{1.650569in}{0.712072in}}%
\pgfpathlineto{\pgfqpoint{1.655950in}{0.712229in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.714573in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{0.716701in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{0.716828in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.717644in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{0.717775in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{0.718943in}}%
\pgfpathlineto{\pgfqpoint{1.858626in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.721524in}}%
\pgfpathlineto{\pgfqpoint{1.953686in}{0.721908in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.722062in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{0.724409in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{0.725087in}}%
\pgfpathlineto{\pgfqpoint{2.084618in}{0.725311in}}%
\pgfpathlineto{\pgfqpoint{2.124077in}{0.726377in}}%
\pgfpathlineto{\pgfqpoint{2.133045in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{0.727580in}}%
\pgfpathlineto{\pgfqpoint{2.181472in}{0.727730in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{0.728722in}}%
\pgfpathlineto{\pgfqpoint{2.229899in}{0.728865in}}%
\pgfpathlineto{\pgfqpoint{2.269358in}{0.729797in}}%
\pgfpathlineto{\pgfqpoint{2.280120in}{0.729974in}}%
\pgfpathlineto{\pgfqpoint{2.308817in}{0.730597in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.734797in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.734797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757357in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.535649in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.535649in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.554138in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.554138in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.557063in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.559478in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.571774in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.571774in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.575945in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.575945in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.583644in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.587362in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.588693in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.591182in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.591600in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.593263in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.601624in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.601624in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.602850in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.606255in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.606255in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.607598in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.612306in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.615438in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.615438in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.616555in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.622419in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.622419in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.623183in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.624983in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.624983in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.627076in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.627486in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.628589in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.630549in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.630549in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.631133in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.633749in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.635327in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.635327in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.636765in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.636765in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.637069in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.638871in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.639301in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.639301in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.639874in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.641001in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.641001in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.643316in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.643916in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.644884in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.644884in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.645145in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.645683in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.646773in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.647244in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.647993in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.647993in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.648192in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.649241in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.650163in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.650163in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.650856in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.651569in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.651753in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.653508in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.653508in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.654102in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.654702in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.655537in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.655537in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.655739in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.656134in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.656732in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.657635in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.658267in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.658420in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.659163in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.659775in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.659922in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.660628in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.661341in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.662000in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.662653in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.662893in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.663410in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.663732in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.663846in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.665370in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.665497in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.666651in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.666935in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.667464in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.667547in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.668051in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.668600in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.669091in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.670385in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.670385in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.671057in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.671682in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.671682in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.671898in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.672307in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.672307in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.674782in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.674909in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.675274in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.675274in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.676324in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.676414in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.677052in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.677133in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.677289in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.677663in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.677752in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.678080in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.678155in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.679031in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.679393in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.679474in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.680082in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.680398in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.680470in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.681012in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.681294in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.681474in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.682095in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.682395in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.682462in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.682753in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{0.683585in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.684122in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.684630in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.686050in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.686763in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.687082in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.687761in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.688064in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.688705in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.689643in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.692206in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.692330in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.692918in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{0.693131in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.693257in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.693849in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.694061in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{0.694977in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.695099in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.695667in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.695869in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.696535in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{0.696730in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.696844in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.697368in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.697554in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{0.697871in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{0.698376in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.699081in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{0.699363in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{0.700055in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{0.700510in}}%
\pgfpathlineto{\pgfqpoint{1.428164in}{0.700669in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.700936in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{0.701663in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{0.704655in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{0.705800in}}%
\pgfpathlineto{\pgfqpoint{1.544747in}{0.705938in}}%
\pgfpathlineto{\pgfqpoint{1.553715in}{0.706448in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{0.706586in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{1.575238in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.707643in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.708033in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.709003in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{0.709367in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.709812in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{0.710046in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.710319in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.710861in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.713927in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.714282in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{0.714626in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{0.715134in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{0.715238in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{0.715537in}}%
\pgfpathlineto{\pgfqpoint{1.811992in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{0.716328in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{0.716444in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{0.716858in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{0.717061in}}%
\pgfpathlineto{\pgfqpoint{1.862213in}{0.717468in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.717667in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{0.718064in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.718258in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.718644in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{0.719417in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{0.719906in}}%
\pgfpathlineto{\pgfqpoint{1.950099in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{0.720377in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{0.720581in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{0.721052in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{0.721152in}}%
\pgfpathlineto{\pgfqpoint{2.003907in}{0.721500in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.027223in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{2.032604in}{0.722233in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{0.722627in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{0.722820in}}%
\pgfpathlineto{\pgfqpoint{2.070270in}{0.723254in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{0.723346in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{0.723727in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{0.723912in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{0.724438in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{0.725979in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{0.726272in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{0.726671in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{0.728054in}}%
\pgfpathlineto{\pgfqpoint{2.292675in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{2.303437in}{0.728612in}}%
\pgfpathlineto{\pgfqpoint{2.341102in}{0.729476in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{0.729596in}}%
\pgfpathlineto{\pgfqpoint{2.389529in}{0.730472in}}%
\pgfpathlineto{\pgfqpoint{2.398497in}{0.730591in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{2.446924in}{0.731559in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{0.732751in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732908in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.732908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.552256in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.552256in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.555259in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.580312in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.588916in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.588916in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.591219in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.591219in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.591999in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.595415in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.597605in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.603571in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.606336in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.606336in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.608523in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611840in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.611840in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.612439in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.614011in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.617066in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.617066in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.617588in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.618916in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.621843in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.622879in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.624808in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.624808in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.625121in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.625890in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.627534in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.629089in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.630962in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.632527in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.634843in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.637330in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.637775in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.638537in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.639702in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.639864in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.640228in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.640847in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.641785in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.641915in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.642689in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.643422in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.645387in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.646115in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.647126in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.647256in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.648672in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.649715in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.651781in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.651883in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.653646in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.653733in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.654209in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.655197in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.655937in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.656027in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.656513in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.657497in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.658220in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.658771in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.660368in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.660449in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.661711in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.662316in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.663503in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.664033in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.664096in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.664423in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.666072in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.666137in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.666470in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.668100in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.668756in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.669355in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.670003in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.671500in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.672642in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.674772in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.676025in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.677376in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.677500in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.677992in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.678892in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.679120in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.679694in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.680289in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.680394in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.681555in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.681865in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.682427in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.682980in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{0.683075in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.684682in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{0.685450in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.685723in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.686500in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.686976in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.687135in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.688394in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.689320in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.689550in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.691034in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.692775in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.694453in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.695527in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.695641in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{0.696166in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.696683in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.697624in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.697807in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.698066in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.698704in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{0.698878in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.699123in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.700670in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.701215in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.701766in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.702076in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.702299in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.702976in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{0.703131in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.703345in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{0.703992in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.704344in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.704954in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.705356in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.705988in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.706129in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.706390in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.708252in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{1.690028in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.734868in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.711630in}}%
\pgfpathlineto{\pgfqpoint{1.751010in}{0.711837in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{1.767153in}{0.712531in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.712792in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{0.714244in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{0.715908in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.716128in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.718299in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{0.718712in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{0.719726in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{0.719980in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.723207in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{0.724437in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.724518in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{2.255010in}{0.725384in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{0.729599in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.730787in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.730787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748381in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.035889in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.070351in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.099966in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.123134in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.143574in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.161057in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.203055in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.224918in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.285655in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.296655in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.306550in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.315514in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.323685in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.331172in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.341311in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.350350in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.358471in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.365820in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.372509in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.384261in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.389461in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.395813in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.401592in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.406878in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.411736in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.417291in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.431242in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.435932in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.444794in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.461330in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.465428in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{1.472885in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.476584in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.480219in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.490946in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{1.497831in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.501149in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.504533in}}%
\pgfpathlineto{\pgfqpoint{1.388705in}{1.507806in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{1.511061in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{1.514258in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{1.517373in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.523549in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{1.526597in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.529572in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{1.532498in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{1.535427in}}%
\pgfpathlineto{\pgfqpoint{2.278326in}{1.538314in}}%
\pgfpathlineto{\pgfqpoint{2.432575in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.762735in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.622732in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.622732in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.639130in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.639130in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.643395in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.652336in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.652336in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.661554in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.661554in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.666586in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.670535in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.680931in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.684325in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.700616in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.704136in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.706941in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.710900in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.712257in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.713307in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.715327in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.716535in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.717359in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.718491in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.720293in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.721262in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.722160in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.722470in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.723368in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.724186in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.724463in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.725241in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.725951in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.726776in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.727494in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.728308in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.729822in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.730506in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.731258in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.731901in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.732607in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.733214in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.735015in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.735525in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.736072in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.736341in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.736989in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.737560in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.738135in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.739295in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.739651in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.740341in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.740800in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.741627in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.742835in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.745795in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.746886in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.751345in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.759922in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.765426in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.774931in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.785704in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.797223in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.848500in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.901171in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.931678in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.945714in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{0.959018in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.983652in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.995079in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.005970in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.016364in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.028229in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.050167in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.060333in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.079252in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.089503in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{1.099233in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.108482in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.117287in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{1.125680in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{1.143472in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{1.151712in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.159561in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.167956in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{1.175927in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{1.183506in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{1.191504in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.199091in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.206299in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.213825in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{1.228340in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{1.235328in}}%
\pgfpathlineto{\pgfqpoint{1.503495in}{1.242494in}}%
\pgfpathlineto{\pgfqpoint{1.526811in}{1.249275in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.256182in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{1.262715in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{1.275996in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{1.724106in}{1.294890in}}%
\pgfpathlineto{\pgfqpoint{1.758185in}{1.301148in}}%
\pgfpathlineto{\pgfqpoint{1.794057in}{1.307345in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{1.313460in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{1.912434in}{1.325383in}}%
\pgfpathlineto{\pgfqpoint{1.955480in}{1.331165in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{1.342536in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.348087in}}%
\pgfpathlineto{\pgfqpoint{2.152775in}{1.353649in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{2.267565in}{1.364363in}}%
\pgfpathlineto{\pgfqpoint{2.330341in}{1.369649in}}%
\pgfpathlineto{\pgfqpoint{2.396703in}{1.374858in}}%
\pgfpathlineto{\pgfqpoint{2.466653in}{1.379972in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.383187in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.383187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786053in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.591025in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.591025in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.614735in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.614735in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.625571in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.625571in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.630938in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.630938in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.644177in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.644177in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.650405in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.650405in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.654940in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.654940in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.657120in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.657120in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.660803in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.664528in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.664528in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.670793in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.670793in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.672045in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.676257in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.676257in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.678396in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.680181in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.680181in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.681341in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.681341in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.682158in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.683699in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.683699in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.684674in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.686402in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.686402in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.691591in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.691591in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.692399in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.692399in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.694441in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.695408in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.695408in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.696925in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.696925in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.698388in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.698388in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.698912in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.700266in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.701528in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.702271in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.702271in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.702691in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.703371in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.703371in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.703754in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.704373in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.704373in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.704719in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.706090in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.706090in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.706511in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.707168in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.707168in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.708094in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.708094in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.708897in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.709963in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.710518in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.710518in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.711945in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.711945in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.712788in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.713481in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.714074in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.714074in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.714821in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.715445in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.715445in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.716217in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.716835in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.718000in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.719181in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.720352in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.720854in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.721270in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.721270in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.722689in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.723092in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.723092in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.723573in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{0.723960in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.723960in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.724421in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.724790in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.726734in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.726734in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.727741in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.728326in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.728715in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.730538in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.730834in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{0.730974in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.731775in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.732426in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.733001in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.733450in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{0.734845in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.734968in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.738138in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{0.738669in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.738943in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.739067in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.740605in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.742036in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.743346in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.745793in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{0.745879in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.746332in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{0.746542in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.748834in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.749021in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.753101in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.753849in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.754261in}}%
\pgfpathlineto{\pgfqpoint{1.447893in}{0.754416in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.754817in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.755354in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.755500in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{0.756013in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.756373in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.756507in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{0.757187in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.761755in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.762166in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.762288in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{0.762968in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{1.686441in}{0.764706in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{0.765982in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{0.766807in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{0.766946in}}%
\pgfpathlineto{\pgfqpoint{1.783295in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.769040in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{0.769216in}}%
\pgfpathlineto{\pgfqpoint{1.912434in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{1.923195in}{0.772578in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{0.775109in}}%
\pgfpathlineto{\pgfqpoint{2.034398in}{0.775659in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{0.776322in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{2.116903in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{0.778001in}}%
\pgfpathlineto{\pgfqpoint{2.152775in}{0.778655in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{0.783416in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.786489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.759150in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.545360in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.545360in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.582141in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.582141in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.587482in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.587482in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.592956in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.592956in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.597468in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.597468in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.600846in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.611647in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.611647in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.616697in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.616697in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.619604in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.619604in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.621335in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.626403in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.626403in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.628611in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.628611in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.629788in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.633047in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.633047in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.634397in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.637824in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.637824in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.639148in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.642379in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.642379in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.643579in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.646437in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.646437in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.650761in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.652762in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.652762in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.653465in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.655080in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.655080in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.655640in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.658364in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.660115in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.660115in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.660655in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.661824in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.661824in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.663049in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.664907in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.667304in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.667304in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.667737in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.668640in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.668640in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.668923in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.670529in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.670529in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.670818in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.671418in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.673221in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.674369in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.674880in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.675913in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.677081in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.677081in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.677674in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.678295in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.679410in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.679864in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.680558in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.680558in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.681113in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.681681in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.683076in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.683675in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.684618in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.685442in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.686245in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.686904in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.687854in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.688492in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.688651in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.690003in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.690153in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.690852in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.691551in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.692708in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.692835in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.693419in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.693884in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.695468in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.695593in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.696161in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.696710in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.697195in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.698055in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.699060in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.699153in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.699574in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.700311in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.700407in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.700832in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.701659in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.702786in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.703276in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.703953in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.704040in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.704417in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.705055in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.705136in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.705756in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.706084in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.706159in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.706732in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.707396in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.707477in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.708086in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.708402in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.709015in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.709477in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.710098in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.710466in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.710962in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.711521in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{0.711588in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.712082in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.712634in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.712817in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{0.713430in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.713720in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{0.713897in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.714488in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.714766in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.714936in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{0.715499in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.715764in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.715926in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.716459in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.716709in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.716860in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.717595in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{0.717737in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.719189in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{0.719421in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.719558in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.723916in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.724367in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.725065in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.725597in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.726009in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.726642in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.727120in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{0.727487in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{0.727957in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.728249in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{0.728706in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.729053in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{0.730317in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.730585in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.731001in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{0.731428in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.731704in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{0.731942in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{1.544747in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{1.553715in}{0.734451in}}%
\pgfpathlineto{\pgfqpoint{1.557302in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{1.575238in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.735647in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.736037in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.736407in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{0.737370in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.737815in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{0.738049in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.738323in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.738865in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.742285in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{0.742629in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{0.743138in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{0.743541in}}%
\pgfpathlineto{\pgfqpoint{1.811992in}{0.743858in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{0.744332in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{0.744862in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{0.745065in}}%
\pgfpathlineto{\pgfqpoint{1.862213in}{0.745472in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.745670in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{0.746068in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.746261in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.746648in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{0.746836in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{0.747909in}}%
\pgfpathlineto{\pgfqpoint{1.950099in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{0.748380in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{0.749155in}}%
\pgfpathlineto{\pgfqpoint{2.003907in}{0.749504in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{2.027223in}{0.750141in}}%
\pgfpathlineto{\pgfqpoint{2.032604in}{0.750236in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{0.750631in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{0.750824in}}%
\pgfpathlineto{\pgfqpoint{2.070270in}{0.751258in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{0.751730in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{0.751915in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{0.752329in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{0.752441in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{0.753982in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{0.754674in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{0.756058in}}%
\pgfpathlineto{\pgfqpoint{2.292675in}{0.756429in}}%
\pgfpathlineto{\pgfqpoint{2.303437in}{0.756615in}}%
\pgfpathlineto{\pgfqpoint{2.341102in}{0.757479in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{2.389529in}{0.758476in}}%
\pgfpathlineto{\pgfqpoint{2.398497in}{0.758595in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{0.759447in}}%
\pgfpathlineto{\pgfqpoint{2.446924in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{0.760754in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.760911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.552256in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.552256in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.555259in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.580312in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.588916in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.588916in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.591219in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.591219in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.591999in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.595415in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.597605in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.603571in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.606336in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.606336in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.608523in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611840in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.611840in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.612439in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.614011in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.617066in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.617066in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.617588in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.618916in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.621843in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.622879in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.624808in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.624808in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.625121in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.625890in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.627534in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.629089in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.630962in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.632527in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.634843in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.637330in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.637775in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.638537in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.639702in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.639864in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.640228in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.640847in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.641785in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.641915in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.642689in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.643422in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.645387in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.646115in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.647126in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.647256in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.648672in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.649715in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.651781in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.651883in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.653646in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.653733in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.654209in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.655197in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.655937in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.656027in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.656513in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.657497in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.658220in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.658771in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.660368in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.660449in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.661711in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.662316in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.663503in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.664033in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.664096in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.664423in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.666072in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.666137in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.666470in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.668100in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.668756in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.669355in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.670003in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.671500in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.672642in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.674772in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.676025in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.677376in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.677500in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.677992in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.678892in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.679120in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.679694in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.680289in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.680394in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.681555in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.681865in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.682427in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.682980in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{0.683075in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.684682in}}%
\pgfpathlineto{\pgfqpoint{1.200378in}{0.685450in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.685723in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.686500in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.686976in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.687135in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.688394in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.689320in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.689550in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.691034in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.692775in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.694453in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.695527in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.695641in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{0.696166in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.696683in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.697624in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.697807in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.698066in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.698704in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{0.698878in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.699123in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.700670in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.701215in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.701766in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.702076in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.702299in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.702976in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{0.703131in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.703345in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{0.703992in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.704344in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.704954in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.705356in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.705988in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.706129in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.706390in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.708252in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{1.690028in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.734868in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.711630in}}%
\pgfpathlineto{\pgfqpoint{1.751010in}{0.711837in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{1.767153in}{0.712531in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.712792in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{0.714244in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{0.715908in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.716128in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.718299in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{0.718712in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{0.719726in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{0.719980in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{2.066683in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.723207in}}%
\pgfpathlineto{\pgfqpoint{2.206583in}{0.724437in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.724518in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{2.255010in}{0.725384in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{0.729599in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.730787in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.730787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/1.0_0.01_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.606738in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.606738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.606738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.567607in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.856279in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.856279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.856279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.817148in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.105820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.105820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.066689in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.355361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.355361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.316230in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726845in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.253720in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.348159in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.378813in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.390300in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.399337in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.406893in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.413585in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.429067in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.436941in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.443481in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.449051in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.453868in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.458092in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.461838in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.465190in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.469621in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.473477in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.483461in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.486589in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.490013in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.493005in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.496143in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.501695in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.504486in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.507209in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.509826in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.512315in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{1.514664in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.517025in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.525659in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.529544in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{1.531302in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{1.532978in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{1.535950in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{1.537260in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.538447in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.539490in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{1.540383in}}%
\pgfpathlineto{\pgfqpoint{2.427194in}{1.541123in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.541303in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.541303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734023in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.115611in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.158953in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.195021in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.220034in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.239070in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.255482in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.281834in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.331603in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.342995in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.352808in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.361380in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.368953in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.381781in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.387281in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.399040in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.405020in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.415184in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.419556in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.423546in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.428363in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.432693in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.436613in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.441030in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.444995in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.452464in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.462936in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.469760in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.473154in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.476478in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.482806in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.488795in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.491791in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{1.494721in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.497555in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{1.502954in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.505562in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{1.513099in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.515465in}}%
\pgfpathlineto{\pgfqpoint{1.724106in}{1.517796in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{1.520043in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.522206in}}%
\pgfpathlineto{\pgfqpoint{2.104348in}{1.524300in}}%
\pgfpathlineto{\pgfqpoint{2.267565in}{1.526305in}}%
\pgfpathlineto{\pgfqpoint{2.455892in}{1.528239in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.528763in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.528763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734039in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.572039in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.596054in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.606487in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.611168in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.613205in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.614019in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.622606in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.820163in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.870778in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.966387in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.028690in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.060603in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.087347in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.110293in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.130265in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.147876in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.177650in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.202003in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.212627in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.222398in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.254857in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.274067in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.282453in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.290169in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.297297in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.303907in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.324566in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.330956in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.348672in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.354485in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.359849in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.364819in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.389757in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.394631in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{1.399108in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.403732in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.407976in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.420650in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.424638in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{1.436272in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.440185in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{1.443944in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{1.447726in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{1.451319in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.458372in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{1.461776in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{1.468543in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.471829in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{1.475017in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{1.478160in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{1.481289in}}%
\pgfpathlineto{\pgfqpoint{1.973416in}{1.484362in}}%
\pgfpathlineto{\pgfqpoint{2.077444in}{1.487348in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.490270in}}%
\pgfpathlineto{\pgfqpoint{2.321373in}{1.493177in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.496026in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.496910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732246in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.549285in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.567662in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.576673in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.588077in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.597867in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.598452in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.612535in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.627964in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.633246in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.637723in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.650205in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.657145in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.660943in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.668693in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.678992in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.682086in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.686362in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.692095in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.699404in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.708153in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.728536in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.782618in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.886775in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.907541in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.944446in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.960939in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.990699in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.004184in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.016860in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.070436in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.082496in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.093801in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.104422in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.132785in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.143280in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.162346in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.171036in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.179233in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.186979in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.195734in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.203951in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.211683in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.218973in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.233431in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.247253in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.254457in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.267580in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.280608in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{1.286539in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.298538in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.304532in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{1.310151in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{1.327144in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{1.332614in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{1.348879in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.354159in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{1.359332in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.364385in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{1.369307in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.374090in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{1.383580in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.388230in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{1.397376in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{1.401822in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{1.406160in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{1.410487in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{1.414666in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{1.422825in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{2.477415in}{1.430800in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.432179in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.432179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.471044in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.492177in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.573758in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.579641in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.600500in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.602145in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.602570in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.606548in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.614212in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.614534in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.616739in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.628927in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.641578in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.644941in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.650095in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.654702in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.660265in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.666044in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.672164in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.676995in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.688492in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.690808in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.695315in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.697647in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.704285in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.709578in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.714494in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.716580in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.719409in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.721832in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.725980in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{0.727592in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.729294in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.730911in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.735342in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.738276in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.741740in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.745759in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.750303in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.755339in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.770603in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.783126in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.841792in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.855349in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.880806in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.892740in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.904178in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.915147in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.925675in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.937198in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.948213in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.958754in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.968851in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.978533in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.998929in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.008468in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{1.045491in}}%
\pgfpathlineto{\pgfqpoint{1.489146in}{1.054830in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.072270in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{1.089626in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{1.097725in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.106102in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.114096in}}%
\pgfpathlineto{\pgfqpoint{1.664918in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{1.690028in}{1.130135in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{1.138128in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{1.153477in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{1.161292in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{1.168721in}}%
\pgfpathlineto{\pgfqpoint{1.865800in}{1.176200in}}%
\pgfpathlineto{\pgfqpoint{1.899878in}{1.183695in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{1.969829in}{1.197927in}}%
\pgfpathlineto{\pgfqpoint{2.007494in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.212052in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{1.219021in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{2.176092in}{1.232686in}}%
\pgfpathlineto{\pgfqpoint{2.222725in}{1.239355in}}%
\pgfpathlineto{\pgfqpoint{2.271152in}{1.245902in}}%
\pgfpathlineto{\pgfqpoint{2.321373in}{1.252317in}}%
\pgfpathlineto{\pgfqpoint{2.373387in}{1.258595in}}%
\pgfpathlineto{\pgfqpoint{2.428988in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{1.271096in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.273866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.425322in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.481424in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.497923in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.505535in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.526305in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.534830in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.537976in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.540623in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.541824in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726844in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.306089in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.362501in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.379553in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.391066in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.409793in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.417008in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.428396in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.433275in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.448233in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.453957in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.458909in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.463229in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.470482in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.482412in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.489158in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.502275in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.505152in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.508114in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.511085in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.514012in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.516857in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.519599in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.530204in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732245in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.575184in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.593796in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.600417in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.602861in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.603600in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.614408in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.615463in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.624216in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.837550in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.922929in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.952383in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.000840in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.054803in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.107240in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.128105in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.146408in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.177190in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.190309in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.202224in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.213108in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.223101in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.232317in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.244886in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.256174in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.266381in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.299167in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.305841in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.312045in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.319676in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.339038in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.344548in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.350904in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.356741in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.362125in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.367111in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.372634in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.377715in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.387460in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.392108in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.401475in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.406106in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.410357in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.419058in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{1.423054in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.427051in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.431012in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.434909in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{1.438719in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.442648in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.446424in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{1.453841in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.457427in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.464386in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.467829in}}%
\pgfpathlineto{\pgfqpoint{1.578826in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{1.474567in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{1.477808in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.481011in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{1.484207in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{1.487355in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.493484in}}%
\pgfpathlineto{\pgfqpoint{2.321373in}{1.496492in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.499452in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.500375in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.500375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.493387in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.503754in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.574030in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.579588in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.602187in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.602611in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.606622in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.614238in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.614587in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.616727in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.628955in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.641732in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.645062in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.650207in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.654766in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.672325in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.678159in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.681504in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.683756in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.686577in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.690713in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.695808in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.702197in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.704307in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.710159in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.715698in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.718119in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.721549in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.724858in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.726161in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{0.727481in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.729204in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.730828in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.732835in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.735274in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.738216in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.741688in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.745716in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.755308in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.770588in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.783117in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.841792in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.855349in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.880806in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.892740in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.904178in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.915147in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.925675in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.937198in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.948213in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.958754in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.968851in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.978533in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.998929in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.008468in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{1.045491in}}%
\pgfpathlineto{\pgfqpoint{1.489146in}{1.054830in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.072270in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{1.089626in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{1.097725in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.106102in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.114096in}}%
\pgfpathlineto{\pgfqpoint{1.664918in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{1.690028in}{1.130135in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{1.138128in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{1.153477in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{1.161292in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{1.168721in}}%
\pgfpathlineto{\pgfqpoint{1.865800in}{1.176200in}}%
\pgfpathlineto{\pgfqpoint{1.899878in}{1.183695in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{1.969829in}{1.197927in}}%
\pgfpathlineto{\pgfqpoint{2.007494in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.212052in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{1.219021in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{2.176092in}{1.232686in}}%
\pgfpathlineto{\pgfqpoint{2.222725in}{1.239355in}}%
\pgfpathlineto{\pgfqpoint{2.271152in}{1.245902in}}%
\pgfpathlineto{\pgfqpoint{2.321373in}{1.252317in}}%
\pgfpathlineto{\pgfqpoint{2.373387in}{1.258595in}}%
\pgfpathlineto{\pgfqpoint{2.428988in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{1.271096in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.273866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/1.0_0.01_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.639845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.639845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.600715in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.897751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.897751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.858621in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.155657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.155657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.116527in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.413564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.413564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.374433in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728661in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.498175in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.512903in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.544572in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.566020in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.579622in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.588549in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.594441in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.598319in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.600833in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.602425in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.604033in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.604786in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.608398in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.609202in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.611687in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.611890in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.722272in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.768731in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.809324in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.867645in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.912489in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.949063in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.979916in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.006534in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.029877in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.050617in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.069228in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.086051in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.101346in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.145606in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.156203in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.170773in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.183960in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.195970in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.206972in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.217089in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.235101in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.243162in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.250685in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.268513in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.276399in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.283707in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.296841in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.304194in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.317283in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.323141in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.328608in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.334707in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.340360in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.351310in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.356580in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.361476in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.366666in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.376482in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.385871in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.390692in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{1.399602in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.412780in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.417005in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.425100in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.429145in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.433021in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.436890in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{1.657744in}{1.451780in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{1.862213in}{1.462367in}}%
\pgfpathlineto{\pgfqpoint{1.942925in}{1.465765in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.469089in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.472375in}}%
\pgfpathlineto{\pgfqpoint{2.233487in}{1.475590in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.478755in}}%
\pgfpathlineto{\pgfqpoint{2.479209in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.482650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739422in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.519173in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.519173in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.522830in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.551340in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.559933in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.566823in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.572171in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.579156in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.588273in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.592028in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.593620in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.594525in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.595059in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.599548in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.605450in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.606080in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.610356in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.618887in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.627505in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.649391in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.651156in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.657607in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.661416in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.666437in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.670936in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.674015in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.682147in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.687220in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.699112in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.712678in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.790540in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.809672in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.880680in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.932821in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.962311in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.988471in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.022664in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{1.035416in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.047410in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.058716in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.069394in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.079497in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.089073in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.118222in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.127423in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.136133in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.144392in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.152238in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.160909in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.169104in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{1.184222in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{1.192183in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.206822in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.221533in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.228286in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{1.235373in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.242058in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.248990in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.255520in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.262227in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.268538in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.274970in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.281021in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{1.287149in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{1.293311in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.299095in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.304889in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{1.310661in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.316383in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{1.322033in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{1.333042in}}%
\pgfpathlineto{\pgfqpoint{1.756391in}{1.338374in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.343577in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.348848in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{1.353951in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{1.359063in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{1.363983in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.368869in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.373694in}}%
\pgfpathlineto{\pgfqpoint{2.168917in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{2.307024in}{1.387725in}}%
\pgfpathlineto{\pgfqpoint{2.382355in}{1.392230in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{1.396686in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.399286in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.399286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735834in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.547812in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.547812in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.549310in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.569973in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.577813in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.580429in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.585852in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.593812in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.596124in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.596819in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.601284in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.607829in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.610134in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.622216in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.629365in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.639190in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.641543in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.648539in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.664647in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.667573in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.673194in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.675964in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.686395in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.688002in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.699579in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{0.705102in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.708926in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.710402in}}%
\pgfpathlineto{\pgfqpoint{1.284676in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.714856in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{0.716832in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.718772in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.721099in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.727043in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.730698in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.734804in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.750761in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.759102in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{0.770740in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{0.813455in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.827503in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.839706in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{0.851478in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.873751in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.885427in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{0.896635in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.907399in}}%
\pgfpathlineto{\pgfqpoint{1.612904in}{0.917745in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{0.949200in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{0.958858in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{0.968970in}}%
\pgfpathlineto{\pgfqpoint{1.734868in}{0.978666in}}%
\pgfpathlineto{\pgfqpoint{1.756391in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.997643in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{1.006911in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.016472in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{1.034397in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{1.043399in}}%
\pgfpathlineto{\pgfqpoint{1.932163in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.060818in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.069237in}}%
\pgfpathlineto{\pgfqpoint{2.020049in}{1.077794in}}%
\pgfpathlineto{\pgfqpoint{2.050540in}{1.085977in}}%
\pgfpathlineto{\pgfqpoint{2.082825in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{2.116903in}{1.102612in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.110584in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.118597in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{1.126621in}}%
\pgfpathlineto{\pgfqpoint{2.263978in}{1.134630in}}%
\pgfpathlineto{\pgfqpoint{2.303437in}{1.142263in}}%
\pgfpathlineto{\pgfqpoint{2.344689in}{1.149869in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{2.432575in}{1.164922in}}%
\pgfpathlineto{\pgfqpoint{2.479209in}{1.172336in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.177526in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.177526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734041in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.524875in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.524875in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.525834in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.528103in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.533574in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.536674in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.539062in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.543145in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.544737in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.568771in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.574694in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.575948in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.576658in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.577077in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.587072in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.588282in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.588880in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.596147in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.597787in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.606024in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.611138in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.612048in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.620302in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.624179in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.625305in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.631216in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.632788in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.640902in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.659764in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.660193in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.669651in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.672922in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.674643in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.678299in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.679479in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.690301in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.694093in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.700869in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{0.710517in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.711316in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.713086in}}%
\pgfpathlineto{\pgfqpoint{1.447893in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{1.489146in}{0.717785in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.726426in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{0.727248in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{0.736395in}}%
\pgfpathlineto{\pgfqpoint{2.217344in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{0.738916in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.743108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746596in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.528129in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.567396in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.584802in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.597302in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.602478in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.603690in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.604404in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.607585in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.611092in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.622548in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.624188in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.628984in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.634392in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.655070in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.662570in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.674080in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.676096in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.680976in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.686789in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.688290in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.691348in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.693279in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{0.696564in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.699928in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.700912in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.701863in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.705141in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.707425in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.710780in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.712137in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.715915in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.717494in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.719818in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.722694in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.723161in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{2.156362in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{2.244248in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723253in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.477028in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.488696in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.496788in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.503876in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.507789in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.512918in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.515292in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.519257in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.524105in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.528019in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732230in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.145445in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.309057in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.323354in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.348331in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.372460in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.381874in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.402623in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.408929in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.418323in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.421984in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.426117in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.441176in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.448021in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.455729in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.460565in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.464831in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.469764in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.474045in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.481168in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.484884in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.497962in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.501190in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.509727in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.512713in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.515558in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{1.521146in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.523826in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.526569in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{1.531809in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{1.534440in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.537041in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.539639in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{1.542188in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751976in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.560485in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.560485in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.578081in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.607450in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.607450in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.613092in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.623315in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.623315in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.625309in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.628863in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.633493in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.753410in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.787201in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.829404in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.904943in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.926051in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.961156in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.976963in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.004794in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.069443in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.086633in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.102243in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.116505in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.129597in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.152839in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.168126in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.181932in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.194458in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.205896in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.216393in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.226065in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.235015in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.243326in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.251067in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.258301in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.267245in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.283094in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{1.290158in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{1.296735in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.302876in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.310007in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.316602in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.322722in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.328421in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.334766in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.346084in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.351158in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{1.356659in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.361759in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.367155in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.377330in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.382117in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.387029in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.391562in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.396167in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.400791in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.405392in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.409622in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.413817in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{1.422242in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.430404in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{1.438313in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.445947in}}%
\pgfpathlineto{\pgfqpoint{1.575238in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.690028in}{1.456979in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{1.460531in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{1.987764in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{2.081031in}{1.474351in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{2.294469in}{1.480947in}}%
\pgfpathlineto{\pgfqpoint{2.418227in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.486461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757357in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.536382in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.596841in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.624215in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.627206in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.629569in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.631332in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.632598in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.636799in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.638078in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.642170in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.645827in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.648654in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.649815in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.652097in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.653434in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.654513in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.657394in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.659120in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.662322in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.664995in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.669211in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.670476in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.671102in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.681474in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.683404in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.686582in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.689526in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.689902in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.690895in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.698428in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.699410in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.700462in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.702163in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.703356in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.705791in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.706957in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.710789in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.713669in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.714516in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.715337in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.717848in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.723829in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.727218in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.736193in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{0.738468in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{0.739797in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.741449in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{0.744998in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.747261in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{0.754658in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.764525in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{0.770278in}}%
\pgfpathlineto{\pgfqpoint{1.395879in}{0.776451in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{0.784280in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.795180in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{0.840656in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{0.866347in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{0.878476in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.890131in}}%
\pgfpathlineto{\pgfqpoint{1.569858in}{0.901327in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.912086in}}%
\pgfpathlineto{\pgfqpoint{1.605729in}{0.922429in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{0.933351in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.943824in}}%
\pgfpathlineto{\pgfqpoint{1.664918in}{0.953875in}}%
\pgfpathlineto{\pgfqpoint{1.684647in}{0.963529in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{0.973634in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.983322in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{1.002277in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.011531in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{1.846071in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{1.056543in}}%
\pgfpathlineto{\pgfqpoint{1.953686in}{1.065318in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{1.082242in}}%
\pgfpathlineto{\pgfqpoint{2.043366in}{1.090398in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{2.109729in}{1.106972in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{1.122893in}}%
\pgfpathlineto{\pgfqpoint{2.217344in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.138856in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{1.146454in}}%
\pgfpathlineto{\pgfqpoint{2.337515in}{1.154023in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.169002in}}%
\pgfpathlineto{\pgfqpoint{2.472034in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.182602in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.182602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746596in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.528129in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.567396in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.584802in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.597302in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.602478in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.603690in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.604404in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.607585in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.611092in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.622548in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.624188in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.628984in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.634392in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.655070in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.662570in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.674080in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.676096in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.680976in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.686789in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.688290in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.691348in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.693279in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{0.696564in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.699928in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.700912in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.701863in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.705141in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.707425in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.710780in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.712137in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.715915in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.717494in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.719818in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.722694in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.723161in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{2.156362in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{2.244248in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/2.0_0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.608985in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.608985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.608985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.569854in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.857927in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.857927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.857927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.818796in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.106868in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.106868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.106868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.067738in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.355810in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.355810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.355810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.316680in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732249in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.538191in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.583750in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.591009in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.598637in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.628400in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.634279in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.635535in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.636022in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.638059in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.655876in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.672074in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.681318in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.685455in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.688325in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.690275in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.693272in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.697438in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.701429in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.706412in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.709057in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.712599in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.716724in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.720695in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.726790in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.731244in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.734661in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.739027in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.744990in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.746699in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{0.748384in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{0.750406in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{0.752808in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{0.755626in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.758877in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.762554in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{0.766647in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.771113in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{0.784933in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{0.794508in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.849191in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.875140in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{0.887384in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{0.899154in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.910468in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{0.921346in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.942873in}}%
\pgfpathlineto{\pgfqpoint{1.607523in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{0.963686in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{0.973489in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{0.983760in}}%
\pgfpathlineto{\pgfqpoint{1.690028in}{0.993616in}}%
\pgfpathlineto{\pgfqpoint{1.711551in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.734868in}{1.012925in}}%
\pgfpathlineto{\pgfqpoint{1.758185in}{1.022365in}}%
\pgfpathlineto{\pgfqpoint{1.783295in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{1.041444in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{1.050396in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{1.059588in}}%
\pgfpathlineto{\pgfqpoint{1.887323in}{1.068395in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.077391in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{1.086003in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{1.094761in}}%
\pgfpathlineto{\pgfqpoint{2.005700in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{2.037985in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{2.072063in}{1.120188in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.128364in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{1.136586in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{1.144823in}}%
\pgfpathlineto{\pgfqpoint{2.217344in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.160543in}}%
\pgfpathlineto{\pgfqpoint{2.298056in}{1.168378in}}%
\pgfpathlineto{\pgfqpoint{2.341102in}{1.176167in}}%
\pgfpathlineto{\pgfqpoint{2.385942in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{2.432575in}{1.191537in}}%
\pgfpathlineto{\pgfqpoint{2.481002in}{1.199087in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.203915in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.203915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737626in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.591933in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.605833in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.612991in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.616743in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.618558in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.625419in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.626550in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.632910in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.636756in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.638480in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.665143in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.670637in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.674360in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.676575in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.678457in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.684943in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.690530in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.697780in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.709213in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.715172in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.718550in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.731525in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.734248in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.739166in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.744047in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.749060in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{0.751281in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{0.756725in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{0.759278in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{0.764061in}}%
\pgfpathlineto{\pgfqpoint{2.202995in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{2.339308in}{0.771693in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.774418in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.774418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750182in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.608297in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.617929in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.621836in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.628982in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.638540in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.645501in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.651590in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.657459in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.660630in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.662393in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.663798in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.664936in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.667795in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.669752in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.677074in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.678553in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.684883in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.698094in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.703656in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.704920in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.705942in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.710535in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.711903in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.715745in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.717912in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.720905in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.723104in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.726889in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.729858in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.733418in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.735749in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.743062in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.751597in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{0.752580in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{0.756981in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{0.763805in}}%
\pgfpathlineto{\pgfqpoint{2.373387in}{0.769780in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.772032in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.772032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744802in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.517209in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.565324in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.574813in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.627192in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.629094in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.634440in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.637438in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.639525in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.643500in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.649546in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.652967in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.653993in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.660468in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.663059in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.665643in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.667179in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.667802in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.669773in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.673350in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.674536in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.684388in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.686698in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.688543in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.694564in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.694852in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.695781in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.701459in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.702449in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.703786in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.704457in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.705059in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.707109in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.709157in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.709694in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.710512in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.712063in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.712551in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.713139in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.713600in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.714152in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.716845in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.717836in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.720472in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.726364in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.727512in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.728167in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{0.729074in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.729863in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.730523in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.731974in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.734262in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.734759in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.735385in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{0.735962in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.737165in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.737973in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.738879in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.742045in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.742762in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.743722in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.745339in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.747980in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{0.749579in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.750377in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.750924in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.751544in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{0.752510in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.167124in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{0.763264in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{0.765333in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{0.766859in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.768728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753770in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.571237in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.631345in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.634621in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.637126in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.639037in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.640490in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.641589in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.643035in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.648602in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.650910in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.651984in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.654945in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.658613in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.659499in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.659998in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.662787in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.668260in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.668702in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.673227in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.674389in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.675905in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.676744in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.677067in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.677876in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.678186in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.679250in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.680923in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.682036in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.682607in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.683342in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.684009in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.685664in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.685886in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.686405in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.687048in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.687780in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.688577in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.689405in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.689795in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.690630in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.691092in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.691259in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.691638in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.692236in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.692435in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.693023in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.693374in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.694104in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.695441in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.695602in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.697431in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.697872in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.699727in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.700311in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.703572in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.704998in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.705672in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.706000in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.706318in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.707516in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.707796in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.708067in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.708415in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.708835in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.709158in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.709734in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.710000in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.710336in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.718745in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.719016in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.719870in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.720982in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.722597in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.724092in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.725808in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.726999in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.730373in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.731038in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.731666in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.731986in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.732230in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.734529in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.735489in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.736125in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.736507in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.737837in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{0.738093in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.738782in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{0.739367in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.739988in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.740425in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.741160in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{0.741461in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.741967in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{1.600349in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.743375in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.743990in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{1.675679in}{0.745438in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{0.745874in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.746136in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.746557in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{0.746811in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.747219in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.747461in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{0.748763in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{0.749133in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.749789in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.750430in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{0.750701in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.751054in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.751324in}}%
\pgfpathlineto{\pgfqpoint{1.890911in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.751928in}}%
\pgfpathlineto{\pgfqpoint{1.914227in}{0.752260in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{0.752511in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.752912in}}%
\pgfpathlineto{\pgfqpoint{1.962654in}{0.753467in}}%
\pgfpathlineto{\pgfqpoint{1.977003in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{0.754314in}}%
\pgfpathlineto{\pgfqpoint{2.014668in}{0.754685in}}%
\pgfpathlineto{\pgfqpoint{2.045159in}{0.755368in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{0.756425in}}%
\pgfpathlineto{\pgfqpoint{2.122284in}{0.757067in}}%
\pgfpathlineto{\pgfqpoint{2.174298in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{2.263978in}{0.759994in}}%
\pgfpathlineto{\pgfqpoint{2.289088in}{0.760492in}}%
\pgfpathlineto{\pgfqpoint{2.308817in}{0.760861in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.764478in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.764478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728637in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.307380in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.361630in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.380777in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.394493in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.414880in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.423231in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.430278in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.442037in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.451613in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.459535in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.466276in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.477188in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.481701in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.485740in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.491076in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.495717in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.499807in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{1.503450in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.506724in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.510619in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.514073in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.517166in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.520616in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.526970in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{1.530347in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.533332in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.536358in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{1.542318in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737623in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.673757in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.673757in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.677477in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.687221in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.687221in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.687769in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.688903in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.690804in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.693363in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.709394in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.792548in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.828827in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.887214in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.933285in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.971228in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.031035in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.055307in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.076824in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.096082in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.129243in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.143666in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.156913in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.169134in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.185812in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.200799in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{1.214358in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.226700in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.237993in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.248375in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{1.257960in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{1.266842in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{1.275101in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.282805in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{1.292312in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.301051in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.309116in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.316588in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.323535in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.336070in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.343117in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.349644in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.367674in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{1.373515in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.378944in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.384817in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.390250in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.400642in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.405592in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.415506in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.420397in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.424918in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.429514in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.434133in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{1.438733in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.443279in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.452098in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.456336in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.460442in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.468420in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.476225in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{1.479979in}}%
\pgfpathlineto{\pgfqpoint{1.575238in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{1.491137in}}%
\pgfpathlineto{\pgfqpoint{1.758185in}{1.494743in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{1.501757in}}%
\pgfpathlineto{\pgfqpoint{1.994939in}{1.505188in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{1.508533in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{2.305230in}{1.515147in}}%
\pgfpathlineto{\pgfqpoint{2.430782in}{1.518392in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.520341in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.520341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755561in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.615768in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.651652in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.671561in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.686400in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.691137in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.696837in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.700049in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.720840in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.722297in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.724216in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.725621in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.726759in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.728213in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.729261in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.730567in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.734688in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.739585in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.747394in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.749853in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.754606in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.756869in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.758156in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.759095in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.760299in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.762240in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.771017in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.773726in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.776660in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.777568in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.779736in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.782728in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.784928in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.788713in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{0.797078in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.801260in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.802863in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.804802in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.808213in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{0.810499in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.813208in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.815728in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{0.819319in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{0.823404in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.827946in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{0.832899in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.839305in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.847246in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.857936in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.914935in}}%
\pgfpathlineto{\pgfqpoint{1.532192in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.938648in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{0.949823in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{0.970878in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{0.980799in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{1.001164in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{1.010737in}}%
\pgfpathlineto{\pgfqpoint{1.718726in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{1.742042in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{1.057878in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.067172in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{1.076070in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.085153in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{1.093844in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{1.102676in}}%
\pgfpathlineto{\pgfqpoint{1.987764in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{2.020049in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.127845in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{1.136092in}}%
\pgfpathlineto{\pgfqpoint{2.122284in}{1.144380in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{1.152292in}}%
\pgfpathlineto{\pgfqpoint{2.195821in}{1.160224in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.168149in}}%
\pgfpathlineto{\pgfqpoint{2.276533in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{1.183891in}}%
\pgfpathlineto{\pgfqpoint{2.362625in}{1.191364in}}%
\pgfpathlineto{\pgfqpoint{2.407465in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{2.454098in}{1.206126in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.213386in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.214951in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.214951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.559714in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.587819in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.633532in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.639246in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.650283in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.652266in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.659294in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.662208in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.664590in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.669935in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.672933in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.675020in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.682558in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.686270in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.689444in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.691121in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.693310in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.694299in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.697595in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.698396in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.699559in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.702493in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.703131in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.705100in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.708658in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.709145in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.711368in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.718314in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.722908in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.724575in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.726410in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.727586in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.728215in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.734547in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.735577in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.737302in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.738615in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.739953in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.740496in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.746606in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.748099in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.749540in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.750422in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.750944in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.751771in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{0.752257in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.760925in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{0.764929in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.765801in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.766418in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.769702in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.770833in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.772630in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.773437in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.774404in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.775939in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{0.776571in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{0.777338in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{0.780964in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{0.781676in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.782385in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.784289in}}%
\pgfpathlineto{\pgfqpoint{1.641601in}{0.784965in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.790786in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.791546in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{0.792171in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{2.231693in}{0.799242in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.804153in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.804153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753770in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.571237in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.631345in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.634621in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.637126in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.639037in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.640490in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.641589in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.643035in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.648602in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.650910in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.651984in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.654945in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.658613in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.659499in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.659998in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.662787in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.668260in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.668702in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.673227in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.674389in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.675905in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.676744in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.677067in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.677876in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.678186in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.679250in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.680923in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.682036in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.682607in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.683342in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.684009in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.685664in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.685886in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.686405in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.687048in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.687780in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.688577in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.689405in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.689795in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.690630in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.691092in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.691259in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.691638in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.692236in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.692435in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.693023in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.693374in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.694104in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.695441in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.695602in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.697431in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.697872in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.699727in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.700311in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.703572in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.704998in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.705672in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.706000in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.706318in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.707516in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.707796in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.708067in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.708415in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.708835in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.709158in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.709734in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.710000in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.710336in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.718745in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.719016in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.719870in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{0.720984in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.722071in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{0.722326in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.723584in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.723816in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{1.304406in}{0.730103in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.732507in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.733256in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.734531in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.734815in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.735761in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.738402in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.738639in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{0.739221in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{0.739875in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{0.740404in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.740644in}}%
\pgfpathlineto{\pgfqpoint{1.553715in}{0.741156in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{0.741503in}}%
\pgfpathlineto{\pgfqpoint{1.580619in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.742556in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.742847in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.743330in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{0.743694in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{0.748871in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{1.855039in}{0.750628in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.750981in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.751249in}}%
\pgfpathlineto{\pgfqpoint{1.890911in}{0.751591in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{0.753021in}}%
\pgfpathlineto{\pgfqpoint{1.969829in}{0.753552in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{0.757438in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{2.233487in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{0.759728in}}%
\pgfpathlineto{\pgfqpoint{2.357244in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{2.389529in}{0.762342in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.764454in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.764454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/2.0_0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.642193in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.642193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.642193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.603062in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.910989in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.910989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.910989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.871859in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.179786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.179786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.140655in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.448582in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.448582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.448582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.409451in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.540480in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.558848in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.581136in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.587842in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.592657in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.596072in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.598500in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.600147in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.601284in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.602072in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.602897in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.603117in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.608083in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.609863in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.611121in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.614069in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.615776in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.617017in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.617896in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.618534in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.621481in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.622288in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.622781in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.624742in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.625197in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.626816in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.628841in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.629223in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.637464in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.639912in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.641964in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.646125in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.648034in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.649101in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.650311in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.651386in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.660533in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.660966in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.662718in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.663079in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.665319in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.668149in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.668951in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.669477in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.671523in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.674504in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.675115in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.678485in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.680746in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.683760in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.689537in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.692117in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.694046in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.695604in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.703365in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.705958in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.709634in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.717260in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.721002in}}%
\pgfpathlineto{\pgfqpoint{1.485559in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{0.723592in}}%
\pgfpathlineto{\pgfqpoint{1.553715in}{0.725053in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.727458in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{1.675679in}{0.729376in}}%
\pgfpathlineto{\pgfqpoint{1.702583in}{0.730295in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.731501in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{0.732380in}}%
\pgfpathlineto{\pgfqpoint{1.799437in}{0.733266in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{0.734425in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.735372in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{0.737363in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{0.738304in}}%
\pgfpathlineto{\pgfqpoint{2.027223in}{0.739030in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{0.742779in}}%
\pgfpathlineto{\pgfqpoint{2.249629in}{0.743845in}}%
\pgfpathlineto{\pgfqpoint{2.287294in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{0.745762in}}%
\pgfpathlineto{\pgfqpoint{2.420020in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{2.466653in}{0.747905in}}%
\pgfpathlineto{\pgfqpoint{2.511493in}{0.748693in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.748717in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.748717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762738in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.550409in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.552503in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.567458in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.567458in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.580505in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.580505in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.586930in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.586930in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.590048in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.596021in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.596021in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.598084in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.601553in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.607313in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.609178in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.613868in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.628576in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.635563in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.638107in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.640120in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.641692in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.642905in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.644203in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.644807in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.645960in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.646884in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.648639in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.649499in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.650055in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.650983in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.652043in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.652802in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.653688in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.656081in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.656808in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.657472in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.659730in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.660109in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.660795in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.661436in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.662754in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.663408in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.663958in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.664547in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.666458in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.667926in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.668374in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.669107in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.669334in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.670957in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.671449in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.671664in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.672190in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.673792in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.674442in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.674914in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.675763in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.676145in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.676307in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.676696in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.676859in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.677257in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.677421in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.677817in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.677982in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.678547in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.679495in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.679657in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.680043in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.680578in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.680733in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.681108in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.681263in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.681629in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.681779in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.682134in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.682282in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.682630in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.682772in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.683111in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.683577in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.684156in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.684589in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.685287in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.685790in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.686415in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.686863in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{0.687712in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.688198in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.688767in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{0.689074in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.690058in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.690459in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.691578in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.692743in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.694074in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.695632in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.696123in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.696361in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.696839in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{0.697530in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.697749in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{0.698394in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{0.698873in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.699310in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.699519in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.700130in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.700569in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.701156in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.701576in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.702131in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.702344in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.702744in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.316961in}{0.707459in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{0.707851in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.709755in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.711141in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.711981in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.714135in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.714507in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.715194in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.715537in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{0.716870in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{0.717822in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{0.718169in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{0.720136in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.720452in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{0.723311in}}%
\pgfpathlineto{\pgfqpoint{1.682854in}{0.723658in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{0.724504in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{0.724825in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{0.725939in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.726263in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{0.727136in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.730142in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{0.734627in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{0.734956in}}%
\pgfpathlineto{\pgfqpoint{2.093586in}{0.735427in}}%
\pgfpathlineto{\pgfqpoint{2.412846in}{0.742269in}}%
\pgfpathlineto{\pgfqpoint{2.428988in}{0.742569in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{0.743321in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{0.743649in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.744130in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.744130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782467in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.547013in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.547013in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.586612in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.586612in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.592911in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.592911in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.599356in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.599356in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.601676in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.601676in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.607899in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.607899in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.614639in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.614639in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.617190in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.617190in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.619284in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.619284in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.620989in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.620989in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.623472in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.625802in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.625802in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.628504in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.628504in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.631083in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.632965in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.634809in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.634809in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.635931in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.635931in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.637154in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.638187in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.639002in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.641473in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.641473in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.647327in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.648406in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.648406in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.649005in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.650026in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.650026in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.650587in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.652059in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.652936in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.652936in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.654645in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.656408in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.656408in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.657337in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.658608in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.659288in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.659288in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.659644in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.660222in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.660222in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.661024in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.662650in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.662650in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.663402in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.664887in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.665556in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.666139in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.666139in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.666857in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.667467in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.667467in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.668206in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.668789in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.669289in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.669289in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.670404in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.670404in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.671011in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.672112in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.672604in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.672604in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.673184in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.673660in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.673660in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.674216in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.674672in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.674672in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.675203in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.676138in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{0.677020in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.677404in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.678205in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{0.678616in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.678949in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.679102in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.679640in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.680027in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.680198in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.680789in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.681848in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.682580in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.682939in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.683578in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.683733in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.684258in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.684589in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.685174in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.685315in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.686740in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.689679in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{0.689962in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.690084in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.692029in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{0.692285in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.692395in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{0.693786in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{0.695538in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.695772in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.695869in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.696968in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.697320in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.697713in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.698271in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{0.698351in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.703259in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{0.703845in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{0.704261in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{0.704420in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.704827in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.705377in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.705527in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.705910in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.706055in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.706424in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{0.706722in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{0.707113in}}%
\pgfpathlineto{\pgfqpoint{1.460448in}{0.707259in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.707628in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{0.707767in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.708397in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.708762in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{0.708898in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.709238in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{0.709567in}}%
\pgfpathlineto{\pgfqpoint{1.657744in}{0.715966in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{0.717270in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{0.717610in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{0.717751in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{1.733074in}{0.718720in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{0.719530in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.719664in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{0.720443in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{0.720572in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.721401in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{0.721533in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{0.722719in}}%
\pgfpathlineto{\pgfqpoint{1.858626in}{0.722887in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{1.953686in}{0.725729in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.725885in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{2.073857in}{0.728956in}}%
\pgfpathlineto{\pgfqpoint{2.082825in}{0.729133in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{0.731111in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{0.731813in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{0.732745in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{0.734168in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{0.735107in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{0.735613in}}%
\pgfpathlineto{\pgfqpoint{2.366212in}{0.735790in}}%
\pgfpathlineto{\pgfqpoint{2.393116in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{2.423607in}{0.737015in}}%
\pgfpathlineto{\pgfqpoint{2.439750in}{0.737337in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{0.737749in}}%
\pgfpathlineto{\pgfqpoint{2.470241in}{0.737909in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.738813in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.738813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757357in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.536648in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.536648in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.560838in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.567104in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.567104in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.573321in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.573321in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.585370in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.589144in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.590496in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.593023in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.593447in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.595135in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.601170in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.601170in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.603622in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.603622in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.604867in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.608324in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.608324in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.609687in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.617646in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.617646in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.621515in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.621515in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.622468in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.624733in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.624733in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.625509in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.627335in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.627335in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.627952in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.629394in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.632986in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.632986in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.634888in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.634888in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.635303in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.637837in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.637837in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.638299in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.639296in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.639296in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.639604in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.640283in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.641434in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.641870in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.641870in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.642452in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.643596in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.643596in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.643912in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.644574in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.645946in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.646556in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.647803in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.649222in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.649222in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.649455in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.649934in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.650694in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.650694in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.651308in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.651961in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.652897in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.652897in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.653132in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.653600in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.654324in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.654324in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.654511in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.655469in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.656293in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.656293in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.656496in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.657505in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.658352in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.658352in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.658558in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.658959in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.659565in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.660482in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.661123in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.661279in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.662033in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.662655in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.662804in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.663520in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.664105in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.664244in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.664913in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.665448in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.665820in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.666344in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.666787in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.668334in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.669635in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.669923in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.670460in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.670544in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.671056in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.671171in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.671613in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.671699in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.672214in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.673425in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.673425in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{0.674107in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.674310in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.674742in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.674742in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{0.676237in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.676846in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.677242in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.677242in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{0.677889in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.678018in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.678389in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.678389in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.679075in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.679162in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.679454in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.679546in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.680193in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.680434in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.680904in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.681237in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.681313in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.682202in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.682652in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.683663in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.684213in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.684500in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.684682in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.685617in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.685686in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.685981in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.686757in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{0.686825in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.687370in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.687886in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.688237in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.688989in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.689327in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.690051in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.690375in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.691064in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.691372in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{0.692023in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.692975in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.693762in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.694014in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.695577in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.695703in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.696300in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{0.696516in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.696644in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.697244in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.697460in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{0.697587in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.698178in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.698514in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.699295in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.699972in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{0.700169in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{0.701006in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{0.701116in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{0.701623in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.701802in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.702107in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.702592in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{0.702965in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{0.703442in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.703738in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{0.704202in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.704554in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.705036in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{0.706745in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{0.707400in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{0.709790in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{0.710600in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{0.711149in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{0.712132in}}%
\pgfpathlineto{\pgfqpoint{1.607523in}{0.712255in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{0.712535in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{1.734868in}{0.717033in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.717410in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.717987in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{0.718300in}}%
\pgfpathlineto{\pgfqpoint{1.783295in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{0.718979in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{0.719344in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.719550in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.719890in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.720216in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{0.720809in}}%
\pgfpathlineto{\pgfqpoint{1.862213in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{0.721827in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.722024in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.722416in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{0.722606in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{0.722986in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{0.723170in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.723536in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{0.723833in}}%
\pgfpathlineto{\pgfqpoint{1.964448in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{1.969829in}{0.724353in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{0.724706in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.724990in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.725817in}}%
\pgfpathlineto{\pgfqpoint{2.034398in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{2.054127in}{0.726628in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{0.727023in}}%
\pgfpathlineto{\pgfqpoint{2.077444in}{0.727215in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{0.727737in}}%
\pgfpathlineto{\pgfqpoint{2.111522in}{0.728114in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.729280in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{2.195821in}{0.730104in}}%
\pgfpathlineto{\pgfqpoint{2.226312in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{2.238867in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{2.280120in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{0.732915in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{2.357244in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{2.394910in}{0.734497in}}%
\pgfpathlineto{\pgfqpoint{2.411052in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{2.421814in}{0.735013in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{0.735812in}}%
\pgfpathlineto{\pgfqpoint{2.472034in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.736895in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.736895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.553507in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.553507in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.573776in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.573776in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.579621in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.579621in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.593059in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.593059in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.593852in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.596617in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.596617in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.597320in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.604593in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.604593in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.605599in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.610626in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.613994in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.613994in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.614601in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.619298in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.619298in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.619829in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.621176in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.624148in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.627157in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.627157in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.627476in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.628256in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.629694in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.629694in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.629925in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.630483in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.631503in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.633159in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.633159in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.633979in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.634993in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.637344in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.638258in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.639670in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.639670in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.639869in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.641095in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.642277in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.642442in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.643440in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.644392in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.644523in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.644816in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.647107in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.647246in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.648048in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.648787in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.652322in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.652442in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.653717in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.654539in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.654643in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.655222in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.656521in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.657004in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.658008in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.658758in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.658850in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.659344in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.660342in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.661075in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.661164in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.662574in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.663339in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.664620in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.665234in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.665690in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.666439in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.667041in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.667373in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.668018in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.669047in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.669113in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.669451in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.670095in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.671105in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.671771in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.672223in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.672380in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.673037in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.673954in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.674558in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.675260in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.676495in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.677210in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.677341in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.677879in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.678889in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.679150in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.680522in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.680648in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.682061in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.682293in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.683480in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.683586in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.684006in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.684764in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.686526in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.687088in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.687635in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.687819in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.688476in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.688995in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.689169in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.690268in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.690429in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.690996in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.691707in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.692647in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.692881in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.693026in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.693530in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.694154in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.694387in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.695609in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.696155in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.696553in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{0.697271in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.697858in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.698069in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.698754in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{0.699597in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.700122in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.700397in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.701077in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.701263in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{0.702349in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.702598in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.703206in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.704169in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.704722in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.705596in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.706510in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{0.706668in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.706885in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{0.707541in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{0.707692in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.708926in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.709568in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.710851in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{0.711794in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{0.714373in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.714710in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.715892in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{0.716543in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{0.717192in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{0.717646in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{0.717948in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{0.718241in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{0.719638in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.719861in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{0.721447in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.722065in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{0.722484in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{0.723772in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{2.081031in}{0.725272in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{0.725363in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{0.725637in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{0.726287in}}%
\pgfpathlineto{\pgfqpoint{2.251422in}{0.729190in}}%
\pgfpathlineto{\pgfqpoint{2.269358in}{0.729668in}}%
\pgfpathlineto{\pgfqpoint{2.278326in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{0.730610in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{0.731327in}}%
\pgfpathlineto{\pgfqpoint{2.366212in}{0.731709in}}%
\pgfpathlineto{\pgfqpoint{2.382355in}{0.732051in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{0.732422in}}%
\pgfpathlineto{\pgfqpoint{2.418227in}{0.732775in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{0.733220in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{0.733418in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{2.506113in}{0.734517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.734742in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.734742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.762735in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.640239in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.640239in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.661318in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.661318in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.669195in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.702170in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.709981in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.720156in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.728263in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.771967in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.837401in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.875911in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.966125in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.990072in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.031599in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{1.066549in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.082075in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{1.103352in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.122560in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.140011in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.155956in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.170594in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{1.184093in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.196589in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.219018in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.229131in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.261225in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.271296in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.280664in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.289406in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.305259in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.312475in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{1.320915in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{1.328776in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{1.342999in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.356712in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{1.363478in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.369806in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.382217in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{1.393918in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.399957in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.405590in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.416989in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.422668in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.427947in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.438362in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.443450in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.458037in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.467386in}}%
\pgfpathlineto{\pgfqpoint{1.388705in}{1.471949in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.476413in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{1.480986in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{1.485403in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{1.489664in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{1.493940in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{1.498190in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{1.502384in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{1.506496in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.514516in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.518482in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.522377in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{1.526179in}}%
\pgfpathlineto{\pgfqpoint{2.154569in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{2.247835in}{1.533651in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.537266in}}%
\pgfpathlineto{\pgfqpoint{2.457686in}{1.540833in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.762735in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.641267in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.641267in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.650709in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.650709in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.662243in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.674731in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.689794in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.699165in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.699165in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.700348in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.703793in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.715888in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.726752in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.729004in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.730771in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.732148in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.733215in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.735265in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.736491in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.737328in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.738477in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.739584in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.740306in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.741290in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.742202in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.743428in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.744258in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.744539in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.746049in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.746887in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.747616in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.748443in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.749166in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.749979in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.750674in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.751437in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.752090in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.752807in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.753422in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.754085in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.754641in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.755241in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.755742in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.756285in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.756539in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.757176in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.760058in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.760624in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.761691in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.762186in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.763904in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.765014in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.765212in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.765690in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.766943in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.767668in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.768238in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.768638in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.768804in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.769206in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.769376in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.769942in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.770892in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.771436in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.771969in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.772125in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.772643in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.773004in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.773152in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.773503in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.773646in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.773983in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.774123in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.775034in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.775465in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.775882in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.776563in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.777046in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.779335in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.779756in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.780956in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.782467in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.782752in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.783117in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.783632in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.783896in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.784439in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.785046in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.785755in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.786248in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.786491in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.787215in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.787916in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.788592in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{0.789238in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{0.789715in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.790362in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.790970in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.791409in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.791996in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.792413in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{1.243424in}{0.793584in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.793998in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.795579in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{0.797984in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{1.343865in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.800323in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{0.801750in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{0.802176in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{0.802965in}}%
\pgfpathlineto{\pgfqpoint{1.410228in}{0.803370in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.807132in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{1.569858in}{0.811009in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{0.813503in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{0.816447in}}%
\pgfpathlineto{\pgfqpoint{1.650569in}{0.819470in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{0.825232in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{0.829208in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{0.833831in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.839060in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.843334in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.849476in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{0.856852in}}%
\pgfpathlineto{\pgfqpoint{1.783295in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.885114in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{0.905683in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{0.932242in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.943646in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{0.954660in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{0.965290in}}%
\pgfpathlineto{\pgfqpoint{2.018256in}{0.976263in}}%
\pgfpathlineto{\pgfqpoint{2.045159in}{0.986822in}}%
\pgfpathlineto{\pgfqpoint{2.072063in}{0.996986in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{1.007413in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{1.027074in}}%
\pgfpathlineto{\pgfqpoint{2.188647in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{2.219138in}{1.046382in}}%
\pgfpathlineto{\pgfqpoint{2.251422in}{1.056006in}}%
\pgfpathlineto{\pgfqpoint{2.283707in}{1.065248in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{2.351864in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.101839in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{2.502525in}{1.119412in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.121749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786053in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.607085in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.607085in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.631154in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.631154in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.647603in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.647603in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.654254in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.654254in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.661042in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.661042in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.671968in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.671968in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.674181in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.674181in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.677920in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.681702in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.681702in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.689332in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.694849in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.694849in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.695780in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.699599in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.701163in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.701163in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.702153in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.704977in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.704977in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.705693in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.707797in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.709175in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.709175in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.709995in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.709995in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.710531in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.712068in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.713049in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.713049in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.713625in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.715148in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.716074in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.716074in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.716606in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.717482in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.717482in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.717981in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.718798in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.718798in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.719262in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.720443in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.721134in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.721134in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.721522in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.723069in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.723893in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.723893in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.724320in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.724988in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.724988in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.725352in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.726743in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.727459in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.727459in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.727825in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.730693in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.731397in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.731998in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.731998in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.732757in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.734173in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.734801in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.735329in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{0.735329in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.735984in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.736524in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.736524in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.737720in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.737720in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{0.738372in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.738881in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.739304in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.739304in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.739819in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.740744in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.741641in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.742502in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.742877in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.743057in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.743677in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.744850in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.744850in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.745872in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{0.746466in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.746861in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.747558in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.747736in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.749013in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{0.749154in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.749967in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.750121in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.750629in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.751212in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.751525in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{1.207552in}{0.756966in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.757244in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{0.757370in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.758814in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.759306in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.761065in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{0.762331in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.765530in}}%
\pgfpathlineto{\pgfqpoint{1.327723in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{0.766255in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.766616in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.766795in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{0.767474in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{0.767556in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.771617in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.772375in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{0.772794in}}%
\pgfpathlineto{\pgfqpoint{1.447893in}{0.772952in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.773358in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{0.773511in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.773904in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.774051in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{0.774573in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.775074in}}%
\pgfpathlineto{\pgfqpoint{1.498114in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.780402in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.780943in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{0.781633in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{0.781957in}}%
\pgfpathlineto{\pgfqpoint{1.684647in}{0.783338in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{0.784982in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{0.785286in}}%
\pgfpathlineto{\pgfqpoint{1.776121in}{0.786606in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.787797in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{0.787926in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{0.788751in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.788884in}}%
\pgfpathlineto{\pgfqpoint{1.880149in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{1.887323in}{0.790222in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{0.793292in}}%
\pgfpathlineto{\pgfqpoint{2.027223in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.794716in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{0.795160in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.795692in}}%
\pgfpathlineto{\pgfqpoint{2.104348in}{0.796347in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{0.797078in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{2.185060in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{2.360832in}{0.802362in}}%
\pgfpathlineto{\pgfqpoint{2.389529in}{0.803001in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{0.803433in}}%
\pgfpathlineto{\pgfqpoint{2.420020in}{0.803606in}}%
\pgfpathlineto{\pgfqpoint{2.446924in}{0.804149in}}%
\pgfpathlineto{\pgfqpoint{2.489970in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.805511in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.805511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.759150in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.556405in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.556405in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.593744in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.593744in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.599165in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.599165in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.604722in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.604722in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.609302in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.609302in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.623697in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.623697in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.638675in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.638675in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.640918in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.640918in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.645421in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.645421in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.646790in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.651614in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.654894in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.654894in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.663403in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.665434in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.665434in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.667787in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.667787in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.668356in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.670104in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.671121in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.673447in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.674634in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.674634in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.675022in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.675877in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.677330in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.677330in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.677763in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.680196in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.680196in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.681840in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.682455in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.683470in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.683470in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.683763in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.684372in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.685354in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.685354in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.686203in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.687887in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.688936in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.689396in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.690121in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.690121in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.690322in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.690724in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.691354in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.692251in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.692251in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.692486in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.692946in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.693651in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.693651in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.694215in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.695598in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.695598in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.695806in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.696208in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.696815in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.697773in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.698440in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.698610in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.700093in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.700261in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.701058in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.701705in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.701867in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.703239in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{0.704101in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.704671in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.704811in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.705464in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.705986in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.706114in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.706707in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.707294in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.707827in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.708787in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.708914in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.709939in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.710048in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{0.710541in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.711413in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.711527in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.712039in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.712434in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.712528in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.712956in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.714976in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.715072in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.716713in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.717401in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.717489in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.717872in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.718520in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.718602in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.719231in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.719564in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.719640in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.720896in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.720978in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.721596in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.721917in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.721990in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.723009in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.723639in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.723944in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.724012in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{0.724516in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.725083in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.725653in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{0.726280in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{0.726771in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{0.727495in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.728377in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.728550in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{0.729122in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.729391in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.729555in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.730096in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.730504in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{0.731012in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.731249in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{0.731394in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{0.731868in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.732089in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{0.732223in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.732867in}}%
\pgfpathlineto{\pgfqpoint{1.268534in}{0.733102in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{0.733242in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{0.738124in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{0.738496in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{0.738833in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.739791in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.740129in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.740433in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.740918in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{0.741291in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.742064in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{0.742529in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.742881in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.743362in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.744198in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{0.744681in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{0.744827in}}%
\pgfpathlineto{\pgfqpoint{1.481972in}{0.745071in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{0.745727in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{0.747731in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{0.748117in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.748530in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{0.748927in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.749176in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{0.749475in}}%
\pgfpathlineto{\pgfqpoint{1.594968in}{0.750018in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{0.750458in}}%
\pgfpathlineto{\pgfqpoint{1.607523in}{0.750581in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{0.751427in}}%
\pgfpathlineto{\pgfqpoint{1.734868in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{0.755953in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{0.756626in}}%
\pgfpathlineto{\pgfqpoint{1.783295in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{1.792263in}{0.757306in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{0.757670in}}%
\pgfpathlineto{\pgfqpoint{1.810199in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.758216in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{0.758542in}}%
\pgfpathlineto{\pgfqpoint{1.844277in}{0.759019in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{0.759135in}}%
\pgfpathlineto{\pgfqpoint{1.862213in}{0.759548in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.881943in}{0.760154in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.760350in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.760742in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{1.921402in}{0.761312in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{0.761497in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{0.761863in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{0.762160in}}%
\pgfpathlineto{\pgfqpoint{1.964448in}{0.762579in}}%
\pgfpathlineto{\pgfqpoint{1.969829in}{0.762680in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{0.763317in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.764144in}}%
\pgfpathlineto{\pgfqpoint{2.034398in}{0.764412in}}%
\pgfpathlineto{\pgfqpoint{2.048747in}{0.764860in}}%
\pgfpathlineto{\pgfqpoint{2.054127in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{2.068476in}{0.765349in}}%
\pgfpathlineto{\pgfqpoint{2.077444in}{0.765541in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{0.765973in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{2.111522in}{0.766440in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{0.766623in}}%
\pgfpathlineto{\pgfqpoint{2.134839in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{0.767142in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.767606in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{0.767719in}}%
\pgfpathlineto{\pgfqpoint{2.195821in}{0.768431in}}%
\pgfpathlineto{\pgfqpoint{2.226312in}{0.769229in}}%
\pgfpathlineto{\pgfqpoint{2.238867in}{0.769413in}}%
\pgfpathlineto{\pgfqpoint{2.280120in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{0.771241in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{2.357244in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{2.394910in}{0.772823in}}%
\pgfpathlineto{\pgfqpoint{2.411052in}{0.773169in}}%
\pgfpathlineto{\pgfqpoint{2.421814in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{0.774139in}}%
\pgfpathlineto{\pgfqpoint{2.472034in}{0.774331in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.775222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746595in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.553507in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.553507in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.556555in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.573776in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.573776in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.579621in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.579621in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.593059in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.593059in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.593852in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.596617in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.596617in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.597320in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.604593in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.604593in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.605599in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.610626in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.613994in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.613994in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.614601in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.619298in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.619298in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.619829in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.621176in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.624148in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.627157in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.627157in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.627476in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.628256in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.629694in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.629694in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.629925in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.630483in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.631503in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.633159in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.633159in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.633979in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.634993in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.636588in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.637344in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.638258in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.639670in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.639670in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.639869in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.641095in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.642277in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.642442in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.643440in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.644392in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.644523in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.644816in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.647107in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.647246in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.648048in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.648787in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.652322in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.652442in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.653717in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.654539in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{0.654643in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.655222in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.656521in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.657004in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.658008in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.658758in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.658850in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.659344in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.660342in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.661075in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.661164in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.662574in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.663339in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.664620in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{0.665234in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.665690in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.666439in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.667041in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.667373in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{0.668018in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.669047in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{0.669113in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.669451in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.670095in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.671105in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.671771in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.672223in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.672380in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.673037in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{0.673954in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.674558in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{0.675260in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.676495in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.677210in}}%
\pgfpathlineto{\pgfqpoint{1.073033in}{0.677341in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{0.677879in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.678889in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.679150in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{0.680522in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.680648in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.682061in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.682293in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{0.683480in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.683586in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.684006in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{0.684764in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{0.686526in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{0.687088in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.687635in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.687819in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{0.688476in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.688995in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.689169in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{0.690268in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{0.690429in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.690996in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.691707in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{0.692647in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.692881in}}%
\pgfpathlineto{\pgfqpoint{1.264947in}{0.693026in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.693530in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.694154in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.694387in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.695609in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.696155in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{0.696553in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{0.697271in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.697858in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.698069in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.698754in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{0.699597in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.700122in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.700397in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.701077in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.701263in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{0.702349in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.702598in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.703206in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.704169in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.704722in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.705596in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.706510in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{0.706668in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.706885in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{0.707541in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{0.707692in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{1.562683in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.708926in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.709568in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.710851in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{1.636220in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{0.711794in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{0.714373in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.714710in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{1.759978in}{0.715892in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{0.716543in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{0.717192in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{0.717646in}}%
\pgfpathlineto{\pgfqpoint{1.822754in}{0.717948in}}%
\pgfpathlineto{\pgfqpoint{1.835309in}{0.718241in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{0.719638in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.719861in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{0.721447in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.722065in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{0.722484in}}%
\pgfpathlineto{\pgfqpoint{2.000320in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{2.025430in}{0.723772in}}%
\pgfpathlineto{\pgfqpoint{2.039779in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{2.081031in}{0.725272in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{0.725363in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{0.725637in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{0.726287in}}%
\pgfpathlineto{\pgfqpoint{2.251422in}{0.729190in}}%
\pgfpathlineto{\pgfqpoint{2.269358in}{0.729668in}}%
\pgfpathlineto{\pgfqpoint{2.278326in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{0.730610in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{0.731327in}}%
\pgfpathlineto{\pgfqpoint{2.366212in}{0.731709in}}%
\pgfpathlineto{\pgfqpoint{2.382355in}{0.732051in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{0.732422in}}%
\pgfpathlineto{\pgfqpoint{2.418227in}{0.732775in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{0.733220in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{0.733418in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{2.506113in}{0.734517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.734742in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.734742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/2.0_0.01_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.611982in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.611982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.611982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.572851in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.860124in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.860124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.860124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.820994in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.108267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.108267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.069136in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.356410in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.356410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.356410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.317279in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728661in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.575163in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.579422in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.097082in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.170992in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.208574in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.234846in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.274351in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.289252in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.302131in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.313499in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.323553in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.340642in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.354764in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{1.366677in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.385827in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{1.393683in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.400675in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.406948in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.412616in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{1.417771in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.424695in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.430813in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.436269in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.441173in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.445610in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.449650in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.454511in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.462796in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.466365in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.470395in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.474019in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.477919in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.485051in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.494942in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{1.497892in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.503664in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.506418in}}%
\pgfpathlineto{\pgfqpoint{1.042542in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.514524in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{1.517068in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{1.519497in}}%
\pgfpathlineto{\pgfqpoint{1.212933in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.526107in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.528127in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{1.516050in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{1.704377in}{1.535102in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.536518in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{2.118697in}{1.538928in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{1.539918in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.540631in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.540631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.547491in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.588265in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.592959in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.596251in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.609382in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.821345in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.875021in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.917498in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.952075in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.005233in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.027072in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.064005in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.094440in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.120185in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.142380in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.178963in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.194303in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.208116in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.220640in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{1.265319in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.277098in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.287734in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.297398in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{1.314328in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.328712in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.335133in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{1.343021in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.362989in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.368659in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.373929in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.380021in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.385628in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.400947in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{1.405858in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.410401in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.419796in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.428880in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.437496in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{1.441701in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.445929in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.469709in}}%
\pgfpathlineto{\pgfqpoint{1.275708in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.476916in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.480398in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{1.483812in}}%
\pgfpathlineto{\pgfqpoint{1.440719in}{1.487131in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{1.490334in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.493506in}}%
\pgfpathlineto{\pgfqpoint{1.607523in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{1.499606in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{1.502555in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.505416in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{1.508215in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{1.510919in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{1.513541in}}%
\pgfpathlineto{\pgfqpoint{2.247835in}{1.516086in}}%
\pgfpathlineto{\pgfqpoint{2.384148in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.520584in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.520584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734039in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.577478in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.601358in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.616388in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.618413in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.627761in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.630099in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.632820in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.638359in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.640907in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.647915in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.653752in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.658856in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.663018in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.668349in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.672812in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.675464in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.678938in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.683258in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.684614in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.686445in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.689061in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.692877in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.698346in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.705655in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.736401in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.825846in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.854456in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.880436in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.904133in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.945852in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.964340in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.981497in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.997471in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.026360in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.039479in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.067205in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{1.081482in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.094776in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.107192in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{1.118818in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.129733in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{0.945688in}{1.149686in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.158835in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.179654in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.189101in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.197985in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.206360in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.214270in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.221753in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{1.238181in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{1.245679in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.260528in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{1.267828in}}%
\pgfpathlineto{\pgfqpoint{1.096349in}{1.274698in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.281178in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.294701in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{1.300869in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.307395in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{1.313523in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.319911in}}%
\pgfpathlineto{\pgfqpoint{1.220107in}{1.325898in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.332067in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{1.337842in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{1.343738in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.349254in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.354846in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.360466in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.365713in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{1.370963in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{1.381350in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{1.386436in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.391424in}}%
\pgfpathlineto{\pgfqpoint{1.564477in}{1.396300in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{1.405877in}}%
\pgfpathlineto{\pgfqpoint{1.686441in}{1.410534in}}%
\pgfpathlineto{\pgfqpoint{1.733074in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{1.419667in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{1.424100in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{1.428467in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{1.432746in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{2.081031in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{2.154569in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{2.233487in}{1.449325in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{1.453260in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{1.460984in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.461182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732246in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.554850in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.573125in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.579715in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.582814in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.593426in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.594472in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.603161in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.603742in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.607419in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.617747in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.621153in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.633089in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.649724in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.657776in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.673590in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.677241in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.681417in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.688207in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.692427in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.695980in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.699215in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.702141in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.710005in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.712910in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.716115in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.719685in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.724091in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.730858in}}%
\pgfpathlineto{\pgfqpoint{1.055097in}{0.732246in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.733591in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{0.737424in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{0.740091in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.743366in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{0.747286in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.751863in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{0.757053in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.782262in}}%
\pgfpathlineto{\pgfqpoint{1.134015in}{0.800887in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.826387in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{0.842011in}}%
\pgfpathlineto{\pgfqpoint{1.178855in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.871382in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.885114in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.910788in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.922796in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.934296in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{0.945318in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.955892in}}%
\pgfpathlineto{\pgfqpoint{1.293644in}{0.967463in}}%
\pgfpathlineto{\pgfqpoint{1.307993in}{0.978521in}}%
\pgfpathlineto{\pgfqpoint{1.322342in}{0.989102in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.999236in}}%
\pgfpathlineto{\pgfqpoint{1.351039in}{1.008952in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{1.029416in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{1.038987in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.048155in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{1.057901in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{1.067215in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{1.076124in}}%
\pgfpathlineto{\pgfqpoint{1.489146in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.508875in}{1.094432in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.102978in}}%
\pgfpathlineto{\pgfqpoint{1.550128in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{1.128500in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.136897in}}%
\pgfpathlineto{\pgfqpoint{1.639808in}{1.144910in}}%
\pgfpathlineto{\pgfqpoint{1.664918in}{1.153140in}}%
\pgfpathlineto{\pgfqpoint{1.690028in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{1.168994in}}%
\pgfpathlineto{\pgfqpoint{1.743836in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{1.772533in}{1.184373in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{1.191752in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{1.199215in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.206727in}}%
\pgfpathlineto{\pgfqpoint{1.896291in}{1.213867in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{1.966241in}{1.228192in}}%
\pgfpathlineto{\pgfqpoint{2.003907in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{2.043366in}{1.242403in}}%
\pgfpathlineto{\pgfqpoint{2.084618in}{1.249410in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{2.172504in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.219138in}{1.269844in}}%
\pgfpathlineto{\pgfqpoint{2.267565in}{1.276418in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{2.369800in}{1.289160in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.295515in}}%
\pgfpathlineto{\pgfqpoint{2.482796in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.304840in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.304840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.477048in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.498063in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.506458in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.579187in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.585037in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.586807in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.605779in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.607415in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.607837in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.611793in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.619414in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.619734in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.621927in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.634046in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.646626in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.649970in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.659677in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.663374in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.670955in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.677042in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.687595in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.693277in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.695581in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.700063in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.702381in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.708982in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.714246in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.719134in}}%
\pgfpathlineto{\pgfqpoint{0.974385in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.724022in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{0.730264in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.734075in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.739245in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{0.745548in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{0.758905in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{0.761206in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{0.765076in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{0.768095in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.771593in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{0.772985in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{0.774425in}}%
\pgfpathlineto{\pgfqpoint{2.251422in}{0.775833in}}%
\pgfpathlineto{\pgfqpoint{2.274739in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{2.296262in}{0.779601in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{0.781812in}}%
\pgfpathlineto{\pgfqpoint{2.335721in}{0.784416in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{0.787434in}}%
\pgfpathlineto{\pgfqpoint{2.373387in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{2.391323in}{0.793995in}}%
\pgfpathlineto{\pgfqpoint{2.411052in}{0.798159in}}%
\pgfpathlineto{\pgfqpoint{2.432575in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{2.455892in}{0.808843in}}%
\pgfpathlineto{\pgfqpoint{2.482796in}{0.815869in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.824188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721489in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723253in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{1.413966in}}%
\pgfpathlineto{\pgfqpoint{0.725076in}{1.460716in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.481928in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.492957in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.507781in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.513584in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.525473in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.533710in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.538028in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.541645in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734022in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.212622in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.243309in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.267653in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.286267in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.326479in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{1.368055in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.379944in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.390130in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.406767in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{1.413688in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.425500in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{1.430597in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.437445in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.443500in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{1.453768in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.458176in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.462195in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.467043in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{1.479775in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{1.483758in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{1.487361in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{1.491262in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.494776in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.508671in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.512099in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.515461in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.518729in}}%
\pgfpathlineto{\pgfqpoint{1.024606in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.527997in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.531072in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.537026in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.542471in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732245in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.589743in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.608251in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.614835in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.617265in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.618000in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.638501in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.639032in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.642734in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.668419in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.693202in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.697477in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.703003in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.706014in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.709995in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.713639in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.716781in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.722121in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.726393in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.739418in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.748142in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.768461in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.878786in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.925831in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.946481in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.965533in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.983179in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.014872in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{1.042583in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{1.067061in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{1.095633in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.108463in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.120456in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.131697in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.142259in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{1.152205in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.161589in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{1.170462in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.180899in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{1.199858in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.208500in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.216651in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.224353in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{1.233058in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.248919in}}%
\pgfpathlineto{\pgfqpoint{1.051510in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.263016in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.270545in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.277622in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.284289in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.291453in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{1.298177in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.304502in}}%
\pgfpathlineto{\pgfqpoint{1.159125in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.317458in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{1.323355in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{1.227282in}{1.335287in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.341247in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.352547in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{1.363733in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{1.369172in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{1.374609in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.380010in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{1.390596in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{1.395740in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.400765in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{1.625459in}{1.410416in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{1.419853in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.424476in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{1.429058in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{1.433571in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{1.437992in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{1.442306in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{1.450764in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.454862in}}%
\pgfpathlineto{\pgfqpoint{2.292675in}{1.458961in}}%
\pgfpathlineto{\pgfqpoint{2.382355in}{1.462947in}}%
\pgfpathlineto{\pgfqpoint{2.479209in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734042in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.475721in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.499266in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.509575in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.584984in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.586853in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.605843in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.607878in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.611866in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.621915in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.634075in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.650091in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.655207in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.659741in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.663491in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.665360in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.671107in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.677202in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.683003in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.686329in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.688568in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.691373in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.695487in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.714823in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.720332in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.726146in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.729039in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.734385in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{0.737317in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.742622in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{1.433545in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{0.760724in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{0.765577in}}%
\pgfpathlineto{\pgfqpoint{2.158156in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{2.199408in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{2.231693in}{0.774621in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{0.776336in}}%
\pgfpathlineto{\pgfqpoint{2.281914in}{0.778221in}}%
\pgfpathlineto{\pgfqpoint{2.303437in}{0.780364in}}%
\pgfpathlineto{\pgfqpoint{2.323166in}{0.782716in}}%
\pgfpathlineto{\pgfqpoint{2.342896in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{2.360832in}{0.788334in}}%
\pgfpathlineto{\pgfqpoint{2.378767in}{0.791546in}}%
\pgfpathlineto{\pgfqpoint{2.398497in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{2.418227in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{2.439750in}{0.804827in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{0.810680in}}%
\pgfpathlineto{\pgfqpoint{2.491764in}{0.818284in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.824189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pld/poisson/specific_vs_posthoc/laplace/half_page/no_legend/2.0_0.01_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719695in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.719695in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719695in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719695in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168093in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168093in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616491in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.616491in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616491in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616491in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064889in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064889in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513287in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513287in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617388in,y=0.179055in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.639845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.639845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.600715in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.897751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{0.897751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241467in, y=0.858621in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.155657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.155657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.116527in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.413564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631899in}{1.413564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292392in, y=1.374433in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185912in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\delta(\varepsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631899in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.602877in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728661in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.498175in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.512903in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.544572in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.566020in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.579622in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.588549in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.594441in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.598319in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.600833in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.602425in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.604033in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.604786in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.608398in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.609202in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.611687in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.611981in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.615464in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.615742in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.618696in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.618855in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.620435in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.621016in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.625435in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.631375in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.634671in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.640291in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.642855in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.646248in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.650194in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.658997in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.664932in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.665859in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.666999in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.668460in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.670321in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.672738in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.675801in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.684299in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.689764in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.702761in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.717662in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{0.787510in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.808744in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.828681in}}%
\pgfpathlineto{\pgfqpoint{0.913403in}{0.847400in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{0.924164in}{0.881569in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.897207in}}%
\pgfpathlineto{\pgfqpoint{0.936720in}{0.916742in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.934925in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.951901in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.982708in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{0.996739in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{0.986940in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{1.045496in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.056141in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.080557in}}%
\pgfpathlineto{\pgfqpoint{1.035367in}{1.091723in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{1.102275in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.112265in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.121738in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.130736in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{1.140957in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{1.150603in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{1.159722in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{1.176552in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.185596in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{1.162712in}{1.202208in}}%
\pgfpathlineto{\pgfqpoint{1.175267in}{1.209857in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{1.217115in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.224971in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.232396in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.246906in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{1.253967in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.287605in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.294249in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{1.300503in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.306879in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.312877in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{1.318953in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{1.325065in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{1.330802in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.336549in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.342274in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.648776in}{1.353554in}}%
\pgfpathlineto{\pgfqpoint{1.684647in}{1.359068in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{1.364474in}}%
\pgfpathlineto{\pgfqpoint{1.761772in}{1.369762in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{1.374920in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{1.380145in}}%
\pgfpathlineto{\pgfqpoint{1.894498in}{1.385202in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{1.390265in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.395137in}}%
\pgfpathlineto{\pgfqpoint{2.052334in}{1.399973in}}%
\pgfpathlineto{\pgfqpoint{2.111522in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{2.174298in}{1.409435in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.414023in}}%
\pgfpathlineto{\pgfqpoint{2.312405in}{1.418606in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{1.427439in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.429730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739422in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.519173in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.519173in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.522830in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.551340in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.559933in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.566823in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.572171in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.579156in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.588273in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.592028in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.593620in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.594525in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.595059in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.599548in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.605450in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.606080in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.610356in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.618887in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.627505in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.649391in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.651156in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.657607in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.661416in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.664307in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.672644in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.678790in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.694012in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.698765in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.701146in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.703461in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.711418in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.712792in}}%
\pgfpathlineto{\pgfqpoint{1.281089in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{0.717517in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{0.719636in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{0.722228in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{0.724507in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{0.729990in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{0.734327in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.739179in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{0.760828in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.773649in}}%
\pgfpathlineto{\pgfqpoint{1.426370in}{0.814129in}}%
\pgfpathlineto{\pgfqpoint{1.442513in}{0.828079in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{1.474797in}{0.854509in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.866976in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{1.523224in}{0.890486in}}%
\pgfpathlineto{\pgfqpoint{1.539366in}{0.901571in}}%
\pgfpathlineto{\pgfqpoint{1.555509in}{0.912241in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.923634in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{0.934569in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{0.965842in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{0.976077in}}%
\pgfpathlineto{\pgfqpoint{1.686441in}{0.985906in}}%
\pgfpathlineto{\pgfqpoint{1.707964in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{1.006053in}}%
\pgfpathlineto{\pgfqpoint{1.751010in}{1.015515in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{1.025343in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.034759in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{1.846071in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.062045in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.071208in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{1.953686in}{1.088929in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{1.106187in}}%
\pgfpathlineto{\pgfqpoint{2.043366in}{1.114502in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{1.122918in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.130960in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{1.139072in}}%
\pgfpathlineto{\pgfqpoint{2.177885in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{2.213757in}{1.155001in}}%
\pgfpathlineto{\pgfqpoint{2.251422in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{2.290881in}{1.170586in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{1.178343in}}%
\pgfpathlineto{\pgfqpoint{2.375180in}{1.186048in}}%
\pgfpathlineto{\pgfqpoint{2.420020in}{1.193684in}}%
\pgfpathlineto{\pgfqpoint{2.466653in}{1.201234in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.208415in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.208415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735834in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.547812in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.547812in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.549310in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.569973in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.577813in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.580429in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.585852in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.593812in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.596124in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.596819in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.601284in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.607829in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.610134in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.622216in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.629365in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.639190in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.641543in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.648539in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.664647in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.667573in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{0.906229in}{0.673194in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.675964in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.686395in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.688002in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{0.699579in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{0.705102in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{0.713595in}}%
\pgfpathlineto{\pgfqpoint{1.496320in}{0.720776in}}%
\pgfpathlineto{\pgfqpoint{1.569858in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{1.623665in}{0.725436in}}%
\pgfpathlineto{\pgfqpoint{1.706171in}{0.728099in}}%
\pgfpathlineto{\pgfqpoint{1.799437in}{0.730861in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{0.732957in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{0.735284in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{2.307024in}{0.742643in}}%
\pgfpathlineto{\pgfqpoint{2.473828in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.746122in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.746122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734041in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.524875in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{0.524875in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{0.525834in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.528103in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.533574in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.536674in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.539062in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.543145in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.544737in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.568771in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.574694in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.575948in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.576658in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.577077in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.587072in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.588282in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.588880in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.589201in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.596147in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.597787in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.606024in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.611138in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.612048in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.620302in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.624179in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.625305in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.631216in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.632788in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.640902in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.659764in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.660193in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{0.904435in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.669651in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.672922in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.674643in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.678299in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.679479in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{0.994115in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{0.690301in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.694093in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{0.700869in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.708221in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{0.710517in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.711316in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.713086in}}%
\pgfpathlineto{\pgfqpoint{1.447893in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{1.489146in}{0.717785in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.726426in}}%
\pgfpathlineto{\pgfqpoint{1.774327in}{0.727248in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{0.736395in}}%
\pgfpathlineto{\pgfqpoint{2.217344in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{2.272946in}{0.738916in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.743108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746596in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.528129in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.567396in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.584802in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.597302in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.602478in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.603690in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.604404in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.607585in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.611092in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.622548in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.624188in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.628984in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.634392in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.655070in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.662570in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.674080in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.676096in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.680976in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.686789in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.688290in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.691348in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.693279in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{0.696564in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.699928in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.700912in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.701863in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.705141in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.707425in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.710780in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.712137in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.715915in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.717494in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.719818in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.722694in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.723161in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{2.156362in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{2.244248in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726841in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{1.472785in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{1.480137in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{0.735837in}{1.495553in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{1.503233in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{1.506779in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.521574in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.534671in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{1.541998in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744790in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{0.952769in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.153247in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{1.173740in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{1.208800in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{1.225439in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{1.245734in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{1.273301in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.285103in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{1.305107in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{1.328260in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{1.352751in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{1.362695in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{1.371494in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{1.395911in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{1.401576in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{1.409220in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.422206in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{1.432834in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{1.443093in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{1.448162in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{1.452766in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.456971in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.466077in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{1.470019in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.474317in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{1.478215in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{1.482334in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{1.486062in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{1.489921in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.493830in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.497356in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.500897in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{1.038954in}{1.507856in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.511215in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{1.514469in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.517805in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.524155in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{1.527291in}}%
\pgfpathlineto{\pgfqpoint{1.259566in}{1.530356in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{1.533440in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.536494in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.539482in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751975in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.591727in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.636961in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.636961in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.638955in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.642509in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.662598in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.667110in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.677131in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.681155in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.682567in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.683655in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.684486in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.685557in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.687627in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.688175in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.690390in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.694694in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.695047in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.701592in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.710604in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.711595in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.712247in}}%
\pgfpathlineto{\pgfqpoint{0.845246in}{0.716398in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{0.718650in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.721169in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{0.722427in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.722986in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.726655in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{0.728501in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{0.730627in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.733317in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.736454in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.740234in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.744532in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{0.754881in}}%
\pgfpathlineto{\pgfqpoint{0.886499in}{0.766919in}}%
\pgfpathlineto{\pgfqpoint{0.891880in}{0.786800in}}%
\pgfpathlineto{\pgfqpoint{0.902641in}{0.827225in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.852472in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.870234in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.902856in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.922654in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.989417in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{1.003590in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.016942in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{1.029545in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.052760in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.063479in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{1.088043in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{1.109869in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{1.129411in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.138439in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.158361in}}%
\pgfpathlineto{\pgfqpoint{1.099936in}{1.167500in}}%
\pgfpathlineto{\pgfqpoint{1.110698in}{1.176153in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{1.184359in}}%
\pgfpathlineto{\pgfqpoint{1.132221in}{1.192153in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{1.200769in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.208912in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.216623in}}%
\pgfpathlineto{\pgfqpoint{1.182442in}{1.223937in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{1.231849in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{1.239325in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.246401in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{1.253925in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{1.261026in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{1.274786in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.281435in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.288329in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.294824in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{1.301495in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.314173in}}%
\pgfpathlineto{\pgfqpoint{1.438925in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{1.326291in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{1.332424in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{1.338181in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{1.349695in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.355392in}}%
\pgfpathlineto{\pgfqpoint{1.643395in}{1.361019in}}%
\pgfpathlineto{\pgfqpoint{1.679267in}{1.366555in}}%
\pgfpathlineto{\pgfqpoint{1.716932in}{1.371985in}}%
\pgfpathlineto{\pgfqpoint{1.756391in}{1.377297in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.382482in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{1.392823in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{1.402826in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{2.168917in}{1.417249in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{2.307024in}{1.426523in}}%
\pgfpathlineto{\pgfqpoint{2.384148in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{1.435571in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.438076in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.438076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757357in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.545879in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{0.760948in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{0.762741in}{0.606338in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.619728in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.619728in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.622492in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.633713in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.636703in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.639067in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.640830in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.642095in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.647576in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.651667in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.655325in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.659313in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.664011in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.665861in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.666892in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.668617in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.669547in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.671033in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{0.671820in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.674493in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{0.675205in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.679973in}}%
\pgfpathlineto{\pgfqpoint{0.827311in}{0.680600in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{0.688723in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.690971in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{0.694494in}}%
\pgfpathlineto{\pgfqpoint{0.864976in}{0.696080in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.699024in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.699399in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{0.700392in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.701327in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.707926in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.708908in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.709960in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{0.710582in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.711661in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{0.712854in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.714182in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.715289in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.716454in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.717468in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{0.720287in}}%
\pgfpathlineto{\pgfqpoint{1.012050in}{0.723167in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{0.724014in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{0.724834in}}%
\pgfpathlineto{\pgfqpoint{1.047922in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{1.144776in}{0.736716in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{0.740687in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.748099in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{0.750170in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.750999in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.755700in}}%
\pgfpathlineto{\pgfqpoint{1.555509in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{1.697203in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{1.767153in}{0.763800in}}%
\pgfpathlineto{\pgfqpoint{1.853245in}{0.766173in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.767117in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{0.773474in}}%
\pgfpathlineto{\pgfqpoint{2.255010in}{0.775291in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{0.776424in}}%
\pgfpathlineto{\pgfqpoint{2.479209in}{0.779239in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.779788in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.779788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631899in}{0.416068in}}{\pgfqpoint{1.970978in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746596in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{0.528129in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.755567in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.567396in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.584802in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{0.771709in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{0.775296in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{0.597302in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.602478in}}%
\pgfpathlineto{\pgfqpoint{0.782471in}{0.603690in}}%
\pgfpathlineto{\pgfqpoint{0.784264in}{0.604404in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.607585in}}%
\pgfpathlineto{\pgfqpoint{0.787852in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.611092in}}%
\pgfpathlineto{\pgfqpoint{0.791439in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{0.793232in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{0.622548in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.624188in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{0.807581in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.628984in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{0.634392in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{0.847040in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{0.852421in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{0.655070in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.875738in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.879325in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{0.884705in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.662570in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{0.899054in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.920577in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{0.934926in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.947481in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{0.674080in}}%
\pgfpathlineto{\pgfqpoint{0.961830in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{0.967211in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.676096in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{1.010257in}{0.680976in}}%
\pgfpathlineto{\pgfqpoint{1.017431in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.022812in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{1.040748in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{1.049716in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{1.060477in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{1.064065in}{0.686789in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.688290in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.103524in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{0.691348in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{1.135808in}{0.693279in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{1.146570in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{1.151951in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{1.177061in}{0.696564in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.211139in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{0.699928in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{1.245217in}{0.700912in}}%
\pgfpathlineto{\pgfqpoint{1.254185in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.261360in}{0.701863in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{1.291851in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.705141in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{0.707425in}}%
\pgfpathlineto{\pgfqpoint{1.377943in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{0.710780in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{1.455068in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.712137in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{1.559096in}{0.715915in}}%
\pgfpathlineto{\pgfqpoint{1.587793in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.717494in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{1.652363in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{0.719818in}}%
\pgfpathlineto{\pgfqpoint{1.729487in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.763565in}{0.722694in}}%
\pgfpathlineto{\pgfqpoint{1.779708in}{0.723161in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{1.847864in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{2.063095in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{2.156362in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{2.211963in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{2.244248in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{0.739370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/both_legends/0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646512in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646512in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754776in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754776in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.660703in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.660703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.660703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.621572in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.939020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.939020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.899889in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.217337in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.217337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.217337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.178206in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.495653in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.495653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.495653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.456523in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.685566in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.788249in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.954674in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.092763in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{1.111175in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{1.123766in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{1.133352in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{1.135469in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.141103in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{1.147615in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.153238in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.170300in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{1.173685in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{1.187611in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{1.196417in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.200315in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.215175in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.226548in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.232195in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{1.244462in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{1.251660in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.255714in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.255714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.581311in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.613534in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.635098in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.638984in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.645138in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.681985in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.980135in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{1.058006in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{1.073534in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.084813in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.093695in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{1.101039in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.107310in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.112793in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.122069in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.126081in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{1.129773in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{1.133196in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{1.147436in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.156549in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{1.166205in}}%
\pgfpathlineto{\pgfqpoint{2.349819in}{1.171956in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.176122in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.187522in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.188968in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.188968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.525527in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.568462in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.595358in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.603480in}}%
\pgfpathlineto{\pgfqpoint{2.228404in}{0.604648in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.605396in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.607223in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.616684in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.649381in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.713688in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{0.794252in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.879780in}}%
\pgfpathlineto{\pgfqpoint{2.343711in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{2.349819in}{0.974597in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.998726in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.048547in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.057375in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{1.064711in}}%
\pgfpathlineto{\pgfqpoint{2.450932in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{1.076519in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{1.081441in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{1.085891in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.089959in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.094021in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.094021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.526484in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.557155in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.638551in}}%
\pgfpathlineto{\pgfqpoint{0.844722in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.659357in}}%
\pgfpathlineto{\pgfqpoint{1.042391in}{0.662121in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.663316in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.667055in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.695356in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{0.787520in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{1.157698in}{1.082551in}}%
\pgfpathlineto{\pgfqpoint{1.159734in}{1.086920in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{1.109063in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{1.124677in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{1.135660in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{1.144103in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{1.150945in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{1.156687in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{1.161630in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{1.169830in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{1.173312in}}%
\pgfpathlineto{\pgfqpoint{1.338894in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{1.179395in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{1.184598in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.193224in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.200292in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.204914in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.209118in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{1.212998in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.223307in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{1.228451in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{1.240699in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.248590in}}%
\pgfpathlineto{\pgfqpoint{2.450932in}{1.258279in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.262877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.582131in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{0.608694in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.611393in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{0.613552in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{0.615003in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.617117in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.620749in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.627775in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{0.665493in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.700153in}}%
\pgfpathlineto{\pgfqpoint{1.338894in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.841330in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{1.033294in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{1.091878in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{1.093813in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.098981in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{1.104981in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.110174in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{1.118851in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{1.122560in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.125950in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{1.129074in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{1.131972in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{1.141875in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{1.146571in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.153467in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.158346in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.162806in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.172043in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.177224in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.195432in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.202862in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.203858in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.203858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.525854in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.554082in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.563770in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.568066in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.571163in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.573053in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.575617in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.577167in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.581238in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.592540in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.598977in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.632653in}}%
\pgfpathlineto{\pgfqpoint{1.750705in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.717363in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.744560in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.773749in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.804813in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{0.971945in}}%
\pgfpathlineto{\pgfqpoint{1.946337in}{0.993859in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.996541in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.014898in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.028545in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.054550in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{1.060588in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.070588in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.076347in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.082290in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{1.085602in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{1.094323in}}%
\pgfpathlineto{\pgfqpoint{2.228404in}{1.099369in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.117484in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{1.127045in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.132740in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.132873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{2.450932in}{0.558351in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.160100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/both_legends/0.001_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853248in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853248in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853248in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956628in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182513in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342781in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467095in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568666in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654544in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728935in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794552in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239402in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625555in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603360in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.637766in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.637766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.637766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.598635in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.911848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.911848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.872717in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.185930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.185930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.146799in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.460012in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.460012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.460012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.420882in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{1.382898in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{1.052604in}}%
\pgfpathlineto{\pgfqpoint{1.728935in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{1.735661in}{1.116435in}}%
\pgfpathlineto{\pgfqpoint{1.746351in}{1.140180in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{1.155111in}}%
\pgfpathlineto{\pgfqpoint{1.767730in}{1.166073in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{1.174767in}}%
\pgfpathlineto{\pgfqpoint{1.789110in}{1.181992in}}%
\pgfpathlineto{\pgfqpoint{1.799799in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{1.810489in}{1.193620in}}%
\pgfpathlineto{\pgfqpoint{1.821179in}{1.198467in}}%
\pgfpathlineto{\pgfqpoint{1.831869in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.842559in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.210548in}}%
\pgfpathlineto{\pgfqpoint{1.906346in}{1.225650in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.262599in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.274695in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{2.385566in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.301232in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.309134in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.315852in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.315852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.579717in}}%
\pgfpathlineto{\pgfqpoint{1.628763in}{0.654609in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{0.684316in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.131371in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.196302in}}%
\pgfpathlineto{\pgfqpoint{2.292499in}{1.202158in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{1.207247in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.211746in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.215777in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{1.222769in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.228694in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.233837in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.246135in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.251269in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.251269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{0.615536in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{2.426851in}{0.669048in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.029291in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.080932in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{2.501242in}{1.116528in}}%
\pgfpathlineto{\pgfqpoint{2.518385in}{1.126798in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.134937in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.141679in}}%
\pgfpathlineto{\pgfqpoint{2.566859in}{1.147432in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.152450in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{1.156900in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{1.160896in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.164925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469710in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.585999in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615920in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.635049in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{0.678832in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{1.211861in}{0.689663in}}%
\pgfpathlineto{\pgfqpoint{1.222551in}{0.732283in}}%
\pgfpathlineto{\pgfqpoint{1.233241in}{0.816775in}}%
\pgfpathlineto{\pgfqpoint{1.254620in}{1.014553in}}%
\pgfpathlineto{\pgfqpoint{1.265310in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{1.119394in}}%
\pgfpathlineto{\pgfqpoint{1.286690in}{1.137971in}}%
\pgfpathlineto{\pgfqpoint{1.297379in}{1.150524in}}%
\pgfpathlineto{\pgfqpoint{1.308069in}{1.159991in}}%
\pgfpathlineto{\pgfqpoint{1.318759in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{1.329449in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{1.342781in}{1.180621in}}%
\pgfpathlineto{\pgfqpoint{1.350828in}{1.184160in}}%
\pgfpathlineto{\pgfqpoint{1.361518in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{1.192246in}}%
\pgfpathlineto{\pgfqpoint{1.382898in}{1.195739in}}%
\pgfpathlineto{\pgfqpoint{1.393588in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{1.425657in}{1.207276in}}%
\pgfpathlineto{\pgfqpoint{1.447036in}{1.212017in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{1.216281in}}%
\pgfpathlineto{\pgfqpoint{1.489796in}{1.220166in}}%
\pgfpathlineto{\pgfqpoint{1.511175in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{1.543245in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.233120in}}%
\pgfpathlineto{\pgfqpoint{1.607383in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{1.650142in}{1.242330in}}%
\pgfpathlineto{\pgfqpoint{1.692902in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{1.746351in}{1.252534in}}%
\pgfpathlineto{\pgfqpoint{1.810489in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.262584in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.271373in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.281510in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.291786in}}%
\pgfpathlineto{\pgfqpoint{2.385566in}{1.304983in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{1.321629in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.322781in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.322781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.579862in}}%
\pgfpathlineto{\pgfqpoint{1.393588in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{1.414967in}{0.639795in}}%
\pgfpathlineto{\pgfqpoint{1.425657in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{1.436347in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{1.447036in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{1.457726in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{1.467095in}{0.676338in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{1.479106in}{0.714888in}}%
\pgfpathlineto{\pgfqpoint{1.489796in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{1.500485in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{1.511175in}{0.867032in}}%
\pgfpathlineto{\pgfqpoint{1.532555in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{1.543245in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{1.553934in}{1.065466in}}%
\pgfpathlineto{\pgfqpoint{1.564624in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{1.568666in}{1.092640in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.100930in}}%
\pgfpathlineto{\pgfqpoint{1.586004in}{1.111499in}}%
\pgfpathlineto{\pgfqpoint{1.596693in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{1.607383in}{1.126811in}}%
\pgfpathlineto{\pgfqpoint{1.618073in}{1.132741in}}%
\pgfpathlineto{\pgfqpoint{1.628763in}{1.137924in}}%
\pgfpathlineto{\pgfqpoint{1.639453in}{1.142532in}}%
\pgfpathlineto{\pgfqpoint{1.654544in}{1.148282in}}%
\pgfpathlineto{\pgfqpoint{1.660832in}{1.150466in}}%
\pgfpathlineto{\pgfqpoint{1.671522in}{1.153942in}}%
\pgfpathlineto{\pgfqpoint{1.682212in}{1.157161in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{1.162973in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{1.746351in}{1.172764in}}%
\pgfpathlineto{\pgfqpoint{1.767730in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.181852in}}%
\pgfpathlineto{\pgfqpoint{1.821179in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.191153in}}%
\pgfpathlineto{\pgfqpoint{1.906346in}{1.198461in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.204492in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{1.214124in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.221702in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.235745in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.244104in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.253969in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.265349in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.265349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.524763in}}%
\pgfpathlineto{\pgfqpoint{1.821179in}{0.613291in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{0.622930in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.046746in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.108524in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.131200in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{2.292499in}{1.150814in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{1.155607in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{1.170356in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.180968in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.197812in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.197812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{0.604260in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615920in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924227in,y=1.160100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/both_legends/0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.622776in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.622776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.622776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.583645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.895776in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.895776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.895776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.856645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.168776in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.168776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.168776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.129645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.441776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.441776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.402645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.751967in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{0.782524in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{0.784736in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.172120in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.203281in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{1.220479in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.248989in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.255228in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{1.260617in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{1.265356in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.269578in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{1.280068in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{1.285775in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.295166in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{1.300986in}}%
\pgfpathlineto{\pgfqpoint{1.396109in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{1.310531in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{1.315811in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{1.326540in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.331817in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.337893in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{1.343767in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.349929in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{1.358301in}}%
\pgfpathlineto{\pgfqpoint{1.580883in}{1.364487in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{1.379006in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{1.392696in}}%
\pgfpathlineto{\pgfqpoint{1.786321in}{1.408034in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{1.993253in}{1.446514in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.477961in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.508749in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542355in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.605843in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.720389in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{0.755137in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{0.757039in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.108043in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{1.457260in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.175460in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.184989in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{1.192667in}}%
\pgfpathlineto{\pgfqpoint{1.467268in}{1.199086in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.204611in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.209455in}}%
\pgfpathlineto{\pgfqpoint{1.476859in}{1.217661in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.224447in}}%
\pgfpathlineto{\pgfqpoint{1.486066in}{1.230234in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.235284in}}%
\pgfpathlineto{\pgfqpoint{1.494919in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{1.245644in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{1.250762in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.255291in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{1.260616in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.270485in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.275905in}}%
\pgfpathlineto{\pgfqpoint{1.558947in}{1.280678in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{1.286253in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.292261in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{1.296985in}}%
\pgfpathlineto{\pgfqpoint{1.612918in}{1.301646in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{1.642183in}{1.311003in}}%
\pgfpathlineto{\pgfqpoint{1.664014in}{1.317386in}}%
\pgfpathlineto{\pgfqpoint{1.696044in}{1.326088in}}%
\pgfpathlineto{\pgfqpoint{1.724157in}{1.333209in}}%
\pgfpathlineto{\pgfqpoint{1.759749in}{1.341703in}}%
\pgfpathlineto{\pgfqpoint{1.804554in}{1.351759in}}%
\pgfpathlineto{\pgfqpoint{1.862268in}{1.363978in}}%
\pgfpathlineto{\pgfqpoint{1.951889in}{1.381823in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.396449in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.409479in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.425452in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.447364in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.475142in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.551052in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{1.606324in}{0.727747in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{1.610303in}{1.080411in}}%
\pgfpathlineto{\pgfqpoint{1.611615in}{1.102565in}}%
\pgfpathlineto{\pgfqpoint{1.612918in}{1.116672in}}%
\pgfpathlineto{\pgfqpoint{1.614215in}{1.127043in}}%
\pgfpathlineto{\pgfqpoint{1.615504in}{1.135252in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.147850in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.157380in}}%
\pgfpathlineto{\pgfqpoint{1.623092in}{1.165059in}}%
\pgfpathlineto{\pgfqpoint{1.625567in}{1.171484in}}%
\pgfpathlineto{\pgfqpoint{1.628016in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{1.631640in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{1.635208in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{1.638722in}{1.195261in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{1.201279in}}%
\pgfpathlineto{\pgfqpoint{1.647838in}{1.206498in}}%
\pgfpathlineto{\pgfqpoint{1.652264in}{1.211103in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{1.662971in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{1.669163in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{1.676184in}{1.230476in}}%
\pgfpathlineto{\pgfqpoint{1.683953in}{1.235474in}}%
\pgfpathlineto{\pgfqpoint{1.691469in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{1.244826in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.250027in}}%
\pgfpathlineto{\pgfqpoint{1.722547in}{1.255331in}}%
\pgfpathlineto{\pgfqpoint{1.733584in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.744849in}{1.264465in}}%
\pgfpathlineto{\pgfqpoint{1.761800in}{1.270702in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{1.276075in}}%
\pgfpathlineto{\pgfqpoint{1.799986in}{1.283158in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.288091in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{1.863585in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.309334in}}%
\pgfpathlineto{\pgfqpoint{1.937432in}{1.318476in}}%
\pgfpathlineto{\pgfqpoint{1.963231in}{1.324197in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.338059in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.348700in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.358974in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.388427in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.407403in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{1.531016in}{0.659664in}}%
\pgfpathlineto{\pgfqpoint{1.765850in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{1.766518in}{0.702052in}}%
\pgfpathlineto{\pgfqpoint{1.767848in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.052901in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{1.075055in}}%
\pgfpathlineto{\pgfqpoint{1.771794in}{1.089168in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.099540in}}%
\pgfpathlineto{\pgfqpoint{1.775031in}{1.111291in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{1.120346in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.135771in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{1.142475in}}%
\pgfpathlineto{\pgfqpoint{1.786932in}{1.149508in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{1.161628in}}%
\pgfpathlineto{\pgfqpoint{1.797083in}{1.166949in}}%
\pgfpathlineto{\pgfqpoint{1.801136in}{1.172367in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{1.177763in}}%
\pgfpathlineto{\pgfqpoint{1.810141in}{1.182513in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{1.821449in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{1.827669in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.202665in}}%
\pgfpathlineto{\pgfqpoint{1.842523in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.850533in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.859167in}{1.217127in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.222561in}}%
\pgfpathlineto{\pgfqpoint{1.880859in}{1.227507in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{1.232067in}}%
\pgfpathlineto{\pgfqpoint{1.906927in}{1.238119in}}%
\pgfpathlineto{\pgfqpoint{1.919275in}{1.242637in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{1.247130in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{1.251657in}}%
\pgfpathlineto{\pgfqpoint{1.961522in}{1.256413in}}%
\pgfpathlineto{\pgfqpoint{1.983328in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.270395in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.279286in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.295612in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.321210in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.334831in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.348039in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.660797in}}%
\pgfpathlineto{\pgfqpoint{0.902996in}{0.716298in}}%
\pgfpathlineto{\pgfqpoint{0.907412in}{0.717575in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.723645in}}%
\pgfpathlineto{\pgfqpoint{0.916244in}{0.761562in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{0.851322in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{1.062701in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{1.126214in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{1.154978in}}%
\pgfpathlineto{\pgfqpoint{0.942741in}{1.171743in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.192615in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.236180in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.246810in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.261405in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{1.266863in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.271561in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{1.288523in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.295775in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{1.301801in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{1.308540in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.325550in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.335788in}}%
\pgfpathlineto{\pgfqpoint{1.421356in}{1.347908in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{1.363144in}}%
\pgfpathlineto{\pgfqpoint{1.615504in}{1.382644in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.409485in}}%
\pgfpathlineto{\pgfqpoint{2.008666in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.530376in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.605912in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{1.105630in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.147335in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.179921in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.197229in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{1.203600in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.209045in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{1.213798in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{1.221803in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.228391in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.233990in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.238858in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{1.245147in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{1.250532in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{1.263202in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{1.269780in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{1.415299in}{1.283232in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{1.290928in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{1.299272in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.308435in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{1.318526in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{1.329909in}}%
\pgfpathlineto{\pgfqpoint{1.715162in}{1.343267in}}%
\pgfpathlineto{\pgfqpoint{1.802852in}{1.359178in}}%
\pgfpathlineto{\pgfqpoint{1.913712in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.438968in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487676in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.551075in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{1.421356in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{0.696850in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.005124in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.075167in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{1.100011in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.115146in}}%
\pgfpathlineto{\pgfqpoint{1.441382in}{1.126060in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.134600in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{1.141617in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.157316in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.165121in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.177215in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{1.186451in}}%
\pgfpathlineto{\pgfqpoint{1.486066in}{1.192184in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{1.499221in}{1.201621in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{1.206848in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.211459in}}%
\pgfpathlineto{\pgfqpoint{1.525380in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{1.221901in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.227339in}}%
\pgfpathlineto{\pgfqpoint{1.562212in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.592538in}{1.243706in}}%
\pgfpathlineto{\pgfqpoint{1.610303in}{1.249475in}}%
\pgfpathlineto{\pgfqpoint{1.629230in}{1.255223in}}%
\pgfpathlineto{\pgfqpoint{1.650062in}{1.261166in}}%
\pgfpathlineto{\pgfqpoint{1.674200in}{1.267650in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{1.274327in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{1.281524in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.289143in}}%
\pgfpathlineto{\pgfqpoint{1.801710in}{1.297402in}}%
\pgfpathlineto{\pgfqpoint{1.844433in}{1.306328in}}%
\pgfpathlineto{\pgfqpoint{1.893495in}{1.316191in}}%
\pgfpathlineto{\pgfqpoint{1.950393in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.338753in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.354948in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.398863in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.659983in}}%
\pgfpathlineto{\pgfqpoint{1.765850in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{1.766518in}{0.702047in}}%
\pgfpathlineto{\pgfqpoint{1.767848in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.034298in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{1.771794in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.099539in}}%
\pgfpathlineto{\pgfqpoint{1.775031in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{1.120344in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{1.127703in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.135773in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{1.142472in}}%
\pgfpathlineto{\pgfqpoint{1.786932in}{1.149510in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.155482in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{1.161630in}}%
\pgfpathlineto{\pgfqpoint{1.797083in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{1.801136in}{1.172366in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{1.810692in}{1.183070in}}%
\pgfpathlineto{\pgfqpoint{1.816133in}{1.188233in}}%
\pgfpathlineto{\pgfqpoint{1.821973in}{1.193227in}}%
\pgfpathlineto{\pgfqpoint{1.828180in}{1.198039in}}%
\pgfpathlineto{\pgfqpoint{1.835216in}{1.203000in}}%
\pgfpathlineto{\pgfqpoint{1.842523in}{1.207704in}}%
\pgfpathlineto{\pgfqpoint{1.850533in}{1.212434in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{1.869630in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{1.880453in}{1.227330in}}%
\pgfpathlineto{\pgfqpoint{1.892339in}{1.232387in}}%
\pgfpathlineto{\pgfqpoint{1.905473in}{1.237569in}}%
\pgfpathlineto{\pgfqpoint{1.919961in}{1.242884in}}%
\pgfpathlineto{\pgfqpoint{1.936159in}{1.248420in}}%
\pgfpathlineto{\pgfqpoint{1.953966in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{1.973770in}{1.260028in}}%
\pgfpathlineto{\pgfqpoint{1.995730in}{1.266199in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.279293in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.295620in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303231in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.314175in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.324665in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.338181in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.351290in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.367311in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.160100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/both_legends/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684671in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684671in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497586in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497586in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440099in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440099in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510632in,y=0.172087in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.621118in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.621118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.621118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.581987in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.904276in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.904276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.904276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.865145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.187434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.187434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.148303in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.470592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.470592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.431461in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.001645in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.710817in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.713181in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.715606in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.720665in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.723313in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.726052in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.731848in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.741587in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.745210in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.757855in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.762957in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.768769in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.775589in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.783904in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.808227in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.846028in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.883885in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.898640in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.921130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.937554in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.944298in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.950323in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.955765in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.965820in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.973424in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.980559in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.983828in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.986932in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.989888in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.992713in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.995422in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{1.000535in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.002960in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.007584in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{1.009797in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{1.011951in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{1.014051in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.016101in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.020068in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.022475in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{1.023877in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{1.025730in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{1.032844in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{1.034558in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{1.047550in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.047934in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.048033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.628196in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.630004in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.631834in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.637476in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.645408in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.647478in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.649587in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.651739in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.653937in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.658485in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.660846in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.663270in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.665765in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.668337in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.679603in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.682729in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.689489in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.693179in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.697126in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.711073in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.716690in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.722972in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.730059in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.739164in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.747216in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.757474in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.780898in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.793336in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.817164in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.861079in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.867511in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.883845in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.897027in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.905512in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.911451in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.914649in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.917716in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.920664in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.923504in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.926246in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.933964in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.936389in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.938750in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.945493in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.946165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.545022in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.548055in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.549586in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.551127in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.552678in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.554240in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.555814in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.557399in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.558996in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.562230in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.563868in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.565520in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.567188in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.570571in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.572289in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.574025in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.584883in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.588702in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.594660in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.596715in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.598810in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.600946in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.603127in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.607638in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.607924in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.614842in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.628422in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.667161in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.678403in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.684693in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.686371in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.698750in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.706521in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.714741in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.723330in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.741108in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.766957in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.774844in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.789187in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.795650in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.801676in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.803459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.463890in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.466617in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.469361in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.476309in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.483397in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.499605in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.508908in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.512100in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.513715in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.516987in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.518645in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.528945in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.532532in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.536211in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.547907in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.550502in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.556402in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.563256in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.570634in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.573232in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.584487in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.588538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.729833in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.733131in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.736622in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.744337in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.753416in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.758706in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.764718in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.771735in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.823640in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.892132in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.909321in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.933946in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.950717in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.957335in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.963128in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.968271in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.977081in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.980918in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.990827in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.993719in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.996780in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{1.001516in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{1.003878in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{1.006145in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{1.008325in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{1.010429in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{1.012464in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{1.014436in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{1.018216in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{1.020034in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.025247in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{1.028552in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.031745in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{1.033305in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.034843in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{1.037858in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{1.040802in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{1.043684in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{1.049292in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{1.050666in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.053385in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.054731in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{1.056069in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.057726in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.057811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.636947in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.639113in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.641334in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.645958in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.650871in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.653455in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.658932in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.661852in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.668144in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.671563in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.675205in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.683322in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.687908in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.698523in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.704765in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.711814in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.719833in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.728994in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.764385in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.778493in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.820952in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.853735in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.869516in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.870368in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.876070in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.892038in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.907854in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.917280in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.922797in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.925375in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.927849in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.930230in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.932527in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.938987in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.941526in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.942995in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.944923in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.946807in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.948650in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.952222in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.953958in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.955664in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.957341in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.962220in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.963801in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.965361in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.967379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.550425in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.552108in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.555534in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.557281in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.560850in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.564531in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.570298in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.572297in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.576428in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.578567in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.580762in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.585338in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.590201in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.592759in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.598169in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.604043in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.607185in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.613956in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.617621in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.621498in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.629984in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.634643in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.644930in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.645612in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.650614in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.656693in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.663190in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.670121in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.677494in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.685302in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.693523in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.711015in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.720131in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.738566in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.747632in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.756433in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.764868in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.780362in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.787359in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.793857in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.806817in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.810642in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.815461in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.819957in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.824168in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.831857in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.844999in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.858589in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.859201in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.859357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.463890in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.466617in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.469361in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.476309in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.483397in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.499605in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.508908in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.512100in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.513715in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.516987in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.518645in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.528945in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.532532in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.536211in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.547907in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.550502in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.556402in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.563256in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.570634in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.573232in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.584487in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.588538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694327in}{0.462689in}}%
\pgfpathlineto{\pgfqpoint{2.384544in}{0.462689in}}%
\pgfpathlineto{\pgfqpoint{2.384544in}{1.281700in}}%
\pgfpathlineto{\pgfqpoint{1.694327in}{1.281700in}}%
\pgfpathlineto{\pgfqpoint{1.694327in}{0.462689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738771in,y=1.151165in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854373in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{1.965484in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{1.032421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165484in,y=0.993532in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854373in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{1.965484in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{0.877488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165484in,y=0.838599in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854373in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{1.965484in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{0.722555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165484in,y=0.683666in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854373in}{0.567622in}}%
\pgfpathlineto{\pgfqpoint{1.965484in}{0.567622in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{0.567622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165484in,y=0.528733in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/both_legends/0.1_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646512in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646512in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754776in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754776in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.587475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.587475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.548344in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.864175in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.864175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.864175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.825044in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.140875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.140875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.101744in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.417575in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.417575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.417575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.378444in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.719195in}}%
\pgfpathlineto{\pgfqpoint{0.696471in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{0.811777in}{0.739396in}}%
\pgfpathlineto{\pgfqpoint{0.910612in}{0.748612in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.756651in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.772263in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.777920in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.790270in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.794813in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{0.813896in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.817354in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.831953in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.844487in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.899609in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.938871in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.948846in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.957689in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.972789in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.979339in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.990941in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.005559in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{1.009867in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{1.021520in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.028432in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{1.034804in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.040726in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{1.051491in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.056436in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{1.083891in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{1.091219in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.098191in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{1.106497in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.109870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{0.762360in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.674557in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.684490in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.693319in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.702518in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.710548in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.717277in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.724351in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.735851in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.742167in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.751497in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.756739in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.765795in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.769299in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.773167in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{0.777521in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.788457in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{0.795604in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{0.814824in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{0.826930in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{0.852918in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{0.865119in}}%
\pgfpathlineto{\pgfqpoint{2.096625in}{0.876222in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.880124in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{0.886206in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{0.903304in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{0.923739in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.929552in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.937112in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.940067in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.949388in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.968973in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.975714in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.981983in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{0.993382in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{0.998616in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.001372in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.001372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.552936in}}%
\pgfpathlineto{\pgfqpoint{0.844722in}{0.572537in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.588804in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.602901in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.616071in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.648401in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.657567in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.665569in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{0.672274in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.680016in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.686837in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.699364in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.704044in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.709103in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.714684in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{0.717738in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.724594in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.737982in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.743818in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{0.750674in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{0.768184in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.779946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.497116in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.518926in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.553923in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.580315in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.591414in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.601494in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.730773in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{0.737217in}}%
\pgfpathlineto{\pgfqpoint{0.712943in}{0.744006in}}%
\pgfpathlineto{\pgfqpoint{0.762360in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{0.811777in}{0.755096in}}%
\pgfpathlineto{\pgfqpoint{0.861195in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{0.894139in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.775427in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.781077in}}%
\pgfpathlineto{\pgfqpoint{1.009446in}{0.784167in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.787482in}}%
\pgfpathlineto{\pgfqpoint{1.042391in}{0.791070in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.795001in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.804295in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{0.809972in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{0.816658in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{1.159734in}{0.835960in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{0.878285in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{0.895986in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.912988in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.928206in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.952531in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.970491in}}%
\pgfpathlineto{\pgfqpoint{1.338894in}{0.977822in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.984338in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.990189in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.995491in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{1.000334in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{1.004790in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{1.008916in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{1.022924in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.031571in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.041482in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{1.045928in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{1.052113in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{1.058289in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.063190in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.069881in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.076173in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{1.119307in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.125598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.644377in}}%
\pgfpathlineto{\pgfqpoint{0.696471in}{0.654159in}}%
\pgfpathlineto{\pgfqpoint{0.795305in}{0.662913in}}%
\pgfpathlineto{\pgfqpoint{0.877667in}{0.670567in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.677013in}}%
\pgfpathlineto{\pgfqpoint{1.009446in}{0.683851in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.689330in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{0.695223in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.704023in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{0.709019in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.714599in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.717676in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.720993in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{1.338894in}{0.737794in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.743279in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.749493in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.756563in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{0.784045in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.795425in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.846569in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.869939in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.880108in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.889235in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.904727in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.911323in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.922753in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.927760in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.932386in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.940704in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.951397in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.957641in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.963344in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.968608in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.973509in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.978108in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{0.984536in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.996795in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{1.003126in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{1.010385in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{1.017520in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.024925in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{1.033419in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.037674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.556879in}}%
\pgfpathlineto{\pgfqpoint{0.778833in}{0.571990in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.584947in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.621827in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{0.628336in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.633506in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.653816in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.664352in}}%
\pgfpathlineto{\pgfqpoint{1.750705in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.673938in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.677576in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.685697in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.695193in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{0.700557in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.712719in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.743427in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{0.752359in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{0.761654in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{0.808588in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{0.825028in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{0.839348in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.845745in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{0.857207in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.862360in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.869082in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{2.343711in}{0.894354in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.903621in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.909272in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.914578in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.926858in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.926858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.497116in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.518926in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.553923in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.580315in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.591414in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.601494in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.160100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/both_legends/0.1_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.563840in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.563840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.563840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.524709in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.839245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.839245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.800114in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.114649in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.114649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.114649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.075519in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.390054in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.390054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.390054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.350923in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{0.646860in}{0.778827in}}%
\pgfpathlineto{\pgfqpoint{0.704270in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{0.752847in}{0.809477in}}%
\pgfpathlineto{\pgfqpoint{0.792592in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{0.827921in}{0.832557in}}%
\pgfpathlineto{\pgfqpoint{0.858834in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{0.885331in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{0.869152in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.876102in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.885342in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.904345in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.950018in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.036664in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.058382in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.074788in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.087901in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{1.108057in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.116124in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{1.123252in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.140662in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.149970in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{1.187126in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.195672in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{1.348064in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.223687in}}%
\pgfpathlineto{\pgfqpoint{1.402685in}{1.232868in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{1.257008in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{1.265587in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{1.778223in}{1.341784in}}%
\pgfpathlineto{\pgfqpoint{1.813972in}{1.351434in}}%
\pgfpathlineto{\pgfqpoint{1.882074in}{1.369653in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.417854in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.524038in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{0.752847in}{0.723373in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{0.916244in}{0.770256in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.781010in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.794255in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.826753in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{0.845882in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.850668in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{0.855547in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.860598in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.871938in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{0.880475in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.906651in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.993427in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.015245in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.023999in}}%
\pgfpathlineto{\pgfqpoint{1.252683in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.044934in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{1.050645in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{1.065229in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{1.080541in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.092786in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{1.107478in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{1.115590in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{1.399421in}{1.130600in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{1.138846in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.147212in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.155523in}}%
\pgfpathlineto{\pgfqpoint{1.483799in}{1.164506in}}%
\pgfpathlineto{\pgfqpoint{1.509637in}{1.173754in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{1.194624in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.209269in}}%
\pgfpathlineto{\pgfqpoint{1.669163in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{1.242746in}}%
\pgfpathlineto{\pgfqpoint{1.794735in}{1.261005in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.307521in}}%
\pgfpathlineto{\pgfqpoint{1.999881in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.329548in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.593211in}}%
\pgfpathlineto{\pgfqpoint{0.713102in}{0.628336in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{0.655635in}}%
\pgfpathlineto{\pgfqpoint{0.894163in}{0.677366in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.693358in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.710563in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.736496in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{0.747005in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.756487in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{0.765211in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.773370in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{1.252683in}{0.788571in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{0.795851in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{0.803071in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{0.807920in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{0.812858in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.829421in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{0.838066in}}%
\pgfpathlineto{\pgfqpoint{1.348064in}{0.847681in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{0.864219in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{0.896152in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.908580in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{0.928611in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.936897in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{0.944330in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{0.951061in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.957206in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.968078in}}%
\pgfpathlineto{\pgfqpoint{1.399421in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{1.412210in}{0.993041in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{1.005639in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{1.441382in}{1.020861in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.041761in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{1.047894in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.054783in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.068684in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{1.075521in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{1.560585in}{1.090181in}}%
\pgfpathlineto{\pgfqpoint{1.577874in}{1.097639in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{1.641035in}{1.122337in}}%
\pgfpathlineto{\pgfqpoint{1.666088in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{1.152971in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{1.798249in}{1.174181in}}%
\pgfpathlineto{\pgfqpoint{1.833227in}{1.184701in}}%
\pgfpathlineto{\pgfqpoint{1.861828in}{1.193130in}}%
\pgfpathlineto{\pgfqpoint{1.906201in}{1.205945in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.245099in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.264298in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.292677in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376346in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.557669in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.614231in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.655324in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.709121in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.729607in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{0.752437in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.758502in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{1.499221in}{0.793309in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{0.796130in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{0.854194in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{1.525380in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{0.902409in}}%
\pgfpathlineto{\pgfqpoint{1.541891in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{1.547142in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.552276in}{0.928657in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{0.935582in}}%
\pgfpathlineto{\pgfqpoint{1.563827in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{1.570176in}{0.951183in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{0.965220in}}%
\pgfpathlineto{\pgfqpoint{1.591113in}{0.971879in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{0.979051in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.985493in}}%
\pgfpathlineto{\pgfqpoint{1.616787in}{0.992256in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{0.999180in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.013043in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{1.019828in}}%
\pgfpathlineto{\pgfqpoint{1.674200in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{1.688679in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{1.704058in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{1.738910in}{1.056940in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{1.803421in}{1.081987in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{1.856475in}{1.100499in}}%
\pgfpathlineto{\pgfqpoint{1.883282in}{1.109362in}}%
\pgfpathlineto{\pgfqpoint{1.920645in}{1.121289in}}%
\pgfpathlineto{\pgfqpoint{1.950393in}{1.130493in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.148770in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.164085in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.184054in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.208354in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.232212in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.774497in}}%
\pgfpathlineto{\pgfqpoint{0.607115in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{0.629195in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{0.646860in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{0.664524in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{0.677773in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{0.691021in}{0.813570in}}%
\pgfpathlineto{\pgfqpoint{0.699853in}{0.817657in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.822128in}}%
\pgfpathlineto{\pgfqpoint{0.717518in}{0.827157in}}%
\pgfpathlineto{\pgfqpoint{0.721934in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{0.726350in}{0.833062in}}%
\pgfpathlineto{\pgfqpoint{0.730766in}{0.836516in}}%
\pgfpathlineto{\pgfqpoint{0.735183in}{0.840458in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{0.744015in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{0.748431in}{0.857418in}}%
\pgfpathlineto{\pgfqpoint{0.752847in}{0.865966in}}%
\pgfpathlineto{\pgfqpoint{0.757263in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.890027in}}%
\pgfpathlineto{\pgfqpoint{0.766095in}{0.905687in}}%
\pgfpathlineto{\pgfqpoint{0.774928in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{0.779344in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{0.783760in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{0.982519in}}%
\pgfpathlineto{\pgfqpoint{0.792592in}{0.993129in}}%
\pgfpathlineto{\pgfqpoint{0.797008in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{0.801424in}{1.010463in}}%
\pgfpathlineto{\pgfqpoint{0.805841in}{1.017672in}}%
\pgfpathlineto{\pgfqpoint{0.810257in}{1.024149in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{0.819089in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{0.823505in}{1.040341in}}%
\pgfpathlineto{\pgfqpoint{0.827921in}{1.044926in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.050740in}}%
\pgfpathlineto{\pgfqpoint{0.841170in}{1.056961in}}%
\pgfpathlineto{\pgfqpoint{0.850002in}{1.063883in}}%
\pgfpathlineto{\pgfqpoint{0.858834in}{1.070140in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{0.876499in}{1.081150in}}%
\pgfpathlineto{\pgfqpoint{0.885331in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{1.092903in}}%
\pgfpathlineto{\pgfqpoint{0.907412in}{1.097148in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{1.108756in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.130900in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.137043in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.147502in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.156238in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{1.179053in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.195273in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.214098in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{1.239797in}}%
\pgfpathlineto{\pgfqpoint{1.527274in}{1.278732in}}%
\pgfpathlineto{\pgfqpoint{1.800562in}{1.349949in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.684437in}}%
\pgfpathlineto{\pgfqpoint{0.633612in}{0.699272in}}%
\pgfpathlineto{\pgfqpoint{0.677773in}{0.711992in}}%
\pgfpathlineto{\pgfqpoint{0.713102in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.731118in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.737966in}}%
\pgfpathlineto{\pgfqpoint{0.779344in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{0.792592in}{0.748912in}}%
\pgfpathlineto{\pgfqpoint{0.805841in}{0.754155in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{0.757973in}}%
\pgfpathlineto{\pgfqpoint{0.823505in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{0.832337in}{0.766972in}}%
\pgfpathlineto{\pgfqpoint{0.836754in}{0.769683in}}%
\pgfpathlineto{\pgfqpoint{0.841170in}{0.772680in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{0.850002in}{0.779867in}}%
\pgfpathlineto{\pgfqpoint{0.854418in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{0.858834in}{0.789474in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{0.795609in}}%
\pgfpathlineto{\pgfqpoint{0.867666in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{0.811565in}}%
\pgfpathlineto{\pgfqpoint{0.876499in}{0.821724in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{0.833391in}}%
\pgfpathlineto{\pgfqpoint{0.885331in}{0.846376in}}%
\pgfpathlineto{\pgfqpoint{0.902996in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{0.907412in}{0.913417in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.916244in}{0.933748in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{0.942288in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{0.956820in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{0.963074in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{0.968795in}}%
\pgfpathlineto{\pgfqpoint{0.942741in}{0.974066in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.983515in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.002578in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.016489in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.027431in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{1.050810in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.056738in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.075451in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.082830in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{1.092321in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.113816in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{1.140440in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{1.155835in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.174727in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.197285in}}%
\pgfpathlineto{\pgfqpoint{1.646718in}{1.226116in}}%
\pgfpathlineto{\pgfqpoint{1.794735in}{1.265075in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.596264in}}%
\pgfpathlineto{\pgfqpoint{0.686605in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{0.766095in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{0.827921in}{0.663401in}}%
\pgfpathlineto{\pgfqpoint{0.876499in}{0.677303in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.687758in}}%
\pgfpathlineto{\pgfqpoint{0.942741in}{0.697276in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.728123in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.743437in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.763428in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.794313in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.861406in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{0.880946in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{0.932492in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.941272in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{0.949067in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.956059in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{0.962389in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.973461in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.982897in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{0.998334in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.004802in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.013363in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.020850in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.027498in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{1.043862in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{1.051308in}}%
\pgfpathlineto{\pgfqpoint{1.402685in}{1.059153in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.068213in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.086949in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.097436in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{1.120513in}}%
\pgfpathlineto{\pgfqpoint{1.632836in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{1.683953in}{1.148457in}}%
\pgfpathlineto{\pgfqpoint{1.743379in}{1.165195in}}%
\pgfpathlineto{\pgfqpoint{1.812884in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{1.896169in}{1.206959in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{1.234485in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.265723in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.312073in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376585in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.557669in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.614231in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.655324in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.709121in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.729607in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{0.752437in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.758502in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{1.499221in}{0.793309in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{0.796130in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{0.854194in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{1.525380in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{0.902409in}}%
\pgfpathlineto{\pgfqpoint{1.541891in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{1.547142in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.552276in}{0.928657in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{0.935582in}}%
\pgfpathlineto{\pgfqpoint{1.563827in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{1.570176in}{0.951183in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{0.965220in}}%
\pgfpathlineto{\pgfqpoint{1.591113in}{0.971879in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{0.979051in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.985493in}}%
\pgfpathlineto{\pgfqpoint{1.616787in}{0.992256in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{0.999180in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.013043in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{1.019828in}}%
\pgfpathlineto{\pgfqpoint{1.674200in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{1.688679in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{1.704058in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{1.738910in}{1.056940in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{1.780117in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{1.803421in}{1.081987in}}%
\pgfpathlineto{\pgfqpoint{1.829198in}{1.091165in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{1.889229in}{1.111288in}}%
\pgfpathlineto{\pgfqpoint{1.924035in}{1.122349in}}%
\pgfpathlineto{\pgfqpoint{1.962947in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{2.006795in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.159007in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.174128in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.193848in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.236967in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293112in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.160100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646512in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646512in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754776in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754776in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.660703in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.660703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.660703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.621572in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.939020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.939020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.899889in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.217337in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.217337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.217337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.178206in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.495653in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.495653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.495653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.456523in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.685566in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.788249in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.954674in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.092763in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{1.111175in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{1.123766in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{1.133352in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{1.135469in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.141103in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{1.147615in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.153238in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.170300in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{1.173685in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{1.187611in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{1.196417in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.200315in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.215175in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.226548in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.232195in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{1.244462in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{1.251660in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.255714in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.255714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.581311in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.613534in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.635098in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.638984in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.645138in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.681985in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.980135in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{1.058006in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{1.073534in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.084813in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.093695in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{1.101039in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.107310in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.112793in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.122069in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.126081in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{1.129773in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{1.133196in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{1.147436in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.156549in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{1.166205in}}%
\pgfpathlineto{\pgfqpoint{2.349819in}{1.171956in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.176122in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.187522in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.188968in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.188968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.525527in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.568462in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.595358in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.603480in}}%
\pgfpathlineto{\pgfqpoint{2.228404in}{0.604648in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.605396in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.607223in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.616684in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.649381in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.713688in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{0.794252in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.879780in}}%
\pgfpathlineto{\pgfqpoint{2.343711in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{2.349819in}{0.974597in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.998726in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.048547in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.057375in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{1.064711in}}%
\pgfpathlineto{\pgfqpoint{2.450932in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{1.076519in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{1.081441in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{1.085891in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.089959in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.094021in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.094021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.526484in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.557155in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.638551in}}%
\pgfpathlineto{\pgfqpoint{0.844722in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.659357in}}%
\pgfpathlineto{\pgfqpoint{1.042391in}{0.662121in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.663316in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.667055in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.695356in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{0.787520in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{1.157698in}{1.082551in}}%
\pgfpathlineto{\pgfqpoint{1.159734in}{1.086920in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{1.109063in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{1.124677in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{1.135660in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{1.144103in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{1.150945in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{1.156687in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{1.161630in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{1.169830in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{1.173312in}}%
\pgfpathlineto{\pgfqpoint{1.338894in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{1.179395in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{1.184598in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.193224in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.200292in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.204914in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.209118in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{1.212998in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.223307in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{1.228451in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{1.240699in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.248590in}}%
\pgfpathlineto{\pgfqpoint{2.450932in}{1.258279in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.262877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.582131in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{0.608694in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.611393in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{0.613552in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{0.615003in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.617117in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.620749in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.627775in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{0.665493in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.700153in}}%
\pgfpathlineto{\pgfqpoint{1.338894in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.841330in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{1.033294in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{1.091878in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{1.093813in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.098981in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{1.104981in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.110174in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{1.118851in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{1.122560in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.125950in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{1.129074in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{1.131972in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{1.141875in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{1.146571in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.153467in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.158346in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.162806in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.172043in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.177224in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.195432in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.202862in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.203858in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.203858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.525854in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.554082in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.563770in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.568066in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.571163in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.573053in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.575617in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.577167in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.581238in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.592540in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.598977in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.632653in}}%
\pgfpathlineto{\pgfqpoint{1.750705in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.717363in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.744560in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.773749in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.804813in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{0.971945in}}%
\pgfpathlineto{\pgfqpoint{1.946337in}{0.993859in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.996541in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.014898in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.028545in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.054550in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{1.060588in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.070588in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.076347in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.082290in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{1.085602in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{1.094323in}}%
\pgfpathlineto{\pgfqpoint{2.228404in}{1.099369in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.117484in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{1.127045in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.132740in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.132873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{2.450932in}{0.558351in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.001_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853248in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853248in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853248in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956628in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182513in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342781in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467095in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568666in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654544in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728935in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794552in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239402in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625555in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603360in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.637766in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.637766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.637766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.598635in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.911848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.911848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.872717in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.185930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.185930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.146799in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.460012in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.460012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.460012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.420882in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{1.382898in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{1.052604in}}%
\pgfpathlineto{\pgfqpoint{1.728935in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{1.735661in}{1.116435in}}%
\pgfpathlineto{\pgfqpoint{1.746351in}{1.140180in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{1.155111in}}%
\pgfpathlineto{\pgfqpoint{1.767730in}{1.166073in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{1.174767in}}%
\pgfpathlineto{\pgfqpoint{1.789110in}{1.181992in}}%
\pgfpathlineto{\pgfqpoint{1.799799in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{1.810489in}{1.193620in}}%
\pgfpathlineto{\pgfqpoint{1.821179in}{1.198467in}}%
\pgfpathlineto{\pgfqpoint{1.831869in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.842559in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.210548in}}%
\pgfpathlineto{\pgfqpoint{1.906346in}{1.225650in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.262599in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.274695in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{2.385566in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.301232in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.309134in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.315852in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.315852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.579717in}}%
\pgfpathlineto{\pgfqpoint{1.628763in}{0.654609in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{0.684316in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.131371in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.196302in}}%
\pgfpathlineto{\pgfqpoint{2.292499in}{1.202158in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{1.207247in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.211746in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.215777in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{1.222769in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.228694in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.233837in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.246135in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.251269in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.251269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{0.615536in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{2.426851in}{0.669048in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.029291in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.080932in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{2.501242in}{1.116528in}}%
\pgfpathlineto{\pgfqpoint{2.518385in}{1.126798in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.134937in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.141679in}}%
\pgfpathlineto{\pgfqpoint{2.566859in}{1.147432in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.152450in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{1.156900in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{1.160896in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.164925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469710in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.585999in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615920in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.635049in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{0.678832in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{1.211861in}{0.689663in}}%
\pgfpathlineto{\pgfqpoint{1.222551in}{0.732283in}}%
\pgfpathlineto{\pgfqpoint{1.233241in}{0.816775in}}%
\pgfpathlineto{\pgfqpoint{1.254620in}{1.014553in}}%
\pgfpathlineto{\pgfqpoint{1.265310in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{1.119394in}}%
\pgfpathlineto{\pgfqpoint{1.286690in}{1.137971in}}%
\pgfpathlineto{\pgfqpoint{1.297379in}{1.150524in}}%
\pgfpathlineto{\pgfqpoint{1.308069in}{1.159991in}}%
\pgfpathlineto{\pgfqpoint{1.318759in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{1.329449in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{1.342781in}{1.180621in}}%
\pgfpathlineto{\pgfqpoint{1.350828in}{1.184160in}}%
\pgfpathlineto{\pgfqpoint{1.361518in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{1.372208in}{1.192246in}}%
\pgfpathlineto{\pgfqpoint{1.382898in}{1.195739in}}%
\pgfpathlineto{\pgfqpoint{1.393588in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{1.425657in}{1.207276in}}%
\pgfpathlineto{\pgfqpoint{1.447036in}{1.212017in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{1.216281in}}%
\pgfpathlineto{\pgfqpoint{1.489796in}{1.220166in}}%
\pgfpathlineto{\pgfqpoint{1.511175in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{1.543245in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.233120in}}%
\pgfpathlineto{\pgfqpoint{1.607383in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{1.650142in}{1.242330in}}%
\pgfpathlineto{\pgfqpoint{1.692902in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{1.746351in}{1.252534in}}%
\pgfpathlineto{\pgfqpoint{1.810489in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.262584in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.271373in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.281510in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.291786in}}%
\pgfpathlineto{\pgfqpoint{2.385566in}{1.304983in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{1.321629in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.322781in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.322781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.579862in}}%
\pgfpathlineto{\pgfqpoint{1.393588in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{1.414967in}{0.639795in}}%
\pgfpathlineto{\pgfqpoint{1.425657in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{1.436347in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{1.447036in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{1.457726in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{1.467095in}{0.676338in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{1.479106in}{0.714888in}}%
\pgfpathlineto{\pgfqpoint{1.489796in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{1.500485in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{1.511175in}{0.867032in}}%
\pgfpathlineto{\pgfqpoint{1.532555in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{1.543245in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{1.553934in}{1.065466in}}%
\pgfpathlineto{\pgfqpoint{1.564624in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{1.568666in}{1.092640in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.100930in}}%
\pgfpathlineto{\pgfqpoint{1.586004in}{1.111499in}}%
\pgfpathlineto{\pgfqpoint{1.596693in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{1.607383in}{1.126811in}}%
\pgfpathlineto{\pgfqpoint{1.618073in}{1.132741in}}%
\pgfpathlineto{\pgfqpoint{1.628763in}{1.137924in}}%
\pgfpathlineto{\pgfqpoint{1.639453in}{1.142532in}}%
\pgfpathlineto{\pgfqpoint{1.654544in}{1.148282in}}%
\pgfpathlineto{\pgfqpoint{1.660832in}{1.150466in}}%
\pgfpathlineto{\pgfqpoint{1.671522in}{1.153942in}}%
\pgfpathlineto{\pgfqpoint{1.682212in}{1.157161in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{1.162973in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{1.746351in}{1.172764in}}%
\pgfpathlineto{\pgfqpoint{1.767730in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.181852in}}%
\pgfpathlineto{\pgfqpoint{1.821179in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.191153in}}%
\pgfpathlineto{\pgfqpoint{1.906346in}{1.198461in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.204492in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{1.214124in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.221702in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.235745in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.244104in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.253969in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.265349in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.265349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.524763in}}%
\pgfpathlineto{\pgfqpoint{1.821179in}{0.613291in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{0.622930in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.046746in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.108524in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.131200in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{2.292499in}{1.150814in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{1.155607in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{1.170356in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.180968in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.197812in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.197812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{0.604260in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615920in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.622776in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.622776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.622776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.583645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.895776in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.895776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.895776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.856645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.168776in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.168776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.168776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.129645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.441776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.441776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.402645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.751967in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{0.782524in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{0.784736in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.172120in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.203281in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{1.220479in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.248989in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.255228in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{1.260617in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{1.265356in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.269578in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{1.280068in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{1.285775in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.295166in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{1.300986in}}%
\pgfpathlineto{\pgfqpoint{1.396109in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{1.310531in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{1.315811in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{1.326540in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.331817in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.337893in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{1.343767in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.349929in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{1.358301in}}%
\pgfpathlineto{\pgfqpoint{1.580883in}{1.364487in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{1.379006in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{1.392696in}}%
\pgfpathlineto{\pgfqpoint{1.786321in}{1.408034in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{1.993253in}{1.446514in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.477961in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.508749in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542355in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.605843in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.720389in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{0.755137in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{0.757039in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.108043in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{1.457260in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.175460in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.184989in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{1.192667in}}%
\pgfpathlineto{\pgfqpoint{1.467268in}{1.199086in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.204611in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.209455in}}%
\pgfpathlineto{\pgfqpoint{1.476859in}{1.217661in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.224447in}}%
\pgfpathlineto{\pgfqpoint{1.486066in}{1.230234in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.235284in}}%
\pgfpathlineto{\pgfqpoint{1.494919in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{1.245644in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{1.250762in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.255291in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{1.260616in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.270485in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.275905in}}%
\pgfpathlineto{\pgfqpoint{1.558947in}{1.280678in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{1.286253in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.292261in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{1.296985in}}%
\pgfpathlineto{\pgfqpoint{1.612918in}{1.301646in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{1.642183in}{1.311003in}}%
\pgfpathlineto{\pgfqpoint{1.664014in}{1.317386in}}%
\pgfpathlineto{\pgfqpoint{1.696044in}{1.326088in}}%
\pgfpathlineto{\pgfqpoint{1.724157in}{1.333209in}}%
\pgfpathlineto{\pgfqpoint{1.759749in}{1.341703in}}%
\pgfpathlineto{\pgfqpoint{1.804554in}{1.351759in}}%
\pgfpathlineto{\pgfqpoint{1.862268in}{1.363978in}}%
\pgfpathlineto{\pgfqpoint{1.951889in}{1.381823in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.396449in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.409479in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.425452in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.447364in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.475142in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.551052in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{1.606324in}{0.727747in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{1.610303in}{1.080411in}}%
\pgfpathlineto{\pgfqpoint{1.611615in}{1.102565in}}%
\pgfpathlineto{\pgfqpoint{1.612918in}{1.116672in}}%
\pgfpathlineto{\pgfqpoint{1.614215in}{1.127043in}}%
\pgfpathlineto{\pgfqpoint{1.615504in}{1.135252in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.147850in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.157380in}}%
\pgfpathlineto{\pgfqpoint{1.623092in}{1.165059in}}%
\pgfpathlineto{\pgfqpoint{1.625567in}{1.171484in}}%
\pgfpathlineto{\pgfqpoint{1.628016in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{1.631640in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{1.635208in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{1.638722in}{1.195261in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{1.201279in}}%
\pgfpathlineto{\pgfqpoint{1.647838in}{1.206498in}}%
\pgfpathlineto{\pgfqpoint{1.652264in}{1.211103in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.216197in}}%
\pgfpathlineto{\pgfqpoint{1.662971in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{1.669163in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{1.676184in}{1.230476in}}%
\pgfpathlineto{\pgfqpoint{1.683953in}{1.235474in}}%
\pgfpathlineto{\pgfqpoint{1.691469in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{1.244826in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.250027in}}%
\pgfpathlineto{\pgfqpoint{1.722547in}{1.255331in}}%
\pgfpathlineto{\pgfqpoint{1.733584in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.744849in}{1.264465in}}%
\pgfpathlineto{\pgfqpoint{1.761800in}{1.270702in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{1.276075in}}%
\pgfpathlineto{\pgfqpoint{1.799986in}{1.283158in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.288091in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{1.863585in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.309334in}}%
\pgfpathlineto{\pgfqpoint{1.937432in}{1.318476in}}%
\pgfpathlineto{\pgfqpoint{1.963231in}{1.324197in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.338059in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.348700in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.358974in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.388427in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.407403in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{1.531016in}{0.659664in}}%
\pgfpathlineto{\pgfqpoint{1.765850in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{1.766518in}{0.702052in}}%
\pgfpathlineto{\pgfqpoint{1.767848in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.052901in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{1.075055in}}%
\pgfpathlineto{\pgfqpoint{1.771794in}{1.089168in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.099540in}}%
\pgfpathlineto{\pgfqpoint{1.775031in}{1.111291in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{1.120346in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.135771in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{1.142475in}}%
\pgfpathlineto{\pgfqpoint{1.786932in}{1.149508in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{1.161628in}}%
\pgfpathlineto{\pgfqpoint{1.797083in}{1.166949in}}%
\pgfpathlineto{\pgfqpoint{1.801136in}{1.172367in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{1.177763in}}%
\pgfpathlineto{\pgfqpoint{1.810141in}{1.182513in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{1.821449in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{1.827669in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.202665in}}%
\pgfpathlineto{\pgfqpoint{1.842523in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.850533in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.859167in}{1.217127in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.222561in}}%
\pgfpathlineto{\pgfqpoint{1.880859in}{1.227507in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{1.232067in}}%
\pgfpathlineto{\pgfqpoint{1.906927in}{1.238119in}}%
\pgfpathlineto{\pgfqpoint{1.919275in}{1.242637in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{1.247130in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{1.251657in}}%
\pgfpathlineto{\pgfqpoint{1.961522in}{1.256413in}}%
\pgfpathlineto{\pgfqpoint{1.983328in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.270395in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.279286in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.295612in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.321210in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.334831in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.348039in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.660797in}}%
\pgfpathlineto{\pgfqpoint{0.902996in}{0.716298in}}%
\pgfpathlineto{\pgfqpoint{0.907412in}{0.717575in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.723645in}}%
\pgfpathlineto{\pgfqpoint{0.916244in}{0.761562in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{0.851322in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{1.062701in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{1.126214in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{1.154978in}}%
\pgfpathlineto{\pgfqpoint{0.942741in}{1.171743in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.192615in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.236180in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.246810in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.261405in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{1.266863in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.271561in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{1.288523in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.295775in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{1.301801in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{1.308540in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.325550in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.335788in}}%
\pgfpathlineto{\pgfqpoint{1.421356in}{1.347908in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{1.363144in}}%
\pgfpathlineto{\pgfqpoint{1.615504in}{1.382644in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.409485in}}%
\pgfpathlineto{\pgfqpoint{2.008666in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.530376in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.605912in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{1.105630in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.147335in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.179921in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.197229in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{1.203600in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.209045in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{1.213798in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{1.221803in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.228391in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.233990in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.238858in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{1.245147in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{1.250532in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{1.263202in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{1.269780in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{1.415299in}{1.283232in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{1.290928in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{1.299272in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.308435in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{1.318526in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{1.329909in}}%
\pgfpathlineto{\pgfqpoint{1.715162in}{1.343267in}}%
\pgfpathlineto{\pgfqpoint{1.802852in}{1.359178in}}%
\pgfpathlineto{\pgfqpoint{1.913712in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.438968in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487676in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.551075in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{1.421356in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{0.696850in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{1.430153in}{1.005124in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.075167in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{1.100011in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.115146in}}%
\pgfpathlineto{\pgfqpoint{1.441382in}{1.126060in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.134600in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{1.141617in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.157316in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.165121in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.177215in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{1.186451in}}%
\pgfpathlineto{\pgfqpoint{1.486066in}{1.192184in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{1.499221in}{1.201621in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{1.206848in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.211459in}}%
\pgfpathlineto{\pgfqpoint{1.525380in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{1.221901in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.227339in}}%
\pgfpathlineto{\pgfqpoint{1.562212in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.592538in}{1.243706in}}%
\pgfpathlineto{\pgfqpoint{1.610303in}{1.249475in}}%
\pgfpathlineto{\pgfqpoint{1.629230in}{1.255223in}}%
\pgfpathlineto{\pgfqpoint{1.650062in}{1.261166in}}%
\pgfpathlineto{\pgfqpoint{1.674200in}{1.267650in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{1.274327in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{1.281524in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.289143in}}%
\pgfpathlineto{\pgfqpoint{1.801710in}{1.297402in}}%
\pgfpathlineto{\pgfqpoint{1.844433in}{1.306328in}}%
\pgfpathlineto{\pgfqpoint{1.893495in}{1.316191in}}%
\pgfpathlineto{\pgfqpoint{1.950393in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.338753in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.354948in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.398863in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.659983in}}%
\pgfpathlineto{\pgfqpoint{1.765850in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{1.766518in}{0.702047in}}%
\pgfpathlineto{\pgfqpoint{1.767848in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.034298in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{1.771794in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.099539in}}%
\pgfpathlineto{\pgfqpoint{1.775031in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{1.120344in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{1.127703in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.135773in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{1.142472in}}%
\pgfpathlineto{\pgfqpoint{1.786932in}{1.149510in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.155482in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{1.161630in}}%
\pgfpathlineto{\pgfqpoint{1.797083in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{1.801136in}{1.172366in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{1.810692in}{1.183070in}}%
\pgfpathlineto{\pgfqpoint{1.816133in}{1.188233in}}%
\pgfpathlineto{\pgfqpoint{1.821973in}{1.193227in}}%
\pgfpathlineto{\pgfqpoint{1.828180in}{1.198039in}}%
\pgfpathlineto{\pgfqpoint{1.835216in}{1.203000in}}%
\pgfpathlineto{\pgfqpoint{1.842523in}{1.207704in}}%
\pgfpathlineto{\pgfqpoint{1.850533in}{1.212434in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{1.869630in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{1.880453in}{1.227330in}}%
\pgfpathlineto{\pgfqpoint{1.892339in}{1.232387in}}%
\pgfpathlineto{\pgfqpoint{1.905473in}{1.237569in}}%
\pgfpathlineto{\pgfqpoint{1.919961in}{1.242884in}}%
\pgfpathlineto{\pgfqpoint{1.936159in}{1.248420in}}%
\pgfpathlineto{\pgfqpoint{1.953966in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{1.973770in}{1.260028in}}%
\pgfpathlineto{\pgfqpoint{1.995730in}{1.266199in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.279293in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.295620in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303231in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.314175in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.324665in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.338181in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.351290in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.367311in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684671in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684671in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497586in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497586in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440099in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440099in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510632in,y=0.172087in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.621118in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.621118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.621118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.581987in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.904276in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.904276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.904276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.865145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.187434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.187434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.148303in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.470592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.470592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.431461in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.001645in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.710817in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.713181in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.715606in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.720665in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.723313in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.726052in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.731848in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.741587in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.745210in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.757855in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.762957in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.768769in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.775589in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.783904in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.808227in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.846028in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.883885in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.898640in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.921130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.937554in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.944298in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.950323in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.955765in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.965820in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.973424in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.980559in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.983828in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.986932in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.989888in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.992713in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.995422in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{1.000535in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.002960in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.007584in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{1.009797in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{1.011951in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{1.014051in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.016101in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.020068in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.022475in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{1.023877in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{1.025730in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{1.032844in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{1.034558in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{1.047550in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.047934in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.048033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.628196in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.630004in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.631834in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.637476in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.645408in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.647478in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.649587in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.651739in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.653937in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.658485in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.660846in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.663270in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.665765in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.668337in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.679603in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.682729in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.689489in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.693179in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.697126in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.711073in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.716690in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.722972in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.730059in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.739164in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.747216in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.757474in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.780898in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.793336in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.817164in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.861079in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.867511in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.883845in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.897027in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.905512in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.911451in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.914649in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.917716in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.920664in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.923504in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.926246in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.933964in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.936389in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.938750in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.945493in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.946165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.545022in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.548055in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.549586in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.551127in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.552678in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.554240in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.555814in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.557399in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.558996in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.562230in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.563868in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.565520in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.567188in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.570571in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.572289in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.574025in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.584883in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.588702in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.594660in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.596715in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.598810in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.600946in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.603127in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.607638in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.607924in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.614842in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.628422in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.667161in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.678403in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.684693in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.686371in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.698750in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.706521in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.714741in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.723330in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.741108in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.766957in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.774844in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.789187in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.795650in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.801676in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.803459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.463890in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.466617in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.469361in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.476309in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.483397in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.499605in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.508908in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.512100in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.513715in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.516987in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.518645in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.528945in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.532532in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.536211in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.547907in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.550502in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.556402in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.563256in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.570634in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.573232in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.584487in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.588538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.729833in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.733131in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.736622in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.744337in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.753416in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.758706in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.764718in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.771735in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.823640in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.892132in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.909321in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.933946in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.950717in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.957335in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.963128in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.968271in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.977081in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.980918in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.990827in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.993719in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.996780in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{1.001516in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{1.003878in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{1.006145in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{1.008325in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{1.010429in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{1.012464in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{1.014436in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{1.018216in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{1.020034in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.025247in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{1.028552in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.031745in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{1.033305in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.034843in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{1.037858in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{1.040802in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{1.043684in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{1.049292in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{1.050666in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.053385in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.054731in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{1.056069in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.057726in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.057811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.636947in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.639113in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.641334in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.645958in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.650871in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.653455in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.658932in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.661852in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.668144in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.671563in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.675205in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.683322in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.687908in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.698523in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.704765in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.711814in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.719833in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.728994in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.764385in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.778493in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.820952in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.853735in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.869516in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.870368in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.876070in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.892038in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.907854in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.917280in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.922797in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.925375in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.927849in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.930230in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.932527in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.938987in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.941526in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.942995in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.944923in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.946807in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.948650in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.952222in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.953958in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.955664in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.957341in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.962220in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.963801in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.965361in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.967379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.550425in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.552108in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.553810in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.555534in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.557281in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.560850in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.564531in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.570298in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.572297in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.576428in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.578567in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.580762in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.585338in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.590201in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.592759in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.598169in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.604043in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.607185in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.613956in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.617621in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.621498in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.629984in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.634643in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.644930in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.645612in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.650614in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.656693in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.663190in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.670121in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.677494in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.685302in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.693523in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.711015in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.720131in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.738566in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.747632in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.756433in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.764868in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.780362in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.787359in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.793857in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.806817in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.810642in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.815461in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.819957in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.824168in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.831857in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.844999in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.858589in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.859201in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.859357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.463890in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.466617in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.469361in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.476309in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.483397in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.499605in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.508908in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.512100in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.513715in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.516987in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.518645in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.528945in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.532532in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.536211in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.547907in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.550502in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.556402in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.563256in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.570634in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.573232in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.584487in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.588538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.1_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646512in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646512in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754776in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754776in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.587475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.587475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.548344in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.864175in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.864175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.864175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.825044in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.140875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.140875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.101744in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.417575in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.417575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.417575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.378444in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.719195in}}%
\pgfpathlineto{\pgfqpoint{0.696471in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{0.811777in}{0.739396in}}%
\pgfpathlineto{\pgfqpoint{0.910612in}{0.748612in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.756651in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.772263in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.777920in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.790270in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.794813in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{0.813896in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.817354in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.831953in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.844487in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.899609in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.938871in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.948846in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.957689in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.972789in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.979339in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.990941in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.005559in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{1.009867in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{1.021520in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.028432in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{1.034804in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.040726in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{1.051491in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.056436in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{1.083891in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{1.091219in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.098191in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{1.106497in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.109870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{0.762360in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.674557in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.684490in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.693319in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.702518in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.710548in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.717277in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.724351in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.735851in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.742167in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.751497in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.756739in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.765795in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.769299in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.773167in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{0.777521in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.788457in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{0.795604in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{0.814824in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{0.826930in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{0.852918in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{0.865119in}}%
\pgfpathlineto{\pgfqpoint{2.096625in}{0.876222in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.880124in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{0.886206in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{0.903304in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{0.923739in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.929552in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.937112in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.940067in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.949388in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.968973in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.975714in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.981983in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{0.993382in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{0.998616in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.001372in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.001372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.552936in}}%
\pgfpathlineto{\pgfqpoint{0.844722in}{0.572537in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.588804in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.602901in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.616071in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.648401in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.657567in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.665569in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{0.672274in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.680016in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.686837in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.699364in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.704044in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.709103in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.714684in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{0.717738in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.724594in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.737982in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.743818in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{0.750674in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{0.768184in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.779946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.497116in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.518926in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.553923in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.580315in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.591414in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.601494in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.730773in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{0.737217in}}%
\pgfpathlineto{\pgfqpoint{0.712943in}{0.744006in}}%
\pgfpathlineto{\pgfqpoint{0.762360in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{0.811777in}{0.755096in}}%
\pgfpathlineto{\pgfqpoint{0.861195in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{0.894139in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.775427in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.781077in}}%
\pgfpathlineto{\pgfqpoint{1.009446in}{0.784167in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.787482in}}%
\pgfpathlineto{\pgfqpoint{1.042391in}{0.791070in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.795001in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.804295in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{0.809972in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{0.816658in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{1.159734in}{0.835960in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{0.878285in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{0.895986in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.912988in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.928206in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.952531in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.970491in}}%
\pgfpathlineto{\pgfqpoint{1.338894in}{0.977822in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.984338in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.990189in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.995491in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{1.000334in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{1.004790in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{1.008916in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{1.022924in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.031571in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.041482in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{1.045928in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{1.052113in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{1.058289in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.063190in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.069881in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.076173in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{1.119307in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.125598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.644377in}}%
\pgfpathlineto{\pgfqpoint{0.696471in}{0.654159in}}%
\pgfpathlineto{\pgfqpoint{0.795305in}{0.662913in}}%
\pgfpathlineto{\pgfqpoint{0.877667in}{0.670567in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.677013in}}%
\pgfpathlineto{\pgfqpoint{1.009446in}{0.683851in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.689330in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{0.695223in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.704023in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{0.709019in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.714599in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.717676in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.720993in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{1.338894in}{0.737794in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.743279in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.749493in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.756563in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{0.784045in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.795425in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.846569in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.869939in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.880108in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.889235in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.904727in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.911323in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.922753in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.927760in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.932386in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.940704in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.951397in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.957641in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.963344in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.968608in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.973509in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.978108in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{0.984536in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.996795in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{1.003126in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{1.010385in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{1.017520in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.024925in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{1.033419in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.037674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.556879in}}%
\pgfpathlineto{\pgfqpoint{0.778833in}{0.571990in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.584947in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.621827in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{0.628336in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.633506in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.653816in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.664352in}}%
\pgfpathlineto{\pgfqpoint{1.750705in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.673938in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.677576in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.685697in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.695193in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{0.700557in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.712719in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.743427in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{0.752359in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{0.761654in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{0.808588in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{0.825028in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{0.839348in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.845745in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{0.857207in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.862360in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.869082in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{2.343711in}{0.894354in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.903621in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.909272in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.914578in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.926858in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.926858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.497116in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.518926in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.553923in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.580315in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.591414in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.601494in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_agnostic/gaussian/half_page/no_legend/0.1_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.563840in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.563840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.563840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.524709in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.839245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.839245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.800114in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.114649in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.114649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.114649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.075519in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.390054in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.390054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.390054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.350923in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{0.646860in}{0.778827in}}%
\pgfpathlineto{\pgfqpoint{0.704270in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{0.752847in}{0.809477in}}%
\pgfpathlineto{\pgfqpoint{0.792592in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{0.827921in}{0.832557in}}%
\pgfpathlineto{\pgfqpoint{0.858834in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{0.885331in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{0.869152in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.876102in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.885342in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.904345in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.950018in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.036664in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.058382in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.074788in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.087901in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{1.108057in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.116124in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{1.123252in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.140662in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.149970in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{1.187126in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.195672in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{1.348064in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.223687in}}%
\pgfpathlineto{\pgfqpoint{1.402685in}{1.232868in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{1.257008in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{1.265587in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{1.778223in}{1.341784in}}%
\pgfpathlineto{\pgfqpoint{1.813972in}{1.351434in}}%
\pgfpathlineto{\pgfqpoint{1.882074in}{1.369653in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.417854in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.524038in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{0.752847in}{0.723373in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{0.916244in}{0.770256in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.781010in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.794255in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.826753in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{0.845882in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.850668in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{0.855547in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.860598in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.871938in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{0.880475in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.906651in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.993427in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.015245in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.023999in}}%
\pgfpathlineto{\pgfqpoint{1.252683in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.044934in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{1.050645in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{1.065229in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{1.080541in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.092786in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{1.107478in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{1.115590in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{1.399421in}{1.130600in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{1.138846in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.147212in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.155523in}}%
\pgfpathlineto{\pgfqpoint{1.483799in}{1.164506in}}%
\pgfpathlineto{\pgfqpoint{1.509637in}{1.173754in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{1.194624in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.209269in}}%
\pgfpathlineto{\pgfqpoint{1.669163in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{1.242746in}}%
\pgfpathlineto{\pgfqpoint{1.794735in}{1.261005in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.307521in}}%
\pgfpathlineto{\pgfqpoint{1.999881in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.329548in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.593211in}}%
\pgfpathlineto{\pgfqpoint{0.713102in}{0.628336in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{0.655635in}}%
\pgfpathlineto{\pgfqpoint{0.894163in}{0.677366in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.693358in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.710563in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.736496in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{0.747005in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.756487in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{0.765211in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.773370in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{1.252683in}{0.788571in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{0.795851in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{0.803071in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{0.807920in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{0.812858in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.829421in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{0.838066in}}%
\pgfpathlineto{\pgfqpoint{1.348064in}{0.847681in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{0.864219in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{0.896152in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.908580in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{0.928611in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.936897in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{0.944330in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{0.951061in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.957206in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.968078in}}%
\pgfpathlineto{\pgfqpoint{1.399421in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{1.412210in}{0.993041in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{1.005639in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{1.441382in}{1.020861in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.041761in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{1.047894in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.054783in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.068684in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{1.075521in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{1.560585in}{1.090181in}}%
\pgfpathlineto{\pgfqpoint{1.577874in}{1.097639in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{1.641035in}{1.122337in}}%
\pgfpathlineto{\pgfqpoint{1.666088in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{1.152971in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{1.798249in}{1.174181in}}%
\pgfpathlineto{\pgfqpoint{1.833227in}{1.184701in}}%
\pgfpathlineto{\pgfqpoint{1.861828in}{1.193130in}}%
\pgfpathlineto{\pgfqpoint{1.906201in}{1.205945in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.245099in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.264298in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.292677in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376346in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.557669in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.614231in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.655324in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.709121in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.729607in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{0.752437in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.758502in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{1.499221in}{0.793309in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{0.796130in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{0.854194in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{1.525380in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{0.902409in}}%
\pgfpathlineto{\pgfqpoint{1.541891in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{1.547142in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.552276in}{0.928657in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{0.935582in}}%
\pgfpathlineto{\pgfqpoint{1.563827in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{1.570176in}{0.951183in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{0.965220in}}%
\pgfpathlineto{\pgfqpoint{1.591113in}{0.971879in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{0.979051in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.985493in}}%
\pgfpathlineto{\pgfqpoint{1.616787in}{0.992256in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{0.999180in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.013043in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{1.019828in}}%
\pgfpathlineto{\pgfqpoint{1.674200in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{1.688679in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{1.704058in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{1.738910in}{1.056940in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{1.803421in}{1.081987in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{1.856475in}{1.100499in}}%
\pgfpathlineto{\pgfqpoint{1.883282in}{1.109362in}}%
\pgfpathlineto{\pgfqpoint{1.920645in}{1.121289in}}%
\pgfpathlineto{\pgfqpoint{1.950393in}{1.130493in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.148770in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.164085in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.184054in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.208354in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.232212in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.774497in}}%
\pgfpathlineto{\pgfqpoint{0.607115in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{0.629195in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{0.646860in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{0.664524in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{0.677773in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{0.691021in}{0.813570in}}%
\pgfpathlineto{\pgfqpoint{0.699853in}{0.817657in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.822128in}}%
\pgfpathlineto{\pgfqpoint{0.717518in}{0.827157in}}%
\pgfpathlineto{\pgfqpoint{0.721934in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{0.726350in}{0.833062in}}%
\pgfpathlineto{\pgfqpoint{0.730766in}{0.836516in}}%
\pgfpathlineto{\pgfqpoint{0.735183in}{0.840458in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{0.744015in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{0.748431in}{0.857418in}}%
\pgfpathlineto{\pgfqpoint{0.752847in}{0.865966in}}%
\pgfpathlineto{\pgfqpoint{0.757263in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.890027in}}%
\pgfpathlineto{\pgfqpoint{0.766095in}{0.905687in}}%
\pgfpathlineto{\pgfqpoint{0.774928in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{0.779344in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{0.783760in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{0.982519in}}%
\pgfpathlineto{\pgfqpoint{0.792592in}{0.993129in}}%
\pgfpathlineto{\pgfqpoint{0.797008in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{0.801424in}{1.010463in}}%
\pgfpathlineto{\pgfqpoint{0.805841in}{1.017672in}}%
\pgfpathlineto{\pgfqpoint{0.810257in}{1.024149in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{0.819089in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{0.823505in}{1.040341in}}%
\pgfpathlineto{\pgfqpoint{0.827921in}{1.044926in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.050740in}}%
\pgfpathlineto{\pgfqpoint{0.841170in}{1.056961in}}%
\pgfpathlineto{\pgfqpoint{0.850002in}{1.063883in}}%
\pgfpathlineto{\pgfqpoint{0.858834in}{1.070140in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{0.876499in}{1.081150in}}%
\pgfpathlineto{\pgfqpoint{0.885331in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{1.092903in}}%
\pgfpathlineto{\pgfqpoint{0.907412in}{1.097148in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{1.108756in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.130900in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.137043in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.147502in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.156238in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{1.179053in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.195273in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.214098in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{1.239797in}}%
\pgfpathlineto{\pgfqpoint{1.527274in}{1.278732in}}%
\pgfpathlineto{\pgfqpoint{1.800562in}{1.349949in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.684437in}}%
\pgfpathlineto{\pgfqpoint{0.633612in}{0.699272in}}%
\pgfpathlineto{\pgfqpoint{0.677773in}{0.711992in}}%
\pgfpathlineto{\pgfqpoint{0.713102in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.731118in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.737966in}}%
\pgfpathlineto{\pgfqpoint{0.779344in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{0.792592in}{0.748912in}}%
\pgfpathlineto{\pgfqpoint{0.805841in}{0.754155in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{0.757973in}}%
\pgfpathlineto{\pgfqpoint{0.823505in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{0.832337in}{0.766972in}}%
\pgfpathlineto{\pgfqpoint{0.836754in}{0.769683in}}%
\pgfpathlineto{\pgfqpoint{0.841170in}{0.772680in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{0.850002in}{0.779867in}}%
\pgfpathlineto{\pgfqpoint{0.854418in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{0.858834in}{0.789474in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{0.795609in}}%
\pgfpathlineto{\pgfqpoint{0.867666in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{0.811565in}}%
\pgfpathlineto{\pgfqpoint{0.876499in}{0.821724in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{0.833391in}}%
\pgfpathlineto{\pgfqpoint{0.885331in}{0.846376in}}%
\pgfpathlineto{\pgfqpoint{0.902996in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{0.907412in}{0.913417in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.916244in}{0.933748in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{0.942288in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{0.956820in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{0.963074in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{0.968795in}}%
\pgfpathlineto{\pgfqpoint{0.942741in}{0.974066in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.983515in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.002578in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.016489in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.027431in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{1.050810in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.056738in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.075451in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.082830in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{1.092321in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.113816in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{1.140440in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{1.155835in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.174727in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.197285in}}%
\pgfpathlineto{\pgfqpoint{1.646718in}{1.226116in}}%
\pgfpathlineto{\pgfqpoint{1.794735in}{1.265075in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.596264in}}%
\pgfpathlineto{\pgfqpoint{0.686605in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{0.766095in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{0.827921in}{0.663401in}}%
\pgfpathlineto{\pgfqpoint{0.876499in}{0.677303in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.687758in}}%
\pgfpathlineto{\pgfqpoint{0.942741in}{0.697276in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.728123in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.743437in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.763428in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.794313in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.861406in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{0.880946in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{0.932492in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.941272in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{0.949067in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.956059in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{0.962389in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.973461in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.982897in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{0.998334in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.004802in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.013363in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.020850in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.027498in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{1.043862in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{1.051308in}}%
\pgfpathlineto{\pgfqpoint{1.402685in}{1.059153in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.068213in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.086949in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.097436in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{1.120513in}}%
\pgfpathlineto{\pgfqpoint{1.632836in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{1.683953in}{1.148457in}}%
\pgfpathlineto{\pgfqpoint{1.743379in}{1.165195in}}%
\pgfpathlineto{\pgfqpoint{1.812884in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{1.896169in}{1.206959in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{1.234485in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.265723in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.312073in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376585in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.557669in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.614231in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.655324in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.709121in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.729607in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{0.752437in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.758502in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{1.499221in}{0.793309in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{0.796130in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{0.854194in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{1.525380in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{0.902409in}}%
\pgfpathlineto{\pgfqpoint{1.541891in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{1.547142in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.552276in}{0.928657in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{0.935582in}}%
\pgfpathlineto{\pgfqpoint{1.563827in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{1.570176in}{0.951183in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{0.965220in}}%
\pgfpathlineto{\pgfqpoint{1.591113in}{0.971879in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{0.979051in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.985493in}}%
\pgfpathlineto{\pgfqpoint{1.616787in}{0.992256in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{0.999180in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.013043in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{1.019828in}}%
\pgfpathlineto{\pgfqpoint{1.674200in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{1.688679in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{1.704058in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{1.738910in}{1.056940in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{1.780117in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{1.803421in}{1.081987in}}%
\pgfpathlineto{\pgfqpoint{1.829198in}{1.091165in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{1.889229in}{1.111288in}}%
\pgfpathlineto{\pgfqpoint{1.924035in}{1.122349in}}%
\pgfpathlineto{\pgfqpoint{1.962947in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{2.006795in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.159007in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.174128in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.193848in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.236967in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293112in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc/gaussian/half_page/both_legends/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684671in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684671in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497586in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497586in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440099in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440099in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510632in,y=0.172087in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.621119in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.621119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.621119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.581988in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.904277in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.904277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.904277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.865147in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.187436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.187436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.148306in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.470595in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.470595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.470595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.431465in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.001645in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.710818in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.713182in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.715607in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.723314in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.726053in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.728894in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.731849in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.734936in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.738174in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.741588in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.745211in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.749086in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.753273in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.762958in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.768770in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.775590in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.794463in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.808228in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.846029in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.866169in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.883887in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.921132in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.929915in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.937556in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.944299in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.950325in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.960726in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.965283in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.965821in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.989889in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.995423in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.002962in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.005309in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.007586in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.016103in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{1.018108in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.020070in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.022476in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{1.023879in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{1.025732in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{1.029344in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{1.031108in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{1.032846in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{1.034560in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{1.037920in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{1.039570in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{1.041200in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.044408in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{1.045987in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{1.047552in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.048035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.628196in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.630004in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.633690in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.635570in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.637477in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.645409in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.653937in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.658486in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.660846in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.663270in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.665765in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.668338in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.676617in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.679604in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.682730in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.686017in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.689489in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.693180in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.697127in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.706004in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.711074in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.730060in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.739165in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.747217in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.757475in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.768793in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.793337in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.805576in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.817165in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.837492in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.854007in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.878822in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.883846in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.888527in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.892908in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.897028in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.900918in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.905513in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.908109in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.911453in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.914650in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.917717in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.920665in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.923505in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.926247in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.928900in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.931470in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.938751in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.943299in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.945495in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.946167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.545022in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.548055in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.549586in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.551127in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.552678in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.554240in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.555814in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.557399in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.558997in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.562231in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.563868in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.565521in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.567188in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.570571in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.572289in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.574025in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.577556in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.579353in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.584884in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.586779in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.588702in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.594660in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.596716in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.598810in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.607639in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.607925in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.620001in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.622708in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.634616in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.662133in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.672572in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.678404in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.684694in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.698751in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.706521in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.741109in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.758643in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.766958in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.782258in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.801677in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.803103in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.803460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.463890in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.466617in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.469361in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.483397in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.499606in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.508908in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.512100in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.513716in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.516988in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.518645in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.528945in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.536212in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.538089in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.550503in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.556403in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.573233in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.584488in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.587557in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.588334in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.588539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.966110in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.967265in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.968123in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.971525in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.972876in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.974313in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.977394in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.980679in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.982368in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.984072in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.985780in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.990877in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.992558in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.994228in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.995888in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.997537in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.997740in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.999174in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{1.000801in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{1.002417in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{1.004023in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{1.005618in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{1.007203in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{1.008778in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{1.011900in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{1.014985in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.018036in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.019549in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{1.022552in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{1.024042in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{1.029931in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{1.032836in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{1.035716in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{1.038572in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{1.039992in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{1.044220in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{1.045619in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.048402in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.051508in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.051595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.746654in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.747496in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.748995in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.753755in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.760551in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.764588in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.768972in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.773638in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.778519in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.783547in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.788665in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.798980in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.804114in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.809204in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.819199in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.824082in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.838188in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.847129in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.851466in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.851996in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.855715in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.863945in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.867925in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.871817in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.879326in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.882934in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.886433in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.889821in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.899313in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.902265in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.905122in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.910573in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.913180in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.918184in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.922941in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.925237in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.927482in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.929681in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.933949in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.936024in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.940067in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.947780in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.951475in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.952041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.606088in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.606450in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.606976in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.607653in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.608468in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.609413in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.611666in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.614370in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.615883in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.619225in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.621054in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.622991in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.627199in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.629478in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.631880in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.634413in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.637084in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.639902in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.646023in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.652876in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.660581in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.674024in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.684411in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.690051in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.702184in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.708625in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.715260in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.722036in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.730644in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.735771in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.749376in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.756022in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.762526in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.768871in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.781026in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.786809in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.802833in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.812367in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.817866in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.818135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.463890in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.466617in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.469361in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.483397in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.499606in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.508908in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.512100in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.513716in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.516988in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.518645in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.528945in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.536212in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.538089in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.550503in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.556403in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.573233in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.584488in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.587557in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.588334in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.588539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694327in}{0.462689in}}%
\pgfpathlineto{\pgfqpoint{2.384544in}{0.462689in}}%
\pgfpathlineto{\pgfqpoint{2.384544in}{1.281700in}}%
\pgfpathlineto{\pgfqpoint{1.694327in}{1.281700in}}%
\pgfpathlineto{\pgfqpoint{1.694327in}{0.462689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738771in,y=1.151165in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854373in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{1.965484in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{1.032421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165484in,y=0.993532in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854373in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{1.965484in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{0.877488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165484in,y=0.838599in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854373in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{1.965484in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{0.722555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165484in,y=0.683666in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854373in}{0.567622in}}%
\pgfpathlineto{\pgfqpoint{1.965484in}{0.567622in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{0.567622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165484in,y=0.528733in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.484835in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.484835in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646512in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646512in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754776in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754776in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.660704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.660704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.621573in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.939022in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.939022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.939022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.899892in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.217341in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.217341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.217341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.178210in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.495659in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.495659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.495659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.456529in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.660899in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.675718in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.788251in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{1.058236in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.092766in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{1.135473in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.141107in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.153242in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.158194in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{1.173689in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{1.196422in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.205693in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.210615in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.220825in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.226552in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.232200in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.237950in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{1.244467in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{1.251664in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.255719in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.255719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.581311in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.635098in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.637852in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.638984in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.645139in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.771457in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.033016in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{1.073537in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.084816in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.093699in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.107314in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.117674in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.122073in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.126085in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{1.129777in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{1.133200in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.136394in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{1.142219in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.152187in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{1.160606in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{1.166209in}}%
\pgfpathlineto{\pgfqpoint{2.349819in}{1.171960in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{1.182035in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.187527in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.188972in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.188972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.525527in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.568462in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.595359in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.603480in}}%
\pgfpathlineto{\pgfqpoint{2.228404in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.605396in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.607224in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.616685in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{0.794254in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.879782in}}%
\pgfpathlineto{\pgfqpoint{2.343711in}{0.954687in}}%
\pgfpathlineto{\pgfqpoint{2.349819in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.022280in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.037419in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.057378in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{1.064714in}}%
\pgfpathlineto{\pgfqpoint{2.450932in}{1.068027in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{1.071005in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{1.076522in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{1.081445in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{1.085895in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.089962in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.094025in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.094025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.526484in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.557155in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.668325in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.668416in}}%
\pgfpathlineto{\pgfqpoint{0.976502in}{0.668754in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{1.009446in}{0.674203in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.689815in}}%
\pgfpathlineto{\pgfqpoint{1.042391in}{0.729754in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.792016in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.863897in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.933267in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{1.009700in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{1.027537in}}%
\pgfpathlineto{\pgfqpoint{1.159734in}{1.044999in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{1.056812in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{1.067609in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{1.077203in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{1.086219in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{1.101025in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{1.107786in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{1.113817in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{1.124937in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{1.139272in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{1.147745in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{1.155515in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{1.165737in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.176635in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{1.181305in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.185594in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{1.195075in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{1.200524in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.204816in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.210628in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.216036in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.221124in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.227122in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.233902in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.240325in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.247465in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.255265in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.256312in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.256312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.611350in}}%
\pgfpathlineto{\pgfqpoint{0.976502in}{0.611472in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.612028in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.614549in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{0.616518in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.619339in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.623107in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.628056in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.631161in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.633087in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.656597in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.699223in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.835321in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.906674in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.959430in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{1.008549in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{1.028662in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{1.039341in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{1.050913in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.061028in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.070620in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{1.086445in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.093665in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{1.100090in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{1.105719in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.110722in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.115230in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{1.123118in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.126621in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{1.129890in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.135849in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.146920in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.150514in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{1.154661in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.160394in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.165656in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{1.170541in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.176585in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{1.182199in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{1.187469in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.190118in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.190118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.552905in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.553024in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.553600in}}%
\pgfpathlineto{\pgfqpoint{1.042391in}{0.554539in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{0.556204in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.558761in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.562302in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.573161in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.591960in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{0.599841in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{0.600755in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.604473in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{0.611791in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{2.228404in}{0.681075in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.706382in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.746105in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.891549in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.947600in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{2.349819in}{1.022437in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{1.031559in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.043411in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{1.082422in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{1.086603in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{1.090451in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{1.094019in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.097634in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.097634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.526484in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.557155in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.562794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.001_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853248in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853248in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853248in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956628in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182513in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342781in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467095in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568666in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654544in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728935in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794552in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239402in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465287in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625555in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603360in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.637768in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.637768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.637768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.598638in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.911857in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.911857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.911857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.872727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.185946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.185946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.146816in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.460035in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.460035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.460035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.420905in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.634721in}}%
\pgfpathlineto{\pgfqpoint{1.382898in}{0.692148in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{0.715335in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{1.052617in}}%
\pgfpathlineto{\pgfqpoint{1.728935in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{1.735661in}{1.116449in}}%
\pgfpathlineto{\pgfqpoint{1.746351in}{1.140195in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{1.155127in}}%
\pgfpathlineto{\pgfqpoint{1.767730in}{1.166089in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{1.174783in}}%
\pgfpathlineto{\pgfqpoint{1.789110in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{1.799799in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{1.810489in}{1.193636in}}%
\pgfpathlineto{\pgfqpoint{1.821179in}{1.198484in}}%
\pgfpathlineto{\pgfqpoint{1.831869in}{1.202867in}}%
\pgfpathlineto{\pgfqpoint{1.842559in}{1.206872in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.210565in}}%
\pgfpathlineto{\pgfqpoint{1.906346in}{1.225667in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{1.244853in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{1.251732in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.257560in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.262617in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.274714in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{2.385566in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.301251in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.309153in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.315871in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.315871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.579718in}}%
\pgfpathlineto{\pgfqpoint{1.628763in}{0.654612in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{0.684320in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.131386in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.155500in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.170314in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.181027in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{2.292499in}{1.202175in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.211762in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.215794in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{1.222786in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.228712in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.240485in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.246152in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.251287in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.251287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{2.426851in}{0.669051in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.080946in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.102623in}}%
\pgfpathlineto{\pgfqpoint{2.501242in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{2.518385in}{1.126812in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.134952in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.141694in}}%
\pgfpathlineto{\pgfqpoint{2.566859in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.152466in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{1.156915in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{1.160912in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.164941in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.164941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.586001in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.664377in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{0.664534in}}%
\pgfpathlineto{\pgfqpoint{0.880478in}{0.665112in}}%
\pgfpathlineto{\pgfqpoint{0.912547in}{0.666012in}}%
\pgfpathlineto{\pgfqpoint{0.956628in}{0.667648in}}%
\pgfpathlineto{\pgfqpoint{1.008755in}{0.670022in}}%
\pgfpathlineto{\pgfqpoint{1.072894in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{1.147722in}{0.677771in}}%
\pgfpathlineto{\pgfqpoint{1.233241in}{0.683142in}}%
\pgfpathlineto{\pgfqpoint{1.350828in}{0.690931in}}%
\pgfpathlineto{\pgfqpoint{1.500485in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{1.639453in}{0.711148in}}%
\pgfpathlineto{\pgfqpoint{1.650142in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{1.654544in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{1.660832in}{0.981006in}}%
\pgfpathlineto{\pgfqpoint{1.671522in}{1.044587in}}%
\pgfpathlineto{\pgfqpoint{1.682212in}{1.079675in}}%
\pgfpathlineto{\pgfqpoint{1.692902in}{1.104123in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{1.122976in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{1.138387in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{1.151443in}}%
\pgfpathlineto{\pgfqpoint{1.728935in}{1.155783in}}%
\pgfpathlineto{\pgfqpoint{1.735661in}{1.162284in}}%
\pgfpathlineto{\pgfqpoint{1.746351in}{1.170929in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{1.767730in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{1.196905in}}%
\pgfpathlineto{\pgfqpoint{1.799799in}{1.199012in}}%
\pgfpathlineto{\pgfqpoint{1.810489in}{1.203034in}}%
\pgfpathlineto{\pgfqpoint{1.821179in}{1.206746in}}%
\pgfpathlineto{\pgfqpoint{1.831869in}{1.210196in}}%
\pgfpathlineto{\pgfqpoint{1.853248in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{1.906346in}{1.229394in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.239074in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{1.246812in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.263631in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.271813in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{1.278574in}}%
\pgfpathlineto{\pgfqpoint{2.292499in}{1.284339in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.299677in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.307843in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.315973in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.315973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.608791in}}%
\pgfpathlineto{\pgfqpoint{0.837719in}{0.608890in}}%
\pgfpathlineto{\pgfqpoint{0.869788in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{0.901857in}{0.610258in}}%
\pgfpathlineto{\pgfqpoint{0.944617in}{0.611797in}}%
\pgfpathlineto{\pgfqpoint{0.998065in}{0.614190in}}%
\pgfpathlineto{\pgfqpoint{1.051514in}{0.616951in}}%
\pgfpathlineto{\pgfqpoint{1.126343in}{0.621240in}}%
\pgfpathlineto{\pgfqpoint{1.211861in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{1.318759in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{1.682212in}{0.658740in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{0.678219in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{0.681431in}}%
\pgfpathlineto{\pgfqpoint{2.040698in}{0.864716in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.141475in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.173945in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{1.191467in}}%
\pgfpathlineto{\pgfqpoint{2.266583in}{1.197962in}}%
\pgfpathlineto{\pgfqpoint{2.292499in}{1.203531in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{1.208405in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.212739in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.216641in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{1.223443in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.229238in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.234286in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.240818in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.246417in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.251501in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.251501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.551478in}}%
\pgfpathlineto{\pgfqpoint{0.816339in}{0.551586in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{0.552137in}}%
\pgfpathlineto{\pgfqpoint{0.880478in}{0.553045in}}%
\pgfpathlineto{\pgfqpoint{0.923237in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{0.976686in}{0.557144in}}%
\pgfpathlineto{\pgfqpoint{1.040825in}{0.560585in}}%
\pgfpathlineto{\pgfqpoint{1.115653in}{0.565015in}}%
\pgfpathlineto{\pgfqpoint{1.211861in}{0.571120in}}%
\pgfpathlineto{\pgfqpoint{1.342781in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{0.592228in}}%
\pgfpathlineto{\pgfqpoint{1.794552in}{0.611478in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{2.406591in}{0.655410in}}%
\pgfpathlineto{\pgfqpoint{2.426851in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.049435in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{2.501242in}{1.119092in}}%
\pgfpathlineto{\pgfqpoint{2.518385in}{1.128734in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.136478in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{2.566859in}{1.148504in}}%
\pgfpathlineto{\pgfqpoint{2.582123in}{1.153372in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{1.157705in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.165553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{2.044392in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.586001in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.615922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.622789in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.622789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.622789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.583658in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.895831in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.895831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.895831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.856701in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.168874in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.168874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.168874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.129743in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.441916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.441916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.402785in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.660655in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{0.782562in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{0.784774in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.172218in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.203384in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{1.220585in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.232527in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.241680in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.255339in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{1.260729in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{1.265469in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.269692in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{1.280183in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{1.285891in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{1.301105in}}%
\pgfpathlineto{\pgfqpoint{1.396109in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{1.310651in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{1.315932in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{1.326663in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.331940in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{1.343892in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.350055in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{1.358428in}}%
\pgfpathlineto{\pgfqpoint{1.580883in}{1.364615in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.371198in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{1.379136in}}%
\pgfpathlineto{\pgfqpoint{1.709250in}{1.392829in}}%
\pgfpathlineto{\pgfqpoint{1.786321in}{1.408170in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{1.993253in}{1.446655in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.478107in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.508900in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542511in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.605853in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.720417in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.108132in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.144377in}}%
\pgfpathlineto{\pgfqpoint{1.457260in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.185089in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{1.192769in}}%
\pgfpathlineto{\pgfqpoint{1.467268in}{1.199188in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.209560in}}%
\pgfpathlineto{\pgfqpoint{1.476859in}{1.217766in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.224553in}}%
\pgfpathlineto{\pgfqpoint{1.486066in}{1.230341in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.235393in}}%
\pgfpathlineto{\pgfqpoint{1.494919in}{1.239870in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{1.245754in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{1.260728in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.270599in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.276020in}}%
\pgfpathlineto{\pgfqpoint{1.558947in}{1.280794in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{1.286369in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.292378in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{1.297103in}}%
\pgfpathlineto{\pgfqpoint{1.612918in}{1.301764in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.306329in}}%
\pgfpathlineto{\pgfqpoint{1.642183in}{1.311123in}}%
\pgfpathlineto{\pgfqpoint{1.664014in}{1.317507in}}%
\pgfpathlineto{\pgfqpoint{1.696044in}{1.326210in}}%
\pgfpathlineto{\pgfqpoint{1.724157in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.759749in}{1.341827in}}%
\pgfpathlineto{\pgfqpoint{1.804554in}{1.351885in}}%
\pgfpathlineto{\pgfqpoint{1.862268in}{1.364106in}}%
\pgfpathlineto{\pgfqpoint{1.951889in}{1.381954in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.409614in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.425590in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.475287in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487548in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.551054in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.689564in}}%
\pgfpathlineto{\pgfqpoint{1.606324in}{0.727776in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.729541in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{1.610303in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.611615in}{1.102653in}}%
\pgfpathlineto{\pgfqpoint{1.612918in}{1.116762in}}%
\pgfpathlineto{\pgfqpoint{1.614215in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{1.615504in}{1.135344in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.147944in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.157476in}}%
\pgfpathlineto{\pgfqpoint{1.623092in}{1.165156in}}%
\pgfpathlineto{\pgfqpoint{1.625567in}{1.171582in}}%
\pgfpathlineto{\pgfqpoint{1.628016in}{1.177106in}}%
\pgfpathlineto{\pgfqpoint{1.631640in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{1.635208in}{1.190164in}}%
\pgfpathlineto{\pgfqpoint{1.638722in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{1.201382in}}%
\pgfpathlineto{\pgfqpoint{1.647838in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{1.652264in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{1.662971in}{1.220815in}}%
\pgfpathlineto{\pgfqpoint{1.669163in}{1.225626in}}%
\pgfpathlineto{\pgfqpoint{1.676184in}{1.230583in}}%
\pgfpathlineto{\pgfqpoint{1.683953in}{1.235582in}}%
\pgfpathlineto{\pgfqpoint{1.691469in}{1.240019in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{1.244936in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.250138in}}%
\pgfpathlineto{\pgfqpoint{1.722547in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{1.733584in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.744849in}{1.264577in}}%
\pgfpathlineto{\pgfqpoint{1.761800in}{1.270816in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{1.276190in}}%
\pgfpathlineto{\pgfqpoint{1.799986in}{1.283274in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.288208in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{1.863585in}{1.300921in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.309454in}}%
\pgfpathlineto{\pgfqpoint{1.937432in}{1.318597in}}%
\pgfpathlineto{\pgfqpoint{1.963231in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.348826in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.359102in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432396in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.496256in}}%
\pgfpathlineto{\pgfqpoint{1.531016in}{0.659683in}}%
\pgfpathlineto{\pgfqpoint{1.765850in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{1.766518in}{0.702077in}}%
\pgfpathlineto{\pgfqpoint{1.767848in}{0.998081in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.034361in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.052980in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{1.771794in}{1.089253in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{1.775031in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{1.127796in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.135864in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{1.142568in}}%
\pgfpathlineto{\pgfqpoint{1.786932in}{1.149603in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.155580in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{1.161725in}}%
\pgfpathlineto{\pgfqpoint{1.797083in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.801136in}{1.172465in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{1.810141in}{1.182613in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{1.187847in}}%
\pgfpathlineto{\pgfqpoint{1.821449in}{1.192901in}}%
\pgfpathlineto{\pgfqpoint{1.827669in}{1.197764in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.202768in}}%
\pgfpathlineto{\pgfqpoint{1.842523in}{1.207805in}}%
\pgfpathlineto{\pgfqpoint{1.850533in}{1.212541in}}%
\pgfpathlineto{\pgfqpoint{1.859167in}{1.217233in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.222667in}}%
\pgfpathlineto{\pgfqpoint{1.880859in}{1.227614in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{1.906927in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{1.919275in}{1.242746in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{1.247240in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{1.251767in}}%
\pgfpathlineto{\pgfqpoint{1.961522in}{1.256525in}}%
\pgfpathlineto{\pgfqpoint{1.983328in}{1.262870in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.270509in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.279401in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.287805in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.295729in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303342in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.310703in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.321332in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.334955in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.348165in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.364257in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376910in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.666707in}}%
\pgfpathlineto{\pgfqpoint{0.598282in}{0.668596in}}%
\pgfpathlineto{\pgfqpoint{0.620363in}{0.671293in}}%
\pgfpathlineto{\pgfqpoint{0.646860in}{0.674879in}}%
\pgfpathlineto{\pgfqpoint{0.682189in}{0.680061in}}%
\pgfpathlineto{\pgfqpoint{0.726350in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{0.783760in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.710646in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{0.768180in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{0.782575in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{1.131267in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.188583in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.211506in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.244763in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.251623in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.257465in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{1.262552in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{1.267057in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.271100in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.274766in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{1.281210in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{1.291601in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.295921in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{1.301625in}}%
\pgfpathlineto{\pgfqpoint{1.396109in}{1.306606in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{1.421356in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{1.322962in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.328701in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{1.340198in}}%
\pgfpathlineto{\pgfqpoint{1.509637in}{1.346342in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{1.558947in}{1.359314in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{1.366415in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.382030in}}%
\pgfpathlineto{\pgfqpoint{1.699641in}{1.390867in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{1.400609in}}%
\pgfpathlineto{\pgfqpoint{1.803421in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.868348in}{1.423781in}}%
\pgfpathlineto{\pgfqpoint{1.945848in}{1.438069in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.453064in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.474991in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.502772in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{0.598282in}{0.613569in}}%
\pgfpathlineto{\pgfqpoint{0.624779in}{0.616893in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{0.695437in}{0.627195in}}%
\pgfpathlineto{\pgfqpoint{0.744015in}{0.634915in}}%
\pgfpathlineto{\pgfqpoint{0.810257in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.662979in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.692944in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{0.740103in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.125654in}}%
\pgfpathlineto{\pgfqpoint{1.454689in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{1.457260in}{1.168017in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.179254in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.187994in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{1.195147in}}%
\pgfpathlineto{\pgfqpoint{1.467268in}{1.201202in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.206451in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.211084in}}%
\pgfpathlineto{\pgfqpoint{1.476859in}{1.218982in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.225561in}}%
\pgfpathlineto{\pgfqpoint{1.486066in}{1.231199in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.236131in}}%
\pgfpathlineto{\pgfqpoint{1.494919in}{1.240516in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{1.246295in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{1.251335in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{1.265714in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.270843in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{1.558947in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{1.570176in}{1.285860in}}%
\pgfpathlineto{\pgfqpoint{1.582372in}{1.290796in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{1.612918in}{1.301852in}}%
\pgfpathlineto{\pgfqpoint{1.630438in}{1.307554in}}%
\pgfpathlineto{\pgfqpoint{1.650062in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{1.671191in}{1.319561in}}%
\pgfpathlineto{\pgfqpoint{1.695137in}{1.326001in}}%
\pgfpathlineto{\pgfqpoint{1.721738in}{1.332757in}}%
\pgfpathlineto{\pgfqpoint{1.751353in}{1.339885in}}%
\pgfpathlineto{\pgfqpoint{1.784478in}{1.347470in}}%
\pgfpathlineto{\pgfqpoint{1.821973in}{1.355666in}}%
\pgfpathlineto{\pgfqpoint{1.864458in}{1.364566in}}%
\pgfpathlineto{\pgfqpoint{1.913360in}{1.374420in}}%
\pgfpathlineto{\pgfqpoint{1.969943in}{1.385432in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.412842in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.431886in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.453712in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.484487in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.487549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.555742in}}%
\pgfpathlineto{\pgfqpoint{0.602699in}{0.558441in}}%
\pgfpathlineto{\pgfqpoint{0.629195in}{0.562047in}}%
\pgfpathlineto{\pgfqpoint{0.664524in}{0.567263in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.574183in}}%
\pgfpathlineto{\pgfqpoint{0.770512in}{0.584282in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{0.599860in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.625234in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.727544in}}%
\pgfpathlineto{\pgfqpoint{1.606324in}{0.727778in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.846063in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{1.610303in}{1.087256in}}%
\pgfpathlineto{\pgfqpoint{1.611615in}{1.106625in}}%
\pgfpathlineto{\pgfqpoint{1.612918in}{1.119567in}}%
\pgfpathlineto{\pgfqpoint{1.614215in}{1.129302in}}%
\pgfpathlineto{\pgfqpoint{1.615504in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.149215in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.158471in}}%
\pgfpathlineto{\pgfqpoint{1.623092in}{1.165966in}}%
\pgfpathlineto{\pgfqpoint{1.625567in}{1.172264in}}%
\pgfpathlineto{\pgfqpoint{1.628016in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.631640in}{1.184657in}}%
\pgfpathlineto{\pgfqpoint{1.635208in}{1.190574in}}%
\pgfpathlineto{\pgfqpoint{1.638722in}{1.195720in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{1.201680in}}%
\pgfpathlineto{\pgfqpoint{1.647838in}{1.206857in}}%
\pgfpathlineto{\pgfqpoint{1.652264in}{1.211434in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.216497in}}%
\pgfpathlineto{\pgfqpoint{1.664014in}{1.221824in}}%
\pgfpathlineto{\pgfqpoint{1.670179in}{1.226517in}}%
\pgfpathlineto{\pgfqpoint{1.677169in}{1.231368in}}%
\pgfpathlineto{\pgfqpoint{1.684906in}{1.236268in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.241140in}}%
\pgfpathlineto{\pgfqpoint{1.702301in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{1.712647in}{1.251001in}}%
\pgfpathlineto{\pgfqpoint{1.724157in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{1.736642in}{1.261401in}}%
\pgfpathlineto{\pgfqpoint{1.749924in}{1.266538in}}%
\pgfpathlineto{\pgfqpoint{1.765180in}{1.272025in}}%
\pgfpathlineto{\pgfqpoint{1.781996in}{1.277658in}}%
\pgfpathlineto{\pgfqpoint{1.800562in}{1.283468in}}%
\pgfpathlineto{\pgfqpoint{1.820923in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{1.843480in}{1.295665in}}%
\pgfpathlineto{\pgfqpoint{1.868776in}{1.302251in}}%
\pgfpathlineto{\pgfqpoint{1.896927in}{1.309188in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.316546in}}%
\pgfpathlineto{\pgfqpoint{1.963798in}{1.324450in}}%
\pgfpathlineto{\pgfqpoint{2.003959in}{1.333022in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.341772in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.378916in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.394936in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.416906in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432407in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.432407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.496256in}}%
\pgfpathlineto{\pgfqpoint{1.531016in}{0.659683in}}%
\pgfpathlineto{\pgfqpoint{1.765850in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{1.766518in}{0.702072in}}%
\pgfpathlineto{\pgfqpoint{1.767848in}{0.998098in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.034375in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.052990in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{1.075138in}}%
\pgfpathlineto{\pgfqpoint{1.771794in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{1.775031in}{1.111383in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{1.120434in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{1.127794in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.135866in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{1.142566in}}%
\pgfpathlineto{\pgfqpoint{1.786932in}{1.149605in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.155578in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{1.161726in}}%
\pgfpathlineto{\pgfqpoint{1.797083in}{1.167046in}}%
\pgfpathlineto{\pgfqpoint{1.801136in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.810692in}{1.183170in}}%
\pgfpathlineto{\pgfqpoint{1.816133in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.821973in}{1.193329in}}%
\pgfpathlineto{\pgfqpoint{1.828180in}{1.198142in}}%
\pgfpathlineto{\pgfqpoint{1.835216in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{1.842523in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{1.850533in}{1.212539in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{1.217464in}}%
\pgfpathlineto{\pgfqpoint{1.869630in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.880453in}{1.227437in}}%
\pgfpathlineto{\pgfqpoint{1.892339in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{1.905473in}{1.237678in}}%
\pgfpathlineto{\pgfqpoint{1.919961in}{1.242993in}}%
\pgfpathlineto{\pgfqpoint{1.936159in}{1.248531in}}%
\pgfpathlineto{\pgfqpoint{1.953966in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{1.973770in}{1.260140in}}%
\pgfpathlineto{\pgfqpoint{1.995730in}{1.266312in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.270517in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.279409in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.287810in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.295737in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.314296in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.324787in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.338305in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.367440in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376910in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.1_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684671in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684671in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497586in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497586in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440099in}{0.407134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440099in,y=0.339078in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510632in,y=0.172087in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.621119in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.621119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.621119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.581988in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.904277in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.904277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.904277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.865147in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.187436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.187436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.148306in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.470595in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.470595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.470595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.431465in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.001645in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.710818in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.713182in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.715607in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.723314in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.726053in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.728894in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.731849in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.734936in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.738174in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.741588in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.745211in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.749086in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.753273in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.762958in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.768770in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.775590in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.794463in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.808228in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.846029in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.866169in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.883887in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.921132in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.929915in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.937556in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.944299in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.950325in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.960726in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.965283in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.965821in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.989889in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.995423in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.002962in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.005309in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.007586in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.016103in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{1.018108in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.020070in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.022476in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{1.023879in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{1.025732in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{1.029344in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{1.031108in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{1.032846in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{1.034560in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{1.037920in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{1.039570in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{1.041200in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.044408in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{1.045987in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{1.047552in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.048035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.628196in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.630004in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.633690in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.635570in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.637477in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.645409in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.653937in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.658486in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.660846in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.663270in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.665765in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.668338in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.676617in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.679604in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.682730in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.686017in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.689489in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.693180in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.697127in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.706004in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.711074in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.730060in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.739165in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.747217in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.757475in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.768793in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.793337in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.805576in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.817165in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.837492in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.854007in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.878822in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.883846in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.888527in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.892908in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.897028in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.900918in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.905513in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.908109in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.911453in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.914650in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.917717in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.920665in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.923505in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.926247in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.928900in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.931470in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.938751in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.943299in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.945495in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.946167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.545022in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.548055in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.549586in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.551127in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.552678in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.554240in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.555814in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.557399in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.558997in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.562231in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.563868in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.565521in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.567188in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.570571in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.572289in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.574025in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.577556in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.579353in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.584884in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.586779in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.588702in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.594660in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.596716in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.598810in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.607639in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.607925in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.620001in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.622708in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.634616in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.662133in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.672572in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.678404in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.684694in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.698751in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.706521in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.741109in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.758643in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.766958in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.782258in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.801677in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.803103in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.803460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.463890in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.466617in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.469361in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.483397in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.499606in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.508908in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.512100in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.513716in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.516988in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.518645in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.528945in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.536212in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.538089in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.550503in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.556403in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.573233in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.584488in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.587557in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.588334in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.588539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.966110in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.967265in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.968123in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.971525in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.972876in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.974313in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.977394in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.980679in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.982368in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.984072in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.985780in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.990877in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.992558in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.994228in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.995888in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.997537in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.997740in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.999174in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{1.000801in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{1.002417in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{1.004023in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{1.005618in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{1.007203in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{1.008778in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{1.011900in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{1.014985in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{1.018036in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.019549in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{1.022552in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{1.024042in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{1.029931in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{1.032836in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{1.035716in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{1.038572in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{1.039992in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{1.044220in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{1.045619in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.048402in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.051508in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{1.051595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.746654in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.747496in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.748995in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.753755in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.760551in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.764588in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.768972in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.773638in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.778519in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.783547in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.788665in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.798980in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.804114in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.809204in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.819199in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.824082in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.838188in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.847129in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.851466in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.851996in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.855715in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.863945in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.867925in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.871817in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.879326in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.882934in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.886433in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.889821in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.899313in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.902265in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.905122in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.910573in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.913180in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.918184in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.922941in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.925237in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.927482in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.929681in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.933949in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.936024in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.940067in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.947780in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.951475in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.952041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.606088in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.606450in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.606976in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.607653in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.608468in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.609413in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.611666in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.614370in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.615883in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.619225in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.621054in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.622991in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.627199in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.629478in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.631880in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.634413in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.637084in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.639902in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.646023in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.652876in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.660581in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.674024in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.684411in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.690051in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.702184in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.708625in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.715260in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.722036in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.730644in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.735771in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.749376in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.756022in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.762526in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.768871in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.781026in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.786809in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.802833in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.812367in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.817866in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.818135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.407134in}}{\pgfqpoint{1.858936in}{1.189024in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.463890in}}%
\pgfpathlineto{\pgfqpoint{0.659438in}{0.465251in}}%
\pgfpathlineto{\pgfqpoint{0.685529in}{0.466617in}}%
\pgfpathlineto{\pgfqpoint{0.711621in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{0.469361in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{0.480544in}}%
\pgfpathlineto{\pgfqpoint{0.972534in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.483397in}}%
\pgfpathlineto{\pgfqpoint{1.024717in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.233448in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{1.259539in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.499606in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{1.389996in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{0.508908in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{0.512100in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{1.520452in}{0.513716in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{0.515344in}}%
\pgfpathlineto{\pgfqpoint{1.572635in}{0.516988in}}%
\pgfpathlineto{\pgfqpoint{1.598726in}{0.518645in}}%
\pgfpathlineto{\pgfqpoint{1.624818in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.525439in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{0.528945in}}%
\pgfpathlineto{\pgfqpoint{1.781366in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{1.833549in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.536212in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{0.538089in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.937914in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.990097in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{2.042279in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.550503in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.556403in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.198827in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.277101in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{2.303193in}{0.573233in}}%
\pgfpathlineto{\pgfqpoint{2.329284in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{2.407558in}{0.584488in}}%
\pgfpathlineto{\pgfqpoint{2.433650in}{0.587557in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.588334in}}%
\pgfpathlineto{\pgfqpoint{2.441766in}{0.588539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{0.407134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.440099in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.1_2.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646512in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646512in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754776in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754776in,y=0.348013in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.587476in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.587476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.587476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.548346in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.864180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.864180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.825049in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.140883in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.140883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.140883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.101752in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.417586in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.417586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.417586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.378456in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.719198in}}%
\pgfpathlineto{\pgfqpoint{0.696471in}{0.729106in}}%
\pgfpathlineto{\pgfqpoint{0.811777in}{0.739399in}}%
\pgfpathlineto{\pgfqpoint{0.910612in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.756654in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.765112in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.772267in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.777924in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.783896in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.799663in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.810709in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.817358in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.825483in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.831958in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.836657in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.883604in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.899614in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.927500in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.938877in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.957695in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.972796in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{1.754776in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.990948in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.996140in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.000999in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{1.005565in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{1.009874in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{1.021526in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.028439in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.046277in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{1.051499in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.056444in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.063422in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.069961in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{1.076956in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{1.083899in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{1.091227in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.098199in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.109878in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.109878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.636110in}}%
\pgfpathlineto{\pgfqpoint{0.762360in}{0.650301in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.674559in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.684493in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.710551in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.717280in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.724354in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.729947in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.735854in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.746679in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.751501in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{0.762574in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.765798in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.773171in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{0.777525in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.788461in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{0.795608in}}%
\pgfpathlineto{\pgfqpoint{1.997791in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{0.852923in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.096625in}{0.876227in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.880130in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{0.886211in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{0.895190in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{0.903309in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.917484in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{0.923745in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.929558in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.937118in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.940073in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.944864in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.949394in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.953690in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.961675in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.975720in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.987860in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{0.993388in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{0.998622in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.001379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.552937in}}%
\pgfpathlineto{\pgfqpoint{0.844722in}{0.572539in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.602902in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.616073in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.628314in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.638168in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{0.672277in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.686840in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.692870in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.704047in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.709106in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.714687in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{0.717741in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.721025in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.737986in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.743822in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{0.750678in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{0.768188in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.779950in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.779950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.497116in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.518927in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.553924in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.580317in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.601495in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.610492in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.618314in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.782140in}}%
\pgfpathlineto{\pgfqpoint{0.894139in}{0.782203in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.782782in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.787494in}}%
\pgfpathlineto{\pgfqpoint{1.058864in}{0.789930in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.792791in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{0.796114in}}%
\pgfpathlineto{\pgfqpoint{1.159734in}{0.800238in}}%
\pgfpathlineto{\pgfqpoint{1.174170in}{0.802158in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.804538in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{0.810082in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.813375in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.826510in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{0.832329in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.838950in}}%
\pgfpathlineto{\pgfqpoint{1.338894in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.854226in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{0.862546in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{0.896571in}}%
\pgfpathlineto{\pgfqpoint{1.454201in}{0.904755in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{1.487146in}{0.920407in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.929702in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.948620in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.955026in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{0.961166in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.967026in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.972596in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.977870in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{0.987579in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.992056in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.996309in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{1.011485in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.018184in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{1.024415in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{1.946337in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{1.048281in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.055142in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.067750in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{1.075505in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.111059in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.111059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.943557in}{0.687656in}}%
\pgfpathlineto{\pgfqpoint{0.976502in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{1.009446in}{0.689120in}}%
\pgfpathlineto{\pgfqpoint{1.042391in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.692500in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{1.190643in}{0.698165in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{1.289477in}{0.705146in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.710418in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{0.716164in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.725728in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.731006in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{0.736700in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.740783in}}%
\pgfpathlineto{\pgfqpoint{1.684815in}{0.745156in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.749905in}}%
\pgfpathlineto{\pgfqpoint{1.750705in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{0.761148in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{0.772430in}}%
\pgfpathlineto{\pgfqpoint{1.849539in}{0.777166in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{0.782604in}}%
\pgfpathlineto{\pgfqpoint{1.882484in}{0.788880in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.796084in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{0.804211in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{0.813137in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{0.861776in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.879734in}}%
\pgfpathlineto{\pgfqpoint{2.063680in}{0.887985in}}%
\pgfpathlineto{\pgfqpoint{2.080153in}{0.895699in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.905458in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{0.909551in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{0.921567in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.927005in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{0.936950in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.941524in}}%
\pgfpathlineto{\pgfqpoint{2.235187in}{0.947597in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{0.953962in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{2.327239in}{0.968236in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.991580in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{0.999110in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.004080in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{1.004080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.596281in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.596420in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.596932in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.597747in}}%
\pgfpathlineto{\pgfqpoint{1.042391in}{0.599423in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.601530in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{0.603976in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{0.607652in}}%
\pgfpathlineto{\pgfqpoint{1.273005in}{0.611703in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.617184in}}%
\pgfpathlineto{\pgfqpoint{1.437729in}{0.623044in}}%
\pgfpathlineto{\pgfqpoint{1.536563in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{0.638381in}}%
\pgfpathlineto{\pgfqpoint{1.734232in}{0.646677in}}%
\pgfpathlineto{\pgfqpoint{1.816594in}{0.653933in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.661545in}}%
\pgfpathlineto{\pgfqpoint{1.981318in}{0.669581in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{2.113097in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{0.695679in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.700144in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.704938in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{2.343711in}{0.716023in}}%
\pgfpathlineto{\pgfqpoint{2.360183in}{0.719265in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{0.722787in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.726661in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{0.730982in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{0.735871in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{0.741479in}}%
\pgfpathlineto{\pgfqpoint{2.450932in}{0.744662in}}%
\pgfpathlineto{\pgfqpoint{2.459018in}{0.747967in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.755480in}}%
\pgfpathlineto{\pgfqpoint{2.491963in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{0.773678in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{0.784023in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.795724in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.795724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.960029in}{0.497116in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.518927in}}%
\pgfpathlineto{\pgfqpoint{1.507812in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.553924in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{0.580317in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.601495in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{0.610492in}}%
\pgfpathlineto{\pgfqpoint{2.475490in}{0.618314in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{2.543047in}{0.625016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc/gaussian/half_page/no_legend/0.1_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.563847in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.563847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.563847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.524717in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.839273in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.839273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.839273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.800143in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.114699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.114699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.075569in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.390126in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.390126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.390126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.350995in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{0.646860in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{0.704270in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{0.752847in}{0.809503in}}%
\pgfpathlineto{\pgfqpoint{0.792592in}{0.821532in}}%
\pgfpathlineto{\pgfqpoint{0.827921in}{0.832585in}}%
\pgfpathlineto{\pgfqpoint{0.858834in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{0.885331in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.860949in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{0.869183in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.885375in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.894662in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.904378in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.915500in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.950056in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{1.005080in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.058428in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.074835in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.116174in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.129683in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{1.135452in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.140714in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.150023in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.158069in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.171475in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.195729in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.204925in}}%
\pgfpathlineto{\pgfqpoint{1.348064in}{1.214358in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.223745in}}%
\pgfpathlineto{\pgfqpoint{1.402685in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{1.243611in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{1.257070in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{1.265649in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{1.276312in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.298746in}}%
\pgfpathlineto{\pgfqpoint{1.778223in}{1.341852in}}%
\pgfpathlineto{\pgfqpoint{1.813972in}{1.351503in}}%
\pgfpathlineto{\pgfqpoint{1.882074in}{1.369724in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{1.375287in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.417928in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.468828in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542507in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.676574in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{0.752847in}{0.723393in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{0.740722in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.756463in}}%
\pgfpathlineto{\pgfqpoint{0.916244in}{0.770279in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.781034in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.794280in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.806019in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.816739in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.836418in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.841166in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{0.845911in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.850697in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{0.855577in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.860629in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{0.865985in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.871970in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.906685in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{0.938640in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.961728in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{0.979331in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.005235in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.015287in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.024042in}}%
\pgfpathlineto{\pgfqpoint{1.252683in}{1.031784in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.044979in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{1.050690in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{1.055934in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{1.065276in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{1.080588in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.092835in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.100628in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{1.107527in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{1.115641in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{1.122782in}}%
\pgfpathlineto{\pgfqpoint{1.399421in}{1.130651in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{1.138898in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.147265in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{1.483799in}{1.164560in}}%
\pgfpathlineto{\pgfqpoint{1.509637in}{1.173809in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.183661in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.209327in}}%
\pgfpathlineto{\pgfqpoint{1.669163in}{1.224847in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{1.242806in}}%
\pgfpathlineto{\pgfqpoint{1.794735in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{1.287847in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.307586in}}%
\pgfpathlineto{\pgfqpoint{1.999881in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.367066in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.413401in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.593221in}}%
\pgfpathlineto{\pgfqpoint{0.713102in}{0.628348in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{0.655649in}}%
\pgfpathlineto{\pgfqpoint{0.894163in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.710581in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.736517in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.756510in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.773394in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.781140in}}%
\pgfpathlineto{\pgfqpoint{1.252683in}{0.788596in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{0.795876in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{0.807946in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{0.812884in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{0.817991in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{0.823402in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{0.838095in}}%
\pgfpathlineto{\pgfqpoint{1.348064in}{0.847710in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{0.864250in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{0.919302in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{0.928647in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.936934in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{0.951099in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.957244in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.968116in}}%
\pgfpathlineto{\pgfqpoint{1.399421in}{0.977503in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.412210in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{0.999684in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{1.005680in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.013744in}}%
\pgfpathlineto{\pgfqpoint{1.441382in}{1.020903in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{1.027333in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{1.047939in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{1.062180in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.068731in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{1.560585in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{1.577874in}{1.097688in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.105447in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.113791in}}%
\pgfpathlineto{\pgfqpoint{1.641035in}{1.122387in}}%
\pgfpathlineto{\pgfqpoint{1.666088in}{1.131369in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{1.730484in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.166511in}}%
\pgfpathlineto{\pgfqpoint{1.798249in}{1.174236in}}%
\pgfpathlineto{\pgfqpoint{1.833227in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{1.861828in}{1.193186in}}%
\pgfpathlineto{\pgfqpoint{1.906201in}{1.206002in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.264360in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.334764in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376417in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.510091in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.557675in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{0.591697in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.614242in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.671905in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.685513in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.709140in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.719828in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.729627in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.737522in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.745094in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{0.752459in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.758525in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{0.764606in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{0.770800in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{0.775936in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.784293in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{0.787453in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.791103in}}%
\pgfpathlineto{\pgfqpoint{1.499221in}{0.793334in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{0.796155in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.800083in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{0.805792in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{0.813474in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.839514in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{1.525380in}{0.877354in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{1.541891in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{1.547142in}{0.920990in}}%
\pgfpathlineto{\pgfqpoint{1.552276in}{0.928693in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{0.935618in}}%
\pgfpathlineto{\pgfqpoint{1.563827in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{1.570176in}{0.951221in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{0.957834in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{0.965258in}}%
\pgfpathlineto{\pgfqpoint{1.591113in}{0.971918in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{0.979091in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.985533in}}%
\pgfpathlineto{\pgfqpoint{1.616787in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.013085in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{1.019871in}}%
\pgfpathlineto{\pgfqpoint{1.674200in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{1.688679in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{1.704058in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{1.049281in}}%
\pgfpathlineto{\pgfqpoint{1.738910in}{1.056986in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{1.064921in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{1.073137in}}%
\pgfpathlineto{\pgfqpoint{1.803421in}{1.082035in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{1.091742in}}%
\pgfpathlineto{\pgfqpoint{1.856475in}{1.100548in}}%
\pgfpathlineto{\pgfqpoint{1.883282in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{1.920645in}{1.121340in}}%
\pgfpathlineto{\pgfqpoint{1.950393in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.164139in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.208412in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.232272in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.265202in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293175in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.770575in}}%
\pgfpathlineto{\pgfqpoint{0.593866in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{0.611531in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{0.633612in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{0.655692in}{0.786258in}}%
\pgfpathlineto{\pgfqpoint{0.682189in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{0.713102in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{0.744015in}{0.809482in}}%
\pgfpathlineto{\pgfqpoint{0.774928in}{0.818357in}}%
\pgfpathlineto{\pgfqpoint{0.805841in}{0.827587in}}%
\pgfpathlineto{\pgfqpoint{0.836754in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{0.845793in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{0.911828in}{0.862640in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{0.870936in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.877979in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.887417in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.897038in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.907432in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.924200in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.977937in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{1.019398in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.091738in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{1.110654in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{1.125147in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{1.155076in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{1.162455in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{1.252683in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.203436in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.213066in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{1.402685in}{1.233028in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{1.243681in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{1.255692in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{1.268678in}}%
\pgfpathlineto{\pgfqpoint{1.565431in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.298406in}}%
\pgfpathlineto{\pgfqpoint{1.683953in}{1.316094in}}%
\pgfpathlineto{\pgfqpoint{1.759061in}{1.336665in}}%
\pgfpathlineto{\pgfqpoint{1.850069in}{1.361191in}}%
\pgfpathlineto{\pgfqpoint{1.964081in}{1.391514in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.427220in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.482678in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.685756in}}%
\pgfpathlineto{\pgfqpoint{0.593866in}{0.688017in}}%
\pgfpathlineto{\pgfqpoint{0.611531in}{0.691367in}}%
\pgfpathlineto{\pgfqpoint{0.633612in}{0.695968in}}%
\pgfpathlineto{\pgfqpoint{0.660108in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{0.691021in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{0.726350in}{0.718259in}}%
\pgfpathlineto{\pgfqpoint{0.766095in}{0.728680in}}%
\pgfpathlineto{\pgfqpoint{0.810257in}{0.740662in}}%
\pgfpathlineto{\pgfqpoint{0.854418in}{0.753026in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.812121in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.832360in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.841976in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{0.846780in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.851641in}}%
\pgfpathlineto{\pgfqpoint{1.153060in}{0.856622in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.861819in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{0.867422in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{0.888038in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.919556in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.997497in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.008569in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.252683in}{1.033895in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{1.052170in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{1.066380in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.074334in}}%
\pgfpathlineto{\pgfqpoint{1.307742in}{1.081383in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.087707in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.093437in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.101130in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{1.107952in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{1.123071in}}%
\pgfpathlineto{\pgfqpoint{1.399421in}{1.130887in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{1.139087in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.155695in}}%
\pgfpathlineto{\pgfqpoint{1.483799in}{1.164652in}}%
\pgfpathlineto{\pgfqpoint{1.509637in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{1.183711in}}%
\pgfpathlineto{\pgfqpoint{1.570176in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{1.217437in}}%
\pgfpathlineto{\pgfqpoint{1.688679in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{1.738156in}{1.245019in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{1.261235in}}%
\pgfpathlineto{\pgfqpoint{1.861828in}{1.279702in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.301173in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.357735in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459519in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.459519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.600465in}}%
\pgfpathlineto{\pgfqpoint{0.598282in}{0.603759in}}%
\pgfpathlineto{\pgfqpoint{0.620363in}{0.608292in}}%
\pgfpathlineto{\pgfqpoint{0.646860in}{0.614166in}}%
\pgfpathlineto{\pgfqpoint{0.677773in}{0.621434in}}%
\pgfpathlineto{\pgfqpoint{0.713102in}{0.630115in}}%
\pgfpathlineto{\pgfqpoint{0.757263in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{0.810257in}{0.655207in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{0.671781in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.699844in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.715755in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.728951in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.740347in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.750476in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{0.759683in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.768207in}}%
\pgfpathlineto{\pgfqpoint{1.219270in}{0.776223in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{0.783871in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{0.791273in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{0.798542in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.810717in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.821057in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{0.826821in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.830073in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.833971in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{1.348064in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.885209in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{0.921530in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.938644in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{0.952469in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.958485in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.969152in}}%
\pgfpathlineto{\pgfqpoint{1.399421in}{0.978384in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.986507in}}%
\pgfpathlineto{\pgfqpoint{1.412210in}{0.993748in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{1.000273in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.014192in}}%
\pgfpathlineto{\pgfqpoint{1.441382in}{1.021291in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{1.035278in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.042053in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{1.056295in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{1.063472in}}%
\pgfpathlineto{\pgfqpoint{1.519601in}{1.070890in}}%
\pgfpathlineto{\pgfqpoint{1.534699in}{1.078378in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{1.567023in}{1.093120in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{1.100850in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.108760in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.117140in}}%
\pgfpathlineto{\pgfqpoint{1.651166in}{1.126092in}}%
\pgfpathlineto{\pgfqpoint{1.678151in}{1.135588in}}%
\pgfpathlineto{\pgfqpoint{1.707532in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{1.739661in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{1.775673in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{1.816133in}{1.179657in}}%
\pgfpathlineto{\pgfqpoint{1.861386in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{1.913007in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{1.972411in}{1.224694in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.264361in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.330121in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376434in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.376434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580618in}{0.510091in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.557675in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{0.591697in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.614242in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.671905in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{0.685513in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.709140in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.719828in}}%
\pgfpathlineto{\pgfqpoint{1.363943in}{0.729627in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{0.737522in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{0.745094in}}%
\pgfpathlineto{\pgfqpoint{1.424326in}{0.752459in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.758525in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{0.764606in}}%
\pgfpathlineto{\pgfqpoint{1.464807in}{0.770800in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{0.775936in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{1.488312in}{0.784293in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{0.787453in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.791103in}}%
\pgfpathlineto{\pgfqpoint{1.499221in}{0.793334in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{0.796155in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.800083in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{0.805792in}}%
\pgfpathlineto{\pgfqpoint{1.507591in}{0.813474in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.839514in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{1.521544in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{1.525380in}{0.877354in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{1.541891in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{1.547142in}{0.920990in}}%
\pgfpathlineto{\pgfqpoint{1.552276in}{0.928693in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{0.935618in}}%
\pgfpathlineto{\pgfqpoint{1.563827in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{1.570176in}{0.951221in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{0.957834in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{0.965258in}}%
\pgfpathlineto{\pgfqpoint{1.591113in}{0.971918in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{0.979091in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.985533in}}%
\pgfpathlineto{\pgfqpoint{1.616787in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.013085in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{1.019871in}}%
\pgfpathlineto{\pgfqpoint{1.674200in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{1.688679in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{1.704058in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{1.049281in}}%
\pgfpathlineto{\pgfqpoint{1.738910in}{1.056986in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{1.064921in}}%
\pgfpathlineto{\pgfqpoint{1.780117in}{1.073376in}}%
\pgfpathlineto{\pgfqpoint{1.803421in}{1.082035in}}%
\pgfpathlineto{\pgfqpoint{1.829198in}{1.091213in}}%
\pgfpathlineto{\pgfqpoint{1.857825in}{1.101001in}}%
\pgfpathlineto{\pgfqpoint{1.889229in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{1.924035in}{1.122400in}}%
\pgfpathlineto{\pgfqpoint{1.962947in}{1.134371in}}%
\pgfpathlineto{\pgfqpoint{2.006795in}{1.147464in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.193904in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.213229in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.237026in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.269888in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293176in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.293176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc_accounting/gaussian/half_page/both_legends/0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.583884in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583884in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583884in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972774in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972774in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972774in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361664in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361664in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361664in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750553in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750553in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750553in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139443in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139443in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139443in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528333in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528333in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528333in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497609in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523644in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546197in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566090in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700952in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769432in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818019in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855706in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886499in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912534in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935087in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954979in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089841in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158322in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206909in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244596in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275389in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301424in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323976in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478731in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547211in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595799in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664279in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690314in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712866in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732759in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867621in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936101in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984688in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022376in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053169in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079203in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101756in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121649in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256511in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324991in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373578in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411266in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442058in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490646in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510538in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556109in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.429974in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.429974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.429974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=0.390843in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.127598in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.127598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.127598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=1.088468in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.639980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.762825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.849986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.917592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.972831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.019535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.059992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.095677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.337604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.460450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.547610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171846in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{1.123869in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{1.124370in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{1.124921in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{1.128733in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{1.128752in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{1.128773in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{1.128796in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.128821in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{1.128848in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{1.128912in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{1.128989in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{1.129034in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{1.129137in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{1.129196in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{1.129413in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{1.129500in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{1.129596in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{1.129945in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{1.130085in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{1.130240in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{1.130410in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{1.130597in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{1.131028in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{1.131277in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{1.131551in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{1.131852in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{1.132182in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{1.132946in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{1.133385in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{1.134982in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{1.136326in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{1.137099in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{1.137947in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.139228in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.139413in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.139519in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.139636in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.139765in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.139907in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.140063in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.140423in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.141110in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.141690in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.142024in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.142795in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.143238in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.143726in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.144262in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.145497in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.146207in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.146986in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.147842in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.148781in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.152180in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.153538in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.155026in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.156655in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.160388in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.162521in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.167395in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.170171in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.173197in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.176493in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.183469in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.190418in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.194353in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.198627in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.203263in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.208285in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.213717in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.219587in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.232738in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.247942in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.265395in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.275022in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.285276in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.296175in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.307735in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.319969in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.332887in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.346497in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.360803in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.375806in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.391503in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.407766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.903597in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.903911in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.904292in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.904511in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.904752in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.905308in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.906369in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.906795in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.907263in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.907777in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.908342in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.909645in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.910672in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.910799in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.910952in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.911041in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.911245in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.911363in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.911493in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.911636in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.911965in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.912155in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.912364in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.912847in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.913125in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.913767in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.914137in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.914543in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.917979in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.918763in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.919209in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.919322in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.919446in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.919584in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.919900in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.920505in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.920748in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.921015in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.921987in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.922377in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.923797in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.924366in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.924992in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.926434in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.929169in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.930263in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.933873in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.934641in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.937426in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.938539in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.939760in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.944171in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.949955in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.952252in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.954761in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.963737in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.967277in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.971126in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.979750in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.983975in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.004706in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.010971in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.017721in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.024981in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.041129in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.050066in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.092047in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.104117in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.129758in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.143616in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.158170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.681711in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.682016in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.682721in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.683127in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.683573in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.684063in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.684602in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.685194in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.686557in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.686772in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.686989in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.687114in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.687251in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.687403in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.687569in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.687752in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.687954in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.688419in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.688982in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.689663in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.690055in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.690485in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.690959in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.692050in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.692678in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.693967in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.694080in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.694340in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.694491in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.694837in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.695499in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.695765in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.696057in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.696379in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.696732in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.697121in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.697548in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.698018in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.699101in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.699723in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.700407in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.701158in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.702184in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.702919in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.703215in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.703540in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.703898in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.704291in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.704723in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.705720in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.706293in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.706923in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.707614in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.708374in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.709208in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.710123in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.711127in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.712228in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.713025in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.713615in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.714262in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.715754in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.716611in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.717551in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.719715in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.720956in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.722316in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.723806in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.727223in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.729176in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.733645in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.736192in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.738972in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.741563in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.747035in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.750146in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.780918in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{0.800124in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{0.823097in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.841253in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{0.872732in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{0.884492in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{0.896929in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{0.909954in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{0.923389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.469724in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.469733in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.469743in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.469754in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.469779in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.469793in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.469827in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.469867in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.469890in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.469916in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.470009in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.470088in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.470184in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.470239in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.470367in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.470440in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.470521in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.470611in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.470816in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.471367in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.471541in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.471732in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.471943in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.472429in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.472708in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.473016in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.473354in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.474135in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.474585in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.475079in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.475621in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.476218in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.476872in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.477592in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.478381in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.479248in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.480199in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.481243in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.482388in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.483642in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.485018in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.486524in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.491954in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.494113in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.496836in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.496975in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.497295in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.497905in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.499044in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.499403in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.500231in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.500708in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.501232in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.501807in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.502439in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.503133in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.503896in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.504733in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.511761in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.519097in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.521378in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.523869in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.526588in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.529552in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.532782in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.536298in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.544274in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.548780in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.564664in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{0.584628in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.609354in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{0.628798in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{0.673970in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{0.685682in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{0.698070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{1.314002in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{1.317360in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{1.320225in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{1.326187in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{1.331265in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{1.333995in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{1.336772in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{1.342066in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{1.343452in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{1.346393in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{1.346934in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{1.349686in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{1.350551in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{1.352540in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{1.353681in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{1.354933in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{1.357220in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{1.357840in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{1.358590in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{1.359495in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{1.360589in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{1.361218in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{1.361908in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{1.362667in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{1.364413in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{1.365416in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{1.366515in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{1.367721in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{1.370491in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.371436in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{1.371791in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{1.372181in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{1.373081in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.373599in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.374793in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.376234in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.377061in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.377970in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.378966in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.381258in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.382572in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.385528in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.385897in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.386303in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.386749in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.387239in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.387777in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.388369in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.389019in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.389732in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.391376in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.392320in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.393355in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.394491in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.395736in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.397101in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.400233in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.402025in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.403985in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.404967in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.405841in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.406801in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.407853in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.410273in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.411660in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.413179in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.414842in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.416663in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.418654in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.420830in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.423208in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.425804in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.435083in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.441752in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.447907in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.451401in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.455200in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.459327in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.463806in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.473916in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.479597in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.492338in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.507090in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.524049in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.533416in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.975581in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.977333in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.978338in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.979128in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.979488in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.979884in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.980798in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.981902in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.983233in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.983998in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.984838in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.986030in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.986720in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.987303in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.989887in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.990479in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.991129in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.993485in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.994140in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.994312in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.994708in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.995462in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.995766in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.996466in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.996869in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.997799in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.998334in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.998922in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{1.000277in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.001910in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{1.002848in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.004398in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.004740in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.005116in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.006484in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.008298in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.010701in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.011663in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.012718in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.013875in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.014442in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.014926in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.015459in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.016686in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.017392in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.019018in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.019951in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.022099in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.024680in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.027779in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.029551in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.034914in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.042400in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.050040in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.063834in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.068065in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.077626in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.082690in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.093263in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.099197in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.105597in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.112488in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.119897in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.127847in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.145468in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.155184in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.165529in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.176476in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.187599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.704148in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.705025in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.705530in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.706085in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.706694in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.707363in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.708098in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.708713in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.708874in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.709051in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.709697in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.709956in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.710241in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.710555in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.710900in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.711696in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.712154in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.712658in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.713211in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.713818in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.714486in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.715219in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.715862in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.716021in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.716197in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.716390in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.717377in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.718819in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.719273in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.719772in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.720923in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.721776in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.722466in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.723300in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.724306in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.724849in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.726424in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.727465in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.728721in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.729443in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.730235in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.731106in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.732251in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.732611in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.733005in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.733916in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.737107in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.740979in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.742192in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.743522in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.744978in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.746083in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.747091in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.748196in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.749408in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.750736in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.752192in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.757440in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.759527in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.764299in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.767018in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.769982in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.773212in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.776727in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.779986in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.783460in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.787237in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.795796in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.811502in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{0.817602in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.846983in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.855197in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{0.863987in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{0.894036in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{0.917312in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{0.929959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.469724in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.469733in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.469743in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.469754in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.469779in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.469793in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.469827in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.469867in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.469890in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.469916in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.470009in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.470088in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.470184in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.470239in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.470367in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.470440in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.470521in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.470611in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.470816in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.471367in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.471541in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.471732in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.471943in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.472429in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.472708in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.473016in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.473354in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.474135in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.474585in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.475079in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.475621in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.476218in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.476872in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.477592in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.478381in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.479248in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.480199in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.481243in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.482388in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.483642in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.485018in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.486524in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.491954in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.494113in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.496836in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.496975in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.497295in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.497905in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.499044in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.499403in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.500231in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.500708in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.501232in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.501807in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.502439in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.503133in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.503896in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.504733in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.511761in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.519097in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.521378in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.523869in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.526588in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.529552in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.532782in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.536298in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.544274in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.548780in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.564664in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{0.584628in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.609354in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{0.628798in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{0.673970in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{0.685682in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{0.698070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924227in,y=1.160100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542217in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.390333in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.390333in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.542217in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.542217in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586662in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.697773in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.808884in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897773in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586662in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.697773in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.808884in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897773in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc_accounting/gaussian/half_page/both_legends/0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.660197in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660197in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660197in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034551in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034551in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034551in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408905in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408905in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408905in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783259in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783259in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783259in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157613in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157613in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157613in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531967in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531967in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531967in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577147in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602208in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643067in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772888in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838809in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885580in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921859in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951501in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976563in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998272in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147242in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213163in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259934in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296213in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325855in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350917in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391775in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521597in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587517in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670567in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700209in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725271in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746980in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895951in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961871in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008642in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044921in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074563in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099625in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121334in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140483in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270305in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336225in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382997in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419275in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448917in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473979in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495688in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514837in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596082in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.728729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.728729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227102in, y=0.689598in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.283025in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.283025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.283025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307348in, y=1.243895in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.438899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.508152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.561869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.605759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.642867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.675012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.703366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.895589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.993195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.062448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.116165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.160055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.197164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.229308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.257662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.449885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.547492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171546in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{1.019101in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{1.019122in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{1.019129in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.019136in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{1.019144in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{1.019226in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{1.019262in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{1.019358in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{1.019388in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{1.019421in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{1.019542in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.019704in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{1.019769in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{1.020321in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{1.020448in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{1.020588in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{1.020741in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.020910in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{1.021096in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.023428in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.023864in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.025446in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.026080in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.026776in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.029296in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.031407in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.035389in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.036974in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.038707in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.040599in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.047375in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.056125in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.063284in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.076395in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.081479in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.086953in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.105917in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.113150in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.120867in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.129085in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.137817in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.156872in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.167212in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.178103in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.189546in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.201544in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.213505in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.237555in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.249613in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.273737in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.285905in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.322141in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.346477in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.358424in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.370815in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.382733in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.395115in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.443731in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.456278in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.468411in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.480521in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.492851in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.505212in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.517457in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.530002in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.542176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.833610in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.833665in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.833676in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.833700in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.833729in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.833860in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.833959in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.834339in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.834504in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.834598in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.834817in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.835082in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.835235in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.836529in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.836826in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.837511in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.837905in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.839910in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.841232in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.841991in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.844738in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.847037in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.849793in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.851369in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.857027in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.873827in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.881545in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.885887in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.890576in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.895634in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.927160in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.934845in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.943029in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.960951in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.970711in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.981015in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.991869in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.003276in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.027136in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.039308in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.051083in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.063111in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.075131in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.087041in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.111036in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.123124in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.135115in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.159258in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.171137in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.183396in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.207426in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.219342in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.231471in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.255552in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.291868in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.304052in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.316067in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.328330in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.340364in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.364703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.650520in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.650549in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.650565in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.650595in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.650671in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.650691in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.650713in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.650737in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.650861in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.650901in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.651233in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.651588in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.651959in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.652109in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.652652in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.653374in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.655609in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.658718in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.659532in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.669585in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.673440in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.678030in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.680637in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.683476in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.686561in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.693548in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.697487in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.716680in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.722439in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.735250in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.749910in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.757976in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.766552in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.775652in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.785285in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.795461in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.806186in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.817463in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{0.853261in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{0.877278in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{0.889069in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.901141in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{0.937115in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{0.961008in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{0.972984in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{0.984949in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.997023in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.021048in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.044980in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.057024in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.081106in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.093029in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.105101in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.141311in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.153203in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.189472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.469714in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.469725in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.469739in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.469747in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.469756in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.469777in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.469802in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.469816in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.469832in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.469850in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.469869in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.469890in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.469913in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.469967in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.469998in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.470032in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.470111in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.470207in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.470322in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.470632in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.470730in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.470838in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.470956in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.471086in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.471230in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.471561in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.471751in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.471961in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.472192in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.472445in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.472724in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.473031in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.473367in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.473738in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.474145in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.475622in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.476215in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.476865in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.477579in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.478362in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.479221in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.480164in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.481196in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.484925in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.486410in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.488034in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.489808in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.491747in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.496170in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.498685in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.501423in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.504401in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.514956in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.523535in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.533535in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.539120in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.545120in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.551556in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.565810in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.573662in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.643369in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{0.655514in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{0.703200in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{0.715330in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.727137in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{0.751127in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{0.763093in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{0.775188in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{0.787036in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{0.846984in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{0.883039in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{0.906984in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{0.919160in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{0.943085in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.015126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{1.019101in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{1.019122in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{1.019129in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.019136in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{1.019144in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{1.019226in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{1.019262in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{1.019358in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{1.019388in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{1.019421in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.019704in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{1.019769in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{1.019841in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{1.020588in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.020911in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{1.021097in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.021301in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.021526in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{1.022045in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{1.022344in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.022672in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.023430in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.023866in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.024871in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.026082in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.027543in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.028381in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.029300in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.032621in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.033946in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.036980in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.038713in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.044927in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.059572in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.063298in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.067333in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.076413in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.081498in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.086973in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.099176in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.105942in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.113176in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.129115in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.156908in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.167250in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.189588in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.201588in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.213551in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.225754in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.237607in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.261859in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.334260in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.358525in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.370920in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.382851in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.395238in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.407267in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.431697in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.443904in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.468623in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.493098in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.505469in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.517745in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.530303in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.833610in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.833665in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.833676in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.833700in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.833729in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.833860in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.833959in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.834340in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.834504in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.834599in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.834817in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.835082in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.835235in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.835403in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.836014in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.836529in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.836826in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.837511in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.837905in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.839337in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.839911in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.842825in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.845836in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.848355in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.849795in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.857029in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.859270in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.870415in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.877537in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.881550in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.885892in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.890582in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.895640in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.906946in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.913232in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.934854in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.943039in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.960961in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.970722in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.991881in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.015250in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.039323in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.087059in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.111056in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.135138in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.171164in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.183425in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.195251in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.207460in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.219377in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.255596in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.267889in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.279782in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.304111in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.316131in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.328402in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.340440in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.352666in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.364791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.650520in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.650549in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.650565in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.650595in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.650671in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.650691in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.650713in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.650737in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.650861in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.650901in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.651233in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.651588in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.651959in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.652109in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.652652in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.655609in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.658718in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.659533in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.666356in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.669585in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.673441in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.675637in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.678031in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.680638in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.683476in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.686562in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.701751in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.716682in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.722441in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.735253in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.742343in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.749913in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.757979in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.775655in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.785288in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.817467in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{0.829298in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{0.889074in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{0.925009in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{0.937121in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{0.948953in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.997030in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.008918in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.021055in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.032948in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.044989in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.081117in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.093040in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.105113in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.117143in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.129117in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.153219in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.165366in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.177356in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.189492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.469714in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.469725in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.469739in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.469747in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.469756in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.469777in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.469802in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.469816in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.469832in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.469850in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.469869in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.469890in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.469913in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.469967in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.469998in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.470032in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.470111in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.470207in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.470322in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.470632in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.470730in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.470838in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.470956in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.471086in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.471230in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.471561in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.471751in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.471961in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.472192in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.472445in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.472724in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.473031in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.473367in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.473738in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.474145in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.475622in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.476215in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.476865in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.477579in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.478362in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.479221in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.480164in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.481196in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.484925in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.486410in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.488034in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.489808in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.491747in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.496170in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.498685in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.501423in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.504401in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.514956in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.523535in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.533535in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.539120in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.545120in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.551556in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.565810in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.573662in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.643369in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{0.655514in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{0.703200in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{0.715330in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.727137in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{0.751127in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{0.763093in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{0.775188in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{0.787036in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{0.846984in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{0.883039in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{0.906984in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{0.919160in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{0.943085in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.015126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924227in,y=1.160100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622164in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.470279in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.470279in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.622164in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.622164in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666608in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.777719in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977719in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666608in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.777719in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977719in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc_accounting/gaussian/half_page/no_legend/0.001_1.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.583884in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583884in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583884in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972774in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972774in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972774in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361664in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361664in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361664in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750553in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750553in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750553in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139443in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139443in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139443in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528333in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528333in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528333in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497609in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523644in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546197in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566090in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700952in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769432in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818019in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855706in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886499in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912534in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935087in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954979in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089841in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158322in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206909in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244596in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275389in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301424in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323976in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478731in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547211in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595799in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664279in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690314in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712866in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732759in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867621in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936101in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984688in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022376in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053169in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079203in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101756in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121649in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256511in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324991in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373578in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411266in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442058in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490646in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510538in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556109in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.429974in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.429974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.429974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=0.390843in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.127598in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.127598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.127598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=1.088468in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.639980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.762825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.849986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.917592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.972831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.019535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.059992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.095677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.337604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.460450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.547610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171846in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{1.123869in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{1.124370in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{1.124921in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{1.128733in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{1.128752in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{1.128773in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{1.128796in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.128821in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{1.128848in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{1.128912in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{1.128989in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{1.129034in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{1.129137in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{1.129196in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{1.129413in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{1.129500in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{1.129596in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{1.129945in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{1.130085in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{1.130240in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{1.130410in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{1.130597in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{1.131028in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{1.131277in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{1.131551in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{1.131852in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{1.132182in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{1.132946in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{1.133385in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{1.134982in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{1.136326in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{1.137099in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{1.137947in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.139228in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.139413in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.139519in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.139636in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.139765in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.139907in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.140063in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.140423in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.141110in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.141690in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.142024in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.142795in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.143238in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.143726in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.144262in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.145497in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.146207in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.146986in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.147842in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.148781in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.152180in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.153538in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.155026in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.156655in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.160388in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.162521in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.167395in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.170171in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.173197in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.176493in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.183469in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.190418in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.194353in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.198627in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.203263in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.208285in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.213717in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.219587in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.232738in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.247942in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.265395in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.275022in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.285276in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.296175in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.307735in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.319969in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.332887in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.346497in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.360803in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.375806in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.391503in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.407766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.903597in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.903911in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.904292in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.904511in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.904752in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.905308in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.906369in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.906795in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.907263in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.907777in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.908342in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.909645in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.910672in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.910799in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.910952in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.911041in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.911245in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.911363in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.911493in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.911636in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.911965in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.912155in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.912364in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.912847in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.913125in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.913767in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.914137in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.914543in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.917979in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.918763in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.919209in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.919322in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.919446in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.919584in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.919900in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.920505in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.920748in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.921015in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.921987in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.922377in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.923797in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.924366in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.924992in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.926434in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.929169in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.930263in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.933873in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.934641in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.937426in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.938539in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.939760in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.944171in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.949955in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.952252in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.954761in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.963737in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.967277in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.971126in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.979750in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.983975in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.004706in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.010971in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.017721in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.024981in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.041129in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.050066in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.092047in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.104117in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.129758in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.143616in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.158170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.681711in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.682016in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.682721in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.683127in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.683573in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.684063in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.684602in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.685194in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.686557in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.686772in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.686989in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.687114in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.687251in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.687403in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.687569in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.687752in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.687954in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.688419in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.688982in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.689663in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.690055in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.690485in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.690959in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.692050in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.692678in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.693967in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.694080in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.694340in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.694491in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.694837in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.695499in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.695765in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.696057in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.696379in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.696732in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.697121in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.697548in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.698018in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.699101in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.699723in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.700407in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.701158in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.702184in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.702919in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.703215in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.703540in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.703898in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.704291in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.704723in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.705720in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.706293in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.706923in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.707614in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.708374in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.709208in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.710123in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.711127in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.712228in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.713025in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.713615in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.714262in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.715754in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.716611in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.717551in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.719715in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.720956in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.722316in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.723806in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.727223in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.729176in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.733645in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.736192in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.738972in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.741563in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.747035in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.750146in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.780918in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{0.800124in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{0.807245in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{0.823097in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.841253in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{0.872732in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{0.884492in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{0.896929in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{0.909954in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{0.923389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.469724in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.469733in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.469743in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.469754in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.469779in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.469793in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.469827in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.469867in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.469890in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.469916in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.470009in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.470088in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.470184in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.470239in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.470367in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.470440in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.470521in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.470611in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.470816in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.471367in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.471541in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.471732in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.471943in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.472429in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.472708in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.473016in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.473354in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.474135in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.474585in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.475079in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.475621in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.476218in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.476872in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.477592in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.478381in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.479248in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.480199in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.481243in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.482388in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.483642in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.485018in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.486524in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.491954in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.494113in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.496836in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.496975in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.497295in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.497905in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.499044in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.499403in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.500231in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.500708in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.501232in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.501807in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.502439in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.503133in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.503896in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.504733in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.511761in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.519097in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.521378in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.523869in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.526588in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.529552in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.532782in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.536298in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.544274in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.548780in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.564664in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{0.584628in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.609354in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{0.628798in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{0.673970in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{0.685682in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{0.698070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{1.314002in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{1.317360in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{1.320225in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{1.326187in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{1.331265in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{1.333995in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{1.336772in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{1.342066in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{1.343452in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{1.346393in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{1.346934in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{1.349686in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{1.350551in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{1.352540in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{1.353681in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{1.354933in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{1.357220in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{1.357840in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{1.358590in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{1.359495in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{1.360589in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{1.361218in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{1.361908in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{1.362667in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{1.364413in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{1.365416in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{1.366515in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{1.367721in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{1.370491in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.371436in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{1.371791in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{1.372181in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{1.373081in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.373599in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.374793in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.376234in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.377061in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.377970in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.378966in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.381258in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.382572in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.385528in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.385897in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.386303in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.386749in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.387239in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.387777in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.388369in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.389019in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.389732in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.391376in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.392320in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.393355in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.394491in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.395736in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.397101in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.400233in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.402025in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.403985in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.404967in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.405841in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.406801in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.407853in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.410273in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.411660in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.413179in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.414842in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.416663in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.418654in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.420830in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.423208in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.425804in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.435083in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.441752in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.447907in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.451401in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.455200in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.459327in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.463806in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.473916in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.479597in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.492338in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.507090in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.524049in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.533416in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.975581in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.977333in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.978338in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.979128in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.979488in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.979884in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.980798in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.981902in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.983233in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.983998in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.984838in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.986030in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.986720in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.987303in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.989887in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.990479in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.991129in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.993485in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.994140in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.994312in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.994708in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.995462in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.995766in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.996466in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.996869in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.997799in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.998334in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.998922in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{1.000277in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.001910in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{1.002848in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.004398in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.004740in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.005116in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.006484in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.008298in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.010701in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.011663in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.012718in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.013875in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.014442in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.014926in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.015459in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.016686in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.017392in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.018167in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.019018in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.019951in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.022099in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.024680in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.027779in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.029551in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.034914in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.042400in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.050040in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.063834in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.068065in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.077626in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.082690in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.093263in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.099197in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.105597in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.112488in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.119897in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.127847in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.145468in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.155184in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.165529in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.176476in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.187599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.704148in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.705025in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.705530in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.706085in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.706694in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.707363in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.708098in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.708713in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.708874in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.709051in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.709697in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.709956in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.710241in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.710555in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.710900in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.711696in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.712154in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.712658in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.713211in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.713818in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.714486in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.715219in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.715862in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.716021in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.716197in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.716390in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.717377in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.718819in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.719273in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.719772in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.720923in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.721776in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.722466in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.723300in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.724306in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.724849in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.726424in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.727465in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.728721in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.729443in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.730235in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.731106in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.732251in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.732611in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.733005in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.733916in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.737107in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.740979in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.742192in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.743522in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.744978in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.746083in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.747091in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.748196in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.749408in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.750736in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.752192in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.757440in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.759527in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.764299in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.767018in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.769982in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.773212in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.776727in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.779986in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.783460in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.787237in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.795796in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.811502in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{0.817602in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.846983in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.855197in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{0.863987in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{0.894036in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{0.917312in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{0.929959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.469724in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.469733in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.469743in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.469754in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.469779in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.469793in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.469827in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.469867in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.469890in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.469916in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.470009in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.470088in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.470184in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.470239in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.470300in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.470367in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.470440in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.470521in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.470611in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.470816in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.471367in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.471541in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.471732in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.471943in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.472429in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.472708in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.473016in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.473354in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.474135in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.474585in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.475079in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.475621in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.476218in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.476872in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.477592in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.478381in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.479248in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.480199in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.481243in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.482388in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.483642in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.485018in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.486524in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.491954in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.494113in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.496836in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.496975in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.497295in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.497905in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.499044in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.499403in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.500231in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.500708in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.501232in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.501807in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.502439in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.503133in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.503896in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.504733in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.511761in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{0.519097in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.521378in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{0.523869in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.526588in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{0.529552in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.532782in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{0.536298in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{0.544274in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.548780in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.564664in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{0.570831in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{0.584628in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.609354in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{0.628798in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{0.673970in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{0.685682in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{0.698070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc_accounting/gaussian/half_page/no_legend/0.001_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.660197in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660197in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660197in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034551in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034551in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034551in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408905in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408905in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408905in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783259in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783259in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783259in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157613in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157613in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157613in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531967in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531967in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531967in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577147in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602208in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643067in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772888in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838809in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885580in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921859in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951501in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976563in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998272in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147242in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213163in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259934in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296213in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325855in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350917in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391775in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521597in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587517in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670567in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700209in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725271in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746980in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895951in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961871in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008642in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044921in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074563in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099625in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121334in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140483in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270305in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336225in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382997in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419275in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448917in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473979in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495688in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514837in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596082in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.728729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.728729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227102in, y=0.689598in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.283025in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.283025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.283025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307348in, y=1.243895in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.438899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.508152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.561869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.605759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.642867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.675012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.703366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.895589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.993195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.062448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.116165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.160055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.197164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.229308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.257662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.449885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.547492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171546in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{1.019101in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{1.019122in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{1.019129in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.019136in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{1.019144in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{1.019226in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{1.019262in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{1.019358in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{1.019388in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{1.019421in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{1.019542in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.019704in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{1.019769in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{1.020321in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{1.020448in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{1.020588in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{1.020741in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.020910in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{1.021096in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.023428in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.023864in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.025446in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.026080in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.026776in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.029296in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.031407in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.035389in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.036974in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.038707in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.040599in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.047375in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.056125in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.063284in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.076395in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.081479in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.086953in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.105917in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.113150in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.120867in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.129085in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.137817in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.156872in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.167212in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.178103in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.189546in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.201544in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.213505in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.237555in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.249613in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.273737in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.285905in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.322141in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.346477in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.358424in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.370815in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.382733in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.395115in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.443731in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.456278in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.468411in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.480521in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.492851in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.505212in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.517457in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.530002in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.542176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.833610in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.833665in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.833676in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.833700in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.833729in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.833860in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.833959in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.834339in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.834504in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.834598in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.834817in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.835082in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.835235in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.836529in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.836826in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.837511in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.837905in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.839910in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.841232in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.841991in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.844738in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.847037in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.849793in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.851369in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.857027in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.873827in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.881545in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.885887in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.890576in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.895634in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.927160in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.934845in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.943029in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.960951in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.970711in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.981015in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.991869in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.003276in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.027136in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.039308in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.051083in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.063111in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.075131in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.087041in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.111036in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.123124in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.135115in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.159258in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.171137in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.183396in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.207426in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.219342in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.231471in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.255552in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.291868in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.304052in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.316067in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.328330in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.340364in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.364703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.650520in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.650549in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.650565in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.650595in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.650671in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.650691in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.650713in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.650737in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.650861in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.650901in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.651233in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.651588in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.651959in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.652109in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.652652in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.653374in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.655609in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.658718in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.659532in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.669585in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.673440in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.678030in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.680637in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.683476in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.686561in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.693548in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.697487in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.716680in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.722439in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.735250in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.749910in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.757976in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.766552in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.775652in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.785285in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.795461in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.806186in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.817463in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{0.853261in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{0.877278in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{0.889069in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.901141in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{0.937115in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{0.961008in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{0.972984in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{0.984949in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.997023in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.021048in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.044980in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.057024in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.081106in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.093029in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.105101in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.141311in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.153203in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.189472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.469714in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.469725in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.469739in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.469747in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.469756in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.469777in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.469802in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.469816in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.469832in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.469850in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.469869in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.469890in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.469913in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.469967in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.469998in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.470032in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.470111in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.470207in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.470322in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.470632in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.470730in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.470838in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.470956in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.471086in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.471230in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.471561in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.471751in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.471961in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.472192in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.472445in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.472724in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.473031in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.473367in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.473738in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.474145in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.475622in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.476215in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.476865in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.477579in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.478362in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.479221in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.480164in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.481196in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.484925in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.486410in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.488034in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.489808in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.491747in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.496170in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.498685in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.501423in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.504401in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.514956in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.523535in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.533535in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.539120in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.545120in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.551556in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.565810in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.573662in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.643369in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{0.655514in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{0.703200in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{0.715330in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.727137in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{0.751127in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{0.763093in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{0.775188in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{0.787036in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{0.846984in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{0.883039in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{0.906984in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{0.919160in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{0.943085in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.015126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{1.019101in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{1.019122in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{1.019129in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.019136in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{1.019144in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{1.019226in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{1.019262in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{1.019358in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{1.019388in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{1.019421in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.019704in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{1.019769in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{1.019841in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{1.020588in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.020911in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{1.021097in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.021301in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.021526in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{1.022045in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{1.022344in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.022672in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.023430in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.023866in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.024871in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.026082in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.027543in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.028381in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.029300in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.032621in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.033946in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.036980in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.038713in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.044927in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.059572in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.063298in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.067333in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.076413in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.081498in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.086973in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.099176in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.105942in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.113176in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.129115in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.156908in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.167250in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.189588in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.201588in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.213551in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.225754in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.237607in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.261859in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.334260in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.358525in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.370920in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.382851in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.395238in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.407267in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.431697in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.443904in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.468623in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.493098in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.505469in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.517745in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.530303in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.833610in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.833665in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.833676in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.833700in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.833729in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.833860in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.833923in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.833959in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.834340in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.834504in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.834599in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.834817in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.835082in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.835235in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.835403in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.836014in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.836529in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.836826in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.837511in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.837905in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.839337in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.839911in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.842825in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.845836in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.848355in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.849795in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.857029in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.859270in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.870415in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.877537in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.881550in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.885892in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.890582in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.895640in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.906946in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.913232in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.934854in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.943039in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.960961in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.970722in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.991881in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.015250in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.039323in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.087059in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.111056in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.135138in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.171164in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.183425in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.195251in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.207460in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.219377in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.255596in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.267889in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.279782in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.304111in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.316131in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.328402in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.340440in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.352666in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.364791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.650520in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.650549in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.650565in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.650595in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.650671in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.650691in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.650713in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.650737in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.650861in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.650901in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.651233in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.651588in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.651959in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.652109in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.652652in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.655609in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.658718in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.659533in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.666356in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.669585in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.673441in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.675637in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.678031in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.680638in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.683476in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.686562in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.701751in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.716682in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.722441in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.735253in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.742343in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.749913in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.757979in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.775655in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.785288in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.817467in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{0.829298in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{0.889074in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{0.925009in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{0.937121in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{0.948953in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.997030in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.008918in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.021055in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.032948in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.044989in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.081117in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.093040in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.105113in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.117143in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.129117in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.153219in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.165366in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.177356in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.189492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.469714in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.469725in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.469739in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.469747in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.469756in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.469777in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.469802in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.469816in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.469832in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.469850in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.469869in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.469890in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.469913in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.469967in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.469998in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.470032in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.470111in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.470207in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.470322in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.470632in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.470730in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.470838in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.470956in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.471086in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.471230in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.471561in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.471751in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.471961in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.472192in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.472445in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.472724in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.473031in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.473367in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.473738in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.474145in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.475622in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.476215in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.476865in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.477579in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.478362in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.479221in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.480164in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.481196in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.484925in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.486410in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.488034in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.489808in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.491747in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.496170in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.498685in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.501423in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.504401in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.514956in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.523535in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.533535in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.539120in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.545120in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{0.551556in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.565810in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.573662in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{0.643369in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{0.655514in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{0.703200in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{0.715330in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.727137in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{0.751127in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{0.763093in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{0.775188in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{0.787036in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{0.846984in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{0.883039in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{0.906984in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{0.919160in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{0.943085in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.015126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc_accounting/randomized_response/half_page/both_legends/0.001_0.6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.660197in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660197in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660197in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034551in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034551in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034551in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408905in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408905in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408905in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783259in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783259in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783259in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157613in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157613in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157613in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531967in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531967in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531967in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577147in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602208in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643067in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772888in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838809in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885580in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921859in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951501in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976563in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998272in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147242in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213163in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259934in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296213in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325855in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350917in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391775in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521597in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587517in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670567in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700209in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725271in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746980in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895951in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961871in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008642in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044921in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074563in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099625in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121334in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140483in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270305in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336225in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382997in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419275in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448917in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473979in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495688in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514837in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596082in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.443789in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.443789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.443789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227102in, y=0.404658in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.732724in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.732724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.732724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227102in, y=0.693594in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.021660in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.021660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.021660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227102in, y=0.982529in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.310595in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.310595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.310595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307348in, y=1.271465in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.430568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.530767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.581646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.617745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.645746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.668624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.687967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.704723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.719503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.819702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.870581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.906681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.934681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.957560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.976903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.993659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.008439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.108638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.159517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.195616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.223617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.246495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.265839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.282595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.297374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.397574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.448453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.484552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.512553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.535431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.554774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.571530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.586310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171546in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.648215in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.668715in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.679174in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.689760in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.722195in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.733204in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.755477in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.766727in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.778045in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.789426in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.800863in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.812354in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.835474in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.847097in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.858756in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.917371in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.928416in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.938092in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.946809in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.955009in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.970430in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.985017in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.999075in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{1.012667in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{1.019365in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{1.026029in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.032678in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.045654in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.052178in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{1.058578in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.084063in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.096705in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.103034in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.109337in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.115577in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.121916in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.128133in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.146889in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.153199in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.159398in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.171924in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.178111in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.196846in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.203153in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.209321in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.215652in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.221818in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.234368in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.253074in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.259459in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.265598in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.271913in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.278158in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.284428in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.290742in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.296985in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.303327in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.309556in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.315846in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.341099in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.347420in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.360089in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.366429in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.372826in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.379102in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.385456in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.391840in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.404790in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.410987in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.417472in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.423802in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.430257in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.436681in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.456040in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.462530in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.469050in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.475487in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.501637in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.508214in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.521422in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.528049in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.534695in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.541362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.569567in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.578098in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.586863in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.595851in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.605052in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.614456in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.624053in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.633830in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.643779in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.653888in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.664148in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.685080in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.695733in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.706500in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.728341in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.739400in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.761760in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.773049in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.784403in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.795816in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.807283in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.840221in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.849201in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.865534in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.887931in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.895063in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.908964in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.922549in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.929265in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.955437in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.968316in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.981055in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.000076in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.012691in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.044054in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.050295in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.056608in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.062775in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.069061in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.087801in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.093958in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.100264in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.106435in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.112677in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.118940in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.125119in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.131446in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.137591in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.143832in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.156294in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.162638in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.168771in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.175044in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.181291in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.187505in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.193830in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.199999in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.206276in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.218765in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.225079in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.231272in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.237583in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.243823in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.250096in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.256385in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.262646in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.268936in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.281573in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.287752in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.294047in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.300440in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.306649in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.319268in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.325586in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.338216in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.357359in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.363571in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.370070in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.376294in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.382685in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.389064in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.402003in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.421029in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.427520in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.440425in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.446783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.512466in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.518930in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.532712in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.540022in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.547605in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.555454in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.563560in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.580514in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.589341in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.607649in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.617108in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.626755in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.646576in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.698718in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.709514in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.720414in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.731409in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.751201in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.759728in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.775631in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.811722in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.818613in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.832068in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.845348in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.871370in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.877727in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.890552in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.903227in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.915823in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.941026in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.947230in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.953550in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.966013in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.972311in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.978489in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.984788in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.990989in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.997225in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.009677in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.028398in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.034666in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.059571in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.078336in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.084486in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.090758in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.103202in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.109513in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.121965in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.128184in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.140709in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.146901in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.159412in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.165674in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.171951in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.178158in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.196950in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.203262in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.209462in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.215828in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.222003in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.228294in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.234594in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.240822in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.247213in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.253381in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.259797in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.265952in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.278558in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.291187in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.297454in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.303816in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.310068in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.316378in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.322783in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.335386in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.354417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.473836in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.478228in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.482891in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.493052in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.498558in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.510434in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.523463in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.530404in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.545120in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.552884in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.560908in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.569184in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.577704in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.595437in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.623611in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.707169in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.714169in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.721054in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.741333in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.761071in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.767650in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.799691in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.812376in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.825055in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.875274in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.900347in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.919060in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.925248in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.931570in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.944001in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.962787in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.968932in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.975203in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.987651in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.993987in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.025185in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.037637in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.056389in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.068869in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.075082in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.081329in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.100155in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.112602in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.137594in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.143871in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.162725in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.181458in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.187706in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.194040in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.200240in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.219074in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.225402in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.237950in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.244208in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.250498in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.256806in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.263081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.648775in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.658960in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.669291in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.690351in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.701061in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.711881in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.722802in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.744918in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.767353in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.778675in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.790058in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.801499in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.812992in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.824533in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.847742in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.859404in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.871099in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.882824in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.906357in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.918019in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.929047in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.947409in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.955592in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.992646in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.999618in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{1.006484in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{1.013224in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{1.026567in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.033217in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{1.039707in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.052700in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{1.071922in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.090997in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.097236in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.103548in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.122422in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.128662in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.134912in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.153702in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.159925in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.166156in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.172456in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.178628in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.191128in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.197355in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.216150in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.228586in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.234899in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.241077in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.247432in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.259956in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.266119in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.272421in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.278690in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.284943in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.291256in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.303840in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.322753in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.341653in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.347959in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.354329in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.373378in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.392421in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.398874in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.411597in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.418084in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.424440in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.430896in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.450296in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.456744in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.489354in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.495930in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.502525in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.509137in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.515775in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.522425in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.529099in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.535795in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.569770in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.578307in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.605277in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.614686in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.624287in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.644021in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.654134in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.674801in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.685335in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.695992in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.717635in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.728607in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.739668in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.762032in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.773323in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.784678in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.796092in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.807561in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.819080in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.840486in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.849457in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.857801in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.865781in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.873433in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.880892in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.888177in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.922780in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.929506in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.942620in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.949184in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.955673in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.968540in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.974955in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.981283in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.994014in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.000300in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.006675in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.012919in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.025542in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.038048in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.050515in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.056837in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.062997in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.069276in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.075508in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.081719in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.088029in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.094178in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.119165in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.131657in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.144048in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.156512in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.162849in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.168992in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.181516in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.187723in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.194046in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.206492in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.212762in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.237801in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.244052in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.262868in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.281796in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.294279in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.300683in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.306884in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.313253in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.319513in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.325828in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.332210in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.338466in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.351141in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.357613in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.363837in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.370348in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.376569in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.389356in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.395712in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.408567in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.414942in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.434233in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.440790in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.447164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.518985in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.525737in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.532772in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.540084in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.547669in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.555520in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.563629in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.580586in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.617187in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.646660in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.656813in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.731501in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.742019in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.751287in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.759813in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.775715in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.790575in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.804834in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.818691in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.832148in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.845424in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.851992in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.864953in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.877804in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.884216in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.890630in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.896924in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.903300in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.909622in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.922271in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.928497in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.934782in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.953621in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.959841in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.966085in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.972387in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.978562in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.984859in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.009751in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.022236in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.040915in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.047224in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.053391in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.059642in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.065892in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.072082in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.090829in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.097060in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.103274in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.109588in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.122036in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.128258in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.140784in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.146975in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.153284in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.159486in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.172027in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.178232in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.190757in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.197024in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.203340in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.209538in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.222080in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.228369in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.234673in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.247294in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.259875in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.266033in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.272375in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.278642in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.284937in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.297542in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.303903in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.310159in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.329119in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.335483in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.341815in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.348146in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.354525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.473836in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.478228in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.482891in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.493052in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.498558in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.510434in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.523463in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.530404in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.545120in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.552884in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.560908in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.569184in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.577704in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.595437in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.623611in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.707169in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.714169in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.721054in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.741333in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.761071in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.767650in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.799691in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.812376in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.825055in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.875274in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.900347in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.919060in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.925248in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.931570in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.944001in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.962787in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.968932in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.975203in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.987651in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.993987in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.025185in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.037637in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.056389in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.068869in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.075082in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.081329in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.100155in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.112602in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.137594in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.143871in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.162725in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.181458in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.187706in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.194040in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.200240in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.219074in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.225402in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.237950in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.244208in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.250498in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.256806in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.263081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924227in,y=1.160100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622164in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.470279in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.470279in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.622164in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.622164in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666608in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.777719in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977719in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666608in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.777719in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977719in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc_accounting/randomized_response/half_page/both_legends/0.1_0.6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.583884in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583884in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583884in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972774in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972774in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972774in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361664in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361664in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361664in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750553in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750553in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750553in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139443in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139443in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139443in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528333in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528333in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528333in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497609in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523644in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546197in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566090in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700952in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769432in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818019in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855706in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886499in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912534in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935087in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954979in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089841in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158322in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206909in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244596in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275389in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301424in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323976in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478731in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547211in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595799in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664279in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690314in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712866in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732759in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867621in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936101in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984688in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022376in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053169in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079203in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101756in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121649in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256511in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324991in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373578in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411266in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442058in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490646in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510538in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556109in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.730431in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.730431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.730431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=0.691300in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.129951in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.129951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.129951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=1.090820in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.529470in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.529470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.529470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=1.490340in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171846in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.610624in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.627222in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.635524in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.652133in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.668749in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.677059in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.685370in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.693683in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.701996in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.726941in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.735258in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.751893in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.768530in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.776849in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.785168in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.793488in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.801808in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.810129in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.826771in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.835092in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.868306in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.883973in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.890577in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.902694in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.908457in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.914088in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.919620in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.925076in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.930464in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.941106in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.951622in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.956855in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.962070in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.972492in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.993380in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.998629in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.003894in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.009180in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.025166in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.041394in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.063464in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.069076in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.074716in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.080398in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.086122in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.091889in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.097699in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.115360in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.127360in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.139543in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.145706in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.158171in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.170804in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.183650in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.196658in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.203246in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.209880in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.223272in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.230026in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.236835in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.243696in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.250582in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.257538in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.264506in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.271543in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.285708in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.292870in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.314527in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.329200in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.336528in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.343928in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.351405in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.358850in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.366331in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.373882in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.381496in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.389031in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.396632in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.404294in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.412012in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.419699in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.427381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.571128in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.604279in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.612574in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.620872in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.637475in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.645779in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.654085in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.662393in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.670702in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.679012in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.695636in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.703950in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.712265in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.720580in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.728896in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.745530in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.753848in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.762166in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.778804in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.787124in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.795441in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.820202in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.834691in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.846668in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.852278in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.857748in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.863097in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.878649in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.883714in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.888739in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.898691in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.913476in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.918379in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.923282in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.928184in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.937990in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.947824in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.952757in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.967641in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.972639in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.977653in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.982686in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.987744in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.992831in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.997939in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.003071in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.008239in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.013428in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.023907in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.034515in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.045261in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.061662in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.072794in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.078419in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.084088in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.089802in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.095562in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.107205in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.125008in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.143239in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.149402in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.155613in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.161874in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.168187in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.180966in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.187409in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.193913in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.207061in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.213704in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.220411in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.227128in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.240739in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.247619in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.254527in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.261493in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.268485in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.275545in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.282608in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.289770in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.304114in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.325961in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.333304in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.340669in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.348113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.522958in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.531210in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.547733in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.556003in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.564277in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.580840in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.589126in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.597417in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.605710in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.614006in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.647212in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.655518in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.672135in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.688758in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.713699in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.730330in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.738644in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.746941in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.755189in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.763263in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.777086in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.783014in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.799386in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.814636in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.819571in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.829321in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.843687in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.848323in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.853029in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.857718in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.871741in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.881067in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.895080in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.904447in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.947226in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.952063in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.961806in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.971639in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.976597in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.981574in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.986579in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.991618in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.996680in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.012052in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.022464in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.033014in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.043711in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.049115in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.054566in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.060041in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.065563in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.071133in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.076741in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.082384in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.099594in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.105422in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.117214in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.123178in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.129187in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.135243in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.141345in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.147496in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.153695in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.159946in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.172598in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.178979in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.185418in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.191917in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.198449in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.205023in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.211666in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.218335in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.225053in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.238631in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.252391in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.259366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.477900in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.486104in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.494318in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.510775in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.535521in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.543783in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.552050in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.585166in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.610041in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.626637in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.634939in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.651548in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.668164in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.676473in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.693001in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.701054in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.720694in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.741985in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.761530in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.766242in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.775630in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.798647in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.803076in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.812154in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.821221in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.834681in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.839277in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.848217in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.861799in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.866341in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.870893in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.875456in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.884609in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.907710in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.912375in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.921756in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.931210in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.935967in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.950351in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.960057in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.964951in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.979766in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.005029in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.010181in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.015352in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.020573in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.047165in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.052593in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.058069in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.063582in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.080367in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.086053in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.097537in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.127060in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.133105in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.139197in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.151531in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.170372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.648981in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.657287in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.673905in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.682216in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.690528in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.698841in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.707155in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.715469in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.723785in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.732101in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.748736in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.757054in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.773691in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.782011in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.790330in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.815291in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.831933in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.840255in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.848576in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.865220in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.881863in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.890179in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.906741in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.914813in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.922132in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.934907in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.958329in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.963994in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.975228in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.980815in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.986401in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.997584in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{1.020180in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{1.031677in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.037486in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{1.043345in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.055214in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.073453in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.079654in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.085923in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.092260in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.098667in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.105144in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.125010in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.138609in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.152501in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.173864in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.218323in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.225930in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.233582in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.241292in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.249053in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.256836in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.264666in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.288397in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.304354in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.336597in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.344713in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.352848in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.360997in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.377330in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.385517in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.393716in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.401927in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.410147in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.418377in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.426616in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.451374in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.459640in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.467910in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.476186in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.484465in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.492749in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.509327in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.525917in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.534216in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.589009in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.597299in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.613888in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.630487in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.647094in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.655401in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.672018in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.688640in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.696953in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.705266in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.721896in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.730213in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.738529in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.746847in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.771802in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.788441in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.805081in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.813396in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.821698in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.829953in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.838036in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.857871in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.863615in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.885222in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.895558in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.900661in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.905730in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.920827in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.945921in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.950967in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.961114in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.966222in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.981703in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.992194in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.997490in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.002831in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.008216in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.013650in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.019126in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.030238in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.041577in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.047326in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.059022in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.070986in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.077067in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.083218in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.089442in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.095738in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.102105in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.108546in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.115063in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.121658in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.128336in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.135078in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.141894in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.148797in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.155760in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.162800in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.169914in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.177091in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.184341in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.191654in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.199026in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.206475in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.229125in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.236769in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.252223in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.260022in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.267845in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.275710in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.299533in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.307532in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.315550in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.331665in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.339758in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.347871in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.356002in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.364151in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.372316in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.380495in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.396891in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.405101in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.413320in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.421548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.529199in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.537456in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.545719in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.553987in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.562261in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.570539in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.578821in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.595396in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.645188in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.653494in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.661802in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.670111in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.686732in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.695045in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.703358in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.711673in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.728304in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.736621in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.744933in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.761456in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.769467in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.776681in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.782958in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.794406in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.805092in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.815291in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.820279in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.825210in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.834944in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.839719in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.844581in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.858684in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.868087in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.886860in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.896264in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.915199in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.919968in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.924754in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.929560in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.934387in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.949010in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.953934in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.958886in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.963868in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.968885in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.973937in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.979015in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.984136in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.989297in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.994492in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.999734in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.010353in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.021155in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.026629in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.032159in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.043387in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.054849in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.060676in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.072512in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.078530in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.084617in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.090774in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.097001in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.103306in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.116125in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.135909in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.156360in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.170352in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.177458in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.184627in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.199171in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.206533in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.221445in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.228986in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.236592in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.251915in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.259659in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.267452in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.275264in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.283119in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.291016in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.298949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.477900in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.486104in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.494318in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.510775in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.535521in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.543783in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.552050in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.585166in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.610041in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.626637in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.634939in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.651548in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.668164in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.676473in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.693001in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.701054in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.720694in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.741985in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.761530in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.766242in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.775630in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.798647in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.803076in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.812154in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.821221in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.834681in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.839277in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.848217in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.861799in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.866341in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.870893in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.875456in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.884609in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.907710in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.912375in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.921756in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.931210in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.935967in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.950351in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.960057in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.964951in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.979766in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.005029in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.010181in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.015352in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.020573in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.047165in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.052593in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.058069in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.063582in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.080367in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.086053in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.097537in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.127060in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.133105in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.139197in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.151531in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.170372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924227in,y=1.160100in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{1.041356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=1.002467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.262051in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350940in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542217in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.390333in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.390333in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.542217in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.542217in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586662in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.697773in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.808884in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897773in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586662in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.697773in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.808884in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897773in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc_accounting/randomized_response/half_page/no_legend/0.001_0.6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.660197in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660197in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660197in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034551in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034551in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034551in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408905in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408905in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408905in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783259in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783259in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783259in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157613in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157613in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157613in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531967in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531967in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531967in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577147in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602208in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643067in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772888in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838809in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885580in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921859in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951501in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976563in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998272in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147242in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213163in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259934in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296213in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325855in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350917in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391775in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521597in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587517in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670567in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700209in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725271in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746980in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895951in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961871in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008642in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044921in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074563in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099625in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121334in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140483in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270305in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336225in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382997in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419275in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448917in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473979in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495688in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514837in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596082in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.443789in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.443789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.443789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227102in, y=0.404658in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.732724in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.732724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.732724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227102in, y=0.693594in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.021660in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.021660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.021660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227102in, y=0.982529in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.310595in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.310595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.310595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307348in, y=1.271465in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.430568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.530767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.581646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.617745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.645746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.668624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.687967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.704723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.719503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.819702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.870581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.906681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.934681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.957560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.976903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{0.993659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.008439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.108638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.159517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.195616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.223617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.246495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.265839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.282595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.297374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.397574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.448453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.484552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.512553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.535431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.554774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.571530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566608in}{1.586310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171546in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.648215in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.668715in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.679174in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.689760in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.722195in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.733204in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.755477in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.766727in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.778045in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.789426in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.800863in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.812354in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.835474in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.847097in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.858756in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.917371in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.928416in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.938092in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.946809in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.955009in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.970430in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.985017in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.999075in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{1.012667in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{1.019365in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{1.026029in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.032678in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.045654in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.052178in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{1.058578in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.084063in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.096705in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.103034in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.109337in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.115577in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.121916in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.128133in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.146889in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.153199in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.159398in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.171924in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.178111in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.196846in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.203153in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.209321in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.215652in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.221818in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.234368in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.253074in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.259459in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.265598in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.271913in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.278158in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.284428in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.290742in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.296985in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.303327in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.309556in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.315846in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.341099in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.347420in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.360089in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.366429in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.372826in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.379102in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.385456in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.391840in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.404790in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.410987in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.417472in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.423802in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.430257in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.436681in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.456040in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.462530in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.469050in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.475487in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.501637in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.508214in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.521422in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.528049in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.534695in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.541362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.569567in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.578098in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.586863in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.595851in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.605052in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.614456in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.624053in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.633830in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.643779in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.653888in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.664148in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.685080in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.695733in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.706500in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.728341in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.739400in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.761760in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.773049in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.784403in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.795816in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.807283in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.840221in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.849201in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.865534in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.887931in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.895063in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.908964in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.922549in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.929265in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.955437in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.968316in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.981055in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.000076in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.012691in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.044054in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.050295in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.056608in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.062775in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.069061in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.087801in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.093958in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.100264in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.106435in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.112677in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.118940in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.125119in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.131446in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.137591in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.143832in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.156294in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.162638in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.168771in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.175044in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.181291in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.187505in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.193830in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.199999in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.206276in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.218765in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.225079in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.231272in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.237583in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.243823in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.250096in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.256385in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.262646in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.268936in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.281573in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.287752in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.294047in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.300440in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.306649in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.319268in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.325586in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.338216in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.357359in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.363571in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.370070in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.376294in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.382685in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.389064in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.402003in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.421029in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.427520in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.440425in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.446783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.512466in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.518930in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.532712in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.540022in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.547605in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.555454in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.563560in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.580514in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.589341in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.607649in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.617108in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.626755in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.646576in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.698718in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.709514in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.720414in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.731409in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.751201in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.759728in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.775631in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.811722in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.818613in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.832068in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.845348in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.871370in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.877727in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.890552in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.903227in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.915823in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.941026in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.947230in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.953550in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.966013in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.972311in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.978489in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.984788in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.990989in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.997225in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.009677in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.028398in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.034666in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.059571in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.078336in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.084486in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.090758in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.103202in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.109513in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.121965in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.128184in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.140709in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.146901in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.159412in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.165674in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.171951in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.178158in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.196950in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.203262in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.209462in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.215828in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.222003in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.228294in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.234594in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.240822in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.247213in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.253381in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.259797in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.265952in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.278558in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.291187in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.297454in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.303816in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.310068in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.316378in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.322783in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.335386in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.354417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.473836in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.478228in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.482891in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.493052in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.498558in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.510434in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.523463in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.530404in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.545120in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.552884in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.560908in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.569184in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.577704in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.595437in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.623611in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.707169in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.714169in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.721054in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.741333in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.761071in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.767650in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.799691in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.812376in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.825055in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.875274in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.900347in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.919060in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.925248in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.931570in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.944001in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.962787in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.968932in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.975203in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.987651in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.993987in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.025185in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.037637in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.056389in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.068869in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.075082in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.081329in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.100155in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.112602in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.137594in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.143871in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.162725in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.181458in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.187706in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.194040in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.200240in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.219074in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.225402in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.237950in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.244208in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.250498in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.256806in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.263081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.648775in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.658960in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.669291in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.690351in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.701061in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.711881in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.722802in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.744918in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.767353in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.778675in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.790058in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.801499in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.812992in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.824533in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.847742in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.859404in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.871099in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.882824in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.906357in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.918019in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.929047in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.947409in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.955592in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.992646in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.999618in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{1.006484in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{1.013224in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{1.026567in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.033217in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{1.039707in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{1.052700in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{1.071922in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.090997in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.097236in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.103548in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.122422in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.128662in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.134912in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.153702in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.159925in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.166156in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.172456in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.178628in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.191128in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.197355in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.216150in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.228586in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.234899in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.241077in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.247432in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.259956in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.266119in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.272421in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.278690in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.284943in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.291256in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.303840in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.322753in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.341653in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.347959in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.354329in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.373378in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.392421in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.398874in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.411597in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.418084in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.424440in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.430896in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.450296in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.456744in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.489354in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.495930in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.502525in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.509137in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.515775in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.522425in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.529099in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.535795in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.569770in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.578307in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.605277in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.614686in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.624287in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.644021in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.654134in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.674801in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.685335in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.695992in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.717635in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.728607in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.739668in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.762032in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.773323in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.784678in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.796092in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.807561in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.819080in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.840486in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.849457in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.857801in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.865781in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.873433in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.880892in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.888177in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.922780in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.929506in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.942620in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.949184in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.955673in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.968540in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.974955in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.981283in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.994014in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{1.000300in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.006675in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{1.012919in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.025542in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.038048in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{1.050515in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.056837in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{1.062997in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{1.069276in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.075508in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.081719in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{1.088029in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.094178in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.119165in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.131657in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.144048in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.156512in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.162849in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.168992in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.181516in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.187723in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.194046in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.206492in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.212762in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.237801in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.244052in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.262868in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.281796in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.294279in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.300683in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.306884in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.313253in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.319513in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.325828in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.332210in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.338466in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.351141in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.357613in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.363837in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.370348in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.376569in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.389356in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.395712in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.408567in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.414942in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.434233in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.440790in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.447164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.518985in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.525737in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.532772in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.540084in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.547669in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.555520in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.563629in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.580586in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.617187in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.646660in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.656813in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.731501in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.742019in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.751287in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.759813in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.775715in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.790575in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.804834in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.818691in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.832148in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.845424in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.851992in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.864953in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.877804in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.884216in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.890630in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.896924in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.903300in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.909622in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.922271in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.928497in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.934782in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.953621in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.959841in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.966085in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.972387in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.978562in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.984859in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{1.009751in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{1.022236in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{1.040915in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{1.047224in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.053391in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{1.059642in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.065892in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{1.072082in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.090829in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.097060in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.103274in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.109588in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.122036in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.128258in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.140784in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.146975in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.153284in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.159486in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.172027in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.178232in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.190757in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.197024in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.203340in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.209538in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.222080in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.228369in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.234673in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.247294in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.259875in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.266033in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.272375in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.278642in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.284937in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.297542in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.303903in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.310159in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.329119in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.335483in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.341815in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.348146in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.354525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566608in}{0.416068in}}{\pgfqpoint{2.058947in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660197in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.675795in}{0.473836in}}%
\pgfpathlineto{\pgfqpoint{0.691393in}{0.478228in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.482891in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{0.738187in}{0.493052in}}%
\pgfpathlineto{\pgfqpoint{0.753785in}{0.498558in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.510434in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.523463in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.530404in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.545120in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{0.552884in}}%
\pgfpathlineto{\pgfqpoint{0.894168in}{0.560908in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.569184in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.577704in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.595437in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{0.623611in}}%
\pgfpathlineto{\pgfqpoint{1.018953in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{1.050149in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{1.081345in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{1.096943in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{1.143737in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{0.707169in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{0.714169in}}%
\pgfpathlineto{\pgfqpoint{1.190532in}{0.721054in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{1.221728in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{1.237326in}{0.741333in}}%
\pgfpathlineto{\pgfqpoint{1.252924in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{0.761071in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{0.767650in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.799691in}}%
\pgfpathlineto{\pgfqpoint{1.393307in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{1.408905in}{0.812376in}}%
\pgfpathlineto{\pgfqpoint{1.424503in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{0.825055in}}%
\pgfpathlineto{\pgfqpoint{1.455699in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{1.502493in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.875274in}}%
\pgfpathlineto{\pgfqpoint{1.580484in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{1.596082in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{0.900347in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{1.658474in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{1.674072in}{0.919060in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{0.925248in}}%
\pgfpathlineto{\pgfqpoint{1.705268in}{0.931570in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{1.736465in}{0.944001in}}%
\pgfpathlineto{\pgfqpoint{1.752063in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{1.767661in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{0.962787in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{0.968932in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{0.975203in}}%
\pgfpathlineto{\pgfqpoint{1.830053in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.987651in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.993987in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{1.908044in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{1.025185in}}%
\pgfpathlineto{\pgfqpoint{1.954838in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{1.970436in}{1.037637in}}%
\pgfpathlineto{\pgfqpoint{1.986034in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{2.017230in}{1.056389in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{1.068869in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.075082in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{1.081329in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{2.126417in}{1.100155in}}%
\pgfpathlineto{\pgfqpoint{2.142015in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{1.112602in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{2.204407in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{2.220005in}{1.137594in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.143871in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{2.266800in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.162725in}}%
\pgfpathlineto{\pgfqpoint{2.297996in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.181458in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.187706in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{1.194040in}}%
\pgfpathlineto{\pgfqpoint{2.375986in}{1.200240in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{2.407182in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.219074in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{1.225402in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{2.469575in}{1.237950in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{1.244208in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{1.250498in}}%
\pgfpathlineto{\pgfqpoint{2.516369in}{1.256806in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{1.263081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566608in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/poisson/specific_vs_posthoc_accounting/randomized_response/half_page/no_legend/0.1_0.6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.583884in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583884in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583884in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972774in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972774in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972774in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361664in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361664in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361664in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750553in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750553in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750553in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139443in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139443in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139443in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528333in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528333in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528333in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497609in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523644in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546197in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566090in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700952in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769432in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818019in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855706in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886499in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912534in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935087in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954979in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089841in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158322in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206909in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244596in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275389in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301424in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323976in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343869in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478731in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547211in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595799in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633486in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664279in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690314in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712866in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732759in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867621in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936101in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984688in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022376in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053169in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079203in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101756in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121649in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256511in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324991in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373578in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411266in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442058in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468093in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490646in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510538in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556109in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.730431in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.730431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{0.730431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=0.691300in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.129951in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.129951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.129951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=1.090820in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.529470in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.529470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486662in}{1.529470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227402in, y=1.490340in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171846in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP $\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.610624in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.627222in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.635524in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.652133in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.668749in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.677059in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.685370in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.693683in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.701996in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.726941in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.735258in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.751893in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.768530in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.776849in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.785168in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.793488in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.801808in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.810129in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.826771in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.835092in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.868306in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.883973in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.890577in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.902694in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.908457in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.914088in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.919620in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.925076in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.930464in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.941106in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.951622in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.956855in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.962070in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.972492in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.993380in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.998629in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.003894in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.009180in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.025166in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.041394in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.063464in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.069076in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.074716in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.080398in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.086122in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.091889in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.097699in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.115360in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.127360in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.139543in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.145706in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.158171in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.170804in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.183650in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.196658in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.203246in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.209880in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.223272in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.230026in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.236835in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.243696in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.250582in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.257538in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.264506in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.271543in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.285708in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.292870in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.314527in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.329200in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.336528in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.343928in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.351405in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.358850in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.366331in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.373882in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.381496in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.389031in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.396632in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.404294in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.412012in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.419699in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.427381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.571128in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.604279in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.612574in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.620872in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.637475in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.645779in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.654085in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.662393in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.670702in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.679012in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.695636in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.703950in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.712265in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.720580in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.728896in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.745530in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.753848in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.762166in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.778804in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.787124in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.795441in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.820202in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.834691in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.846668in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.852278in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.857748in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.863097in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.878649in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.883714in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.888739in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.898691in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.913476in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.918379in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.923282in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.928184in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.937990in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.947824in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.952757in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.967641in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.972639in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.977653in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.982686in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.987744in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.992831in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.997939in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.003071in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.008239in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.013428in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.023907in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.034515in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.045261in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.061662in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.072794in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.078419in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.084088in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.089802in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.095562in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.107205in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.125008in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.143239in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.149402in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.155613in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.161874in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.168187in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.180966in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.187409in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.193913in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.207061in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.213704in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.220411in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.227128in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.240739in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.247619in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.254527in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.261493in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.268485in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.275545in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.282608in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.289770in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.304114in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.325961in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.333304in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.340669in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.348113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.522958in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.531210in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.547733in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.556003in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.564277in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.580840in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.589126in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.597417in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.605710in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.614006in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.647212in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.655518in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.672135in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.688758in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.713699in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.730330in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.738644in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.746941in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.755189in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.763263in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.777086in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.783014in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.799386in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.814636in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.819571in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.829321in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.843687in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.848323in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.853029in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.857718in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.871741in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.881067in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.895080in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.904447in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.947226in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.952063in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.961806in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.971639in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.976597in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.981574in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.986579in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.991618in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.996680in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.012052in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.022464in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.033014in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.043711in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.049115in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.054566in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.060041in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.065563in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.071133in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.076741in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.082384in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.099594in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.105422in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.117214in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.123178in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.129187in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.135243in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.141345in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.147496in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.153695in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.159946in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.172598in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.178979in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.185418in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.191917in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.198449in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.205023in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.211666in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.218335in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.225053in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.238631in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.252391in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.259366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.477900in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.486104in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.494318in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.510775in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.535521in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.543783in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.552050in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.585166in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.610041in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.626637in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.634939in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.651548in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.668164in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.676473in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.693001in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.701054in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.720694in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.741985in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.761530in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.766242in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.775630in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.798647in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.803076in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.812154in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.821221in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.834681in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.839277in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.848217in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.861799in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.866341in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.870893in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.875456in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.884609in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.907710in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.912375in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.921756in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.931210in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.935967in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.950351in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.960057in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.964951in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.979766in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.005029in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.010181in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.015352in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.020573in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.047165in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.052593in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.058069in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.063582in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.080367in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.086053in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.097537in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.127060in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.133105in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.139197in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.151531in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.170372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.648981in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.657287in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.673905in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.682216in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.690528in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.698841in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.707155in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.715469in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.723785in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.732101in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.748736in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.757054in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.773691in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.782011in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.790330in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.815291in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.831933in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.840255in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.848576in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.865220in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.881863in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.890179in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.906741in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.914813in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.922132in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.934907in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.958329in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.963994in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.975228in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.980815in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.986401in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.997584in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{1.020180in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{1.031677in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{1.037486in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{1.043345in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{1.055214in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.073453in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{1.079654in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.085923in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.092260in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.098667in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.105144in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.125010in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.138609in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.152501in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.173864in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.218323in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.225930in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.233582in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.241292in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.249053in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.256836in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.264666in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.288397in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.304354in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.336597in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.344713in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.352848in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.360997in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.377330in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.385517in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.393716in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.401927in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.410147in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.418377in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.426616in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.451374in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.459640in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.467910in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.476186in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.484465in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.492749in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.509327in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.525917in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.534216in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.589009in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.597299in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.613888in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.630487in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.647094in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.655401in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.672018in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.688640in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.696953in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.705266in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.721896in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.730213in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.738529in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.746847in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.771802in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.788441in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.805081in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.813396in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.821698in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.829953in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.838036in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.857871in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.863615in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.885222in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.895558in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.900661in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.905730in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.920827in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.945921in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.950967in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.961114in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.966222in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.981703in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.992194in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.997490in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.002831in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{1.008216in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{1.013650in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{1.019126in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{1.030238in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.041577in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.047326in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{1.059022in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.070986in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{1.077067in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.083218in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.089442in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.095738in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.102105in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.108546in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.115063in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.121658in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.128336in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.135078in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.141894in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.148797in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.155760in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.162800in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.169914in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.177091in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.184341in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.191654in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.199026in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.206475in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.229125in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.236769in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.252223in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.260022in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.267845in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.275710in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.299533in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.307532in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.315550in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.331665in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.339758in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.347871in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.356002in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.364151in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.372316in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.380495in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.396891in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.405101in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.413320in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.421548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.529199in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.537456in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.545719in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.553987in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.562261in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.570539in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.578821in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.595396in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.645188in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.653494in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.661802in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.670111in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.686732in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.695045in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.703358in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.711673in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.728304in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.736621in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.744933in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.761456in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.769467in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.776681in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.782958in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.794406in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.805092in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.815291in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.820279in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.825210in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.834944in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.839719in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.844581in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.858684in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.868087in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.886860in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.896264in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.915199in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.919968in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.924754in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.929560in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.934387in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.949010in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.953934in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.958886in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.963868in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.968885in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.973937in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.979015in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.984136in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.989297in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.994492in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.999734in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.010353in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{1.021155in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{1.026629in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.032159in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{1.043387in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.054849in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{1.060676in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{1.072512in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{1.078530in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.084617in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.090774in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.097001in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.103306in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.116125in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.135909in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.156360in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.170352in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.177458in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.184627in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.199171in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.206533in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.221445in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.228986in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.236592in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.251915in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.259659in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.267452in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.275264in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.283119in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.291016in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.298949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486662in}{0.416068in}}{\pgfqpoint{2.138894in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583884in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.477900in}}%
\pgfpathlineto{\pgfqpoint{0.616292in}{0.486104in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.494318in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{0.664903in}{0.510775in}}%
\pgfpathlineto{\pgfqpoint{0.681107in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{0.697310in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.535521in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{0.543783in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{0.552050in}}%
\pgfpathlineto{\pgfqpoint{0.762125in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.585166in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{0.859348in}{0.610041in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{0.626637in}}%
\pgfpathlineto{\pgfqpoint{0.907959in}{0.634939in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.651548in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{0.972774in}{0.668164in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.676473in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{0.693001in}}%
\pgfpathlineto{\pgfqpoint{1.037589in}{0.701054in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{0.720694in}}%
\pgfpathlineto{\pgfqpoint{1.102404in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.741985in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{1.199626in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{0.761530in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.766242in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{1.264441in}{0.775630in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{1.329256in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{1.345460in}{0.798647in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{0.803076in}}%
\pgfpathlineto{\pgfqpoint{1.377867in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{1.394071in}{0.812154in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{1.426479in}{0.821221in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{1.458886in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{0.834681in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{0.839277in}}%
\pgfpathlineto{\pgfqpoint{1.507497in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{0.848217in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{1.556109in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{0.861799in}}%
\pgfpathlineto{\pgfqpoint{1.588516in}{0.866341in}}%
\pgfpathlineto{\pgfqpoint{1.604720in}{0.870893in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.875456in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{1.653331in}{0.884609in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{0.907710in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.912375in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.782961in}{0.921756in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{0.931210in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{0.935967in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{1.880183in}{0.950351in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{0.960057in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{0.964951in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{0.979766in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{2.026017in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{2.058425in}{1.005029in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{1.010181in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{1.015352in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{1.020573in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{2.171851in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.047165in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.052593in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.058069in}}%
\pgfpathlineto{\pgfqpoint{2.236666in}{1.063582in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.080367in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{1.086053in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.097537in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{2.366296in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{2.382499in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{1.127060in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.133105in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{1.139197in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.151531in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.512129in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.170372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486662in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/direct_transport_vs_posthoc/gaussian/half_page/both_legends/100000_10000_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.615711in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.615711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.615711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.576581in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.952422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.952422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.913291in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.289132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.289132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.250001in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.592178in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.706722in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.758187in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.950145in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.976133in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.994616in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.008923in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.046570in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.059473in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.065087in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.087721in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.095014in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.101609in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.107630in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.120741in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.151352in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.157321in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.169177in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.175009in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.186393in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.197883in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.204146in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.209216in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.215254in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.226564in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.238256in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.249547in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.255346in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.278145in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.283645in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.317708in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.323342in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.328981in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.334594in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.345866in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.362720in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.368395in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.374028in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.379598in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.385216in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.390840in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.396496in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.418958in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.452676in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.480756in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.486372in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.497600in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.503218in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.514441in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.520060in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.525675in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.536902in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.528006in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.591424in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.632516in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.666693in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.776204in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.816423in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.850457in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.895441in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.922447in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.932565in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.955713in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.972607in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.997054in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.003532in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.009439in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.017430in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.022280in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.084689in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.090266in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.102573in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.119335in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.130930in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.142687in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.148125in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.153933in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.165284in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.193688in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.210575in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.216338in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.227614in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.233228in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.244502in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.250098in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.255760in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.261357in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.267032in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.278237in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.283854in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.289479in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.295135in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.306352in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.323239in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.328851in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.334473in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.340074in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.345708in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.356941in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.362551in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.368159in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.373791in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.379396in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.401858in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.413081in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.418700in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.424315in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.429923in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.435542in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.441157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.570015in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.647557in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.711688in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.732055in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.786441in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.801254in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.825578in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.858625in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.880313in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.888853in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.912005in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.917334in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.931132in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.945977in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.958160in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.964811in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.970882in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.976469in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.994403in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.000784in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.005936in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.052466in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.058206in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.075339in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.080851in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.086679in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.092292in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.109192in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.126240in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.131856in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.143133in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.148731in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.154393in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.159991in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.165668in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.188117in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.193773in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.199372in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.204991in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.210637in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.216236in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.238713in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.244348in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.255581in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.272431in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.278036in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.289263in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.294880in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.317340in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.322955in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.334182in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.339797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.723482in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.758428in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.779681in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.787143in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.798042in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.802081in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.810907in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.813183in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.817279in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.821205in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.891107in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.992821in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.038390in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.076277in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.104427in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.126960in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.163504in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.187742in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.202922in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.224510in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.231532in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.251256in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.257649in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.264175in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.270492in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.289052in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.313331in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.319314in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.336974in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.354610in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.366228in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.383513in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.395024in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.406453in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.412199in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.434986in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.440649in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.452003in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.457679in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.468985in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.474656in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.480295in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.491575in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.497208in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.502863in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.508512in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.536674in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.639924in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.669897in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.706660in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.713058in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.732053in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.738741in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.741586in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.755459in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.758196in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.760630in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.765965in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.767981in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.771067in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.774393in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.779548in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.796181in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.908588in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.992290in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.009826in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.026248in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.041482in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.052662in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.075441in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.085588in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.104661in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.113581in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.121530in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.137588in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.145096in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.152664in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.159865in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.180617in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.187274in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.206981in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.213339in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.244339in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.250435in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.262483in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.274361in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.280265in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.303738in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.321159in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.326937in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.338434in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.349893in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.361342in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.367044in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.372762in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.384131in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.389808in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.395485in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.406824in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.418145in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.435090in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.440728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.483128in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.535178in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.565970in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.577728in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.587920in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.596903in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.624691in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.644315in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.670253in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.690516in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.694269in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.701230in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.707140in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.712377in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.717549in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.735546in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.801084in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.002914in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.062632in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.109031in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.116062in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.122905in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.129819in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.136484in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.156125in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.168766in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.193500in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.199554in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.217606in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.223541in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.281847in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.299052in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.304766in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.310484in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.321902in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.327590in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.338965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No conditioning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/direct_transport_vs_posthoc/gaussian/half_page/both_legends/100000_100_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.648696in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.648696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.648696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.609566in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.951890in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.951890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.951890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.912760in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.255084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.255084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.215954in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.558278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.558278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.519148in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=0.988167in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.723194in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.818262in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.892056in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.133447in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.158959in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.174311in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.211400in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.229579in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.234941in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.239641in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.243830in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.247612in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.255733in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.263707in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.268271in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.276118in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.279550in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.283481in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.287077in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.294059in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.297436in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.301067in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.307950in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.311609in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.314983in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.318448in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.321966in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.329041in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.332311in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.335803in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.342626in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.346120in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.349519in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.352825in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.363058in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.366519in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.369831in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.376676in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.386773in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.393562in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.396960in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.400321in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.403728in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.407110in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.413827in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.420599in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.427333in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.430722in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.434083in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.437470in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.440839in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.444215in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.454325in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.457702in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.461070in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.467817in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.471182in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.481294in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.484666in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.491403in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.498147in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.508258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.692675in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.730056in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.753415in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.771568in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.802399in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.817407in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.833415in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.878122in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.919534in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.080991in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.118068in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.128630in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.149338in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.158624in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.172164in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.182029in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.188015in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.200481in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.205472in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.213885in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.217511in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.221631in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.236049in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.243639in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.257391in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.260939in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.264505in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.268063in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.271351in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.274859in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.278314in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.285212in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.288620in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.298810in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.308963in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.312427in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.315813in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.319202in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.322575in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.325917in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.329346in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.332708in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.339469in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.342877in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.346259in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.352977in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.356354in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.359750in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.363112in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.366484in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.369874in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.376622in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.379992in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.393478in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.396855in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.400222in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.403589in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.406970in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.410335in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.413706in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.417074in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.423819in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.427188in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.433929in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.444040in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.447410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.662203in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.699574in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.722912in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.741024in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.756801in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.771591in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.066285in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.082512in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.102767in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.109829in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.118361in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.123100in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.140439in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.150127in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.162764in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.166444in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.174101in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.177980in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.182007in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.185235in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.189049in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.196119in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.199730in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.217302in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.220719in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.227669in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.230997in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.237897in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.244753in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.248075in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.251545in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.258329in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.261705in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.265051in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.268483in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.271847in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.275248in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.278611in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.285405in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.288751in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.292124in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.302261in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.309025in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.312386in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.322518in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.325881in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.329264in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.332630in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.336007in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.352859in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.356227in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.359599in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.362972in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.366341in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.369709in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.373082in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.376453in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.379819in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.383193in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.386563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.596168in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.609840in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.621386in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.630753in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.638549in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.645205in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.651005in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.656140in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.672256in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.675516in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.678553in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.684071in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.688981in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.693404in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.697430in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.701123in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.704536in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.710669in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.714777in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.717321in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.720887in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.724193in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.731986in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.738638in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.742352in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.745788in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.748984in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.755856in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.217111in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.252145in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.263964in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.274181in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.283206in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.298674in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.304975in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.322580in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.333015in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.337740in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.342599in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.351567in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.356008in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.360178in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.368554in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.372591in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.376559in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.380447in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.384376in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.388191in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.392020in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.399517in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.403230in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.410523in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.417774in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.421345in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.428498in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.432029in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.439085in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.446076in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.449571in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.453041in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.459971in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.466876in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.480586in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.490856in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.497674in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.501063in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.507884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.534102in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.548531in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.569725in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.577556in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.590034in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.595171in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.603946in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.607758in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.611269in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.614521in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.617551in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.627946in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.636361in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.643431in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.646585in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.649530in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.662959in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.680950in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.691029in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.694296in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.701562in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.704593in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.708215in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.711572in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.715034in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.718562in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.725700in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.147214in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.206986in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.222000in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.252892in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.260968in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.268057in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.274605in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.280882in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.292185in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.297428in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.302491in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.307334in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.316636in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.325449in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.329697in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.333902in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.338028in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.342029in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.349945in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.353846in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.357666in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.361473in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.365256in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.368967in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.376363in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.380019in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.383635in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.401504in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.408555in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.412061in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.443216in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.446642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.485879in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.498511in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.516317in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.523088in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.528954in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.534129in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.538758in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.542947in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.546771in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.553547in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.556580in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.566975in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.571378in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.575381in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.582439in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.585585in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.588522in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.592591in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.598638in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.601905in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.609597in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.612995in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.619804in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.623180in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.626319in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.633056in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.643263in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.650172in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.670915in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{0.674380in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{0.677793in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.117745in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.155674in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.176247in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.191714in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.203699in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.222524in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.230280in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.237536in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.244095in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.256066in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.266884in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.271898in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.290539in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.294884in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303339in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.311512in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.315492in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.319421in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.342150in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.345828in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.353110in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.356716in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.360303in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.367430in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.370979in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.378024in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.381534in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.385029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.161512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.421378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.382489in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No conditioning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.266445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.227556in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/direct_transport_vs_posthoc/gaussian/half_page/no_legend/100000_10000_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.615711in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.615711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.615711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.576581in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.952422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.952422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.913291in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.289132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.289132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.250001in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.592178in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.706722in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.758187in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.950145in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.976133in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.994616in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.008923in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.046570in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.059473in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.065087in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.087721in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.095014in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.101609in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.107630in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.120741in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.151352in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.157321in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.169177in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.175009in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.186393in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.197883in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.204146in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.209216in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.215254in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.226564in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.238256in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.249547in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.255346in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.278145in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.283645in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.317708in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.323342in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.328981in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.334594in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.345866in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.362720in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.368395in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.374028in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.379598in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.385216in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.390840in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.396496in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.418958in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.452676in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.480756in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.486372in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.497600in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.503218in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.514441in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.520060in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.525675in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.536902in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.528006in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.591424in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.632516in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.666693in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.776204in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.816423in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.850457in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.895441in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.922447in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.932565in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.955713in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.972607in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.997054in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.003532in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.009439in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.017430in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.022280in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.084689in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.090266in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.102573in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.119335in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.130930in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.142687in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.148125in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.153933in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.165284in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.193688in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.210575in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.216338in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.227614in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.233228in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.244502in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.250098in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.255760in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.261357in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.267032in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.278237in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.283854in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.289479in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.295135in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.306352in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.323239in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.328851in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.334473in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.340074in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.345708in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.356941in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.362551in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.368159in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.373791in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.379396in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.401858in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.413081in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.418700in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.424315in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.429923in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.435542in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.441157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.570015in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.647557in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.711688in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.732055in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.786441in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.801254in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.825578in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.858625in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.880313in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.888853in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.912005in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.917334in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.931132in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.945977in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.958160in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.964811in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.970882in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.976469in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.994403in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.000784in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.005936in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.052466in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.058206in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.075339in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.080851in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.086679in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.092292in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.109192in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.126240in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.131856in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.143133in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.148731in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.154393in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.159991in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.165668in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.188117in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.193773in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.199372in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.204991in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.210637in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.216236in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.238713in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.244348in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.255581in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.272431in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.278036in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.289263in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.294880in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.317340in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.322955in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.334182in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.339797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.723482in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.758428in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.779681in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.787143in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.798042in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.802081in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.810907in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.813183in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.817279in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.821205in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.891107in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.992821in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.038390in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.076277in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.104427in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.126960in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.163504in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.187742in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.202922in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.224510in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.231532in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.251256in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.257649in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.264175in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.270492in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.289052in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.313331in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.319314in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.336974in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.354610in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.366228in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.383513in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.395024in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.406453in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.412199in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.434986in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.440649in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.452003in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.457679in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.468985in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.474656in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.480295in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.491575in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.497208in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.502863in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.508512in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.536674in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.639924in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.669897in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.706660in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.713058in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.732053in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.738741in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.741586in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.755459in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.758196in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.760630in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.765965in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.767981in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.771067in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.774393in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.779548in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.796181in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.908588in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.992290in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.009826in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.026248in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.041482in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.052662in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.075441in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.085588in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.104661in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.113581in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.121530in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.137588in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.145096in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.152664in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.159865in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.180617in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.187274in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.206981in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.213339in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.244339in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.250435in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.262483in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.274361in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.280265in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.303738in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.321159in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.326937in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.338434in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.349893in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.361342in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.367044in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.372762in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.384131in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.389808in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.395485in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.406824in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.418145in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.435090in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.440728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.483128in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.535178in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.565970in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.577728in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.587920in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.596903in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.624691in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.644315in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.670253in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.690516in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.694269in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.701230in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.707140in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.712377in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.717549in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.735546in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.801084in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.002914in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.062632in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.109031in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.116062in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.122905in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.129819in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.136484in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.156125in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.168766in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.193500in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.199554in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.217606in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.223541in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.281847in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.299052in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.304766in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.310484in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.321902in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.327590in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.338965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No conditioning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/direct_transport_vs_posthoc/gaussian/half_page/no_legend/100000_100_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.648696in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.648696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.648696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.609566in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.951890in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.951890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.951890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.912760in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.255084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.255084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.215954in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.558278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.558278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.519148in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=0.988167in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.723194in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.818262in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.892056in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.133447in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.158959in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.174311in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.211400in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.229579in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.234941in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.239641in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.243830in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.247612in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.255733in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.263707in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.268271in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.276118in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.279550in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.283481in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.287077in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.294059in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.297436in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.301067in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.307950in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.311609in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.314983in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.318448in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.321966in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.329041in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.332311in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.335803in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.342626in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.346120in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.349519in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.352825in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.363058in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.366519in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.369831in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.376676in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.386773in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.393562in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.396960in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.400321in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.403728in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.407110in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.413827in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.420599in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.427333in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.430722in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.434083in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.437470in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.440839in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.444215in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.454325in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.457702in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.461070in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.467817in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.471182in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.481294in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.484666in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.491403in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.498147in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.508258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.692675in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.730056in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.753415in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.771568in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.802399in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.817407in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.833415in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.878122in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.919534in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.080991in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.118068in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.128630in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.149338in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.158624in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.172164in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.182029in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.188015in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.200481in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.205472in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.213885in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.217511in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.221631in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.236049in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.243639in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.257391in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.260939in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.264505in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.268063in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.271351in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.274859in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.278314in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.285212in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.288620in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.298810in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.308963in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.312427in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.315813in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.319202in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.322575in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.325917in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.329346in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.332708in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.339469in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.342877in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.346259in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.352977in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.356354in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.359750in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.363112in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.366484in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.369874in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.376622in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.379992in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.393478in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.396855in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.400222in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.403589in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.406970in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.410335in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.413706in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.417074in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.423819in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.427188in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.433929in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.444040in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.447410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.662203in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.699574in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.722912in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.741024in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.756801in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.771591in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.066285in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.082512in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.102767in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.109829in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.118361in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.123100in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.140439in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.150127in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.162764in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.166444in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.174101in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.177980in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.182007in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.185235in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.189049in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.196119in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.199730in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.217302in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.220719in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.227669in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.230997in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.237897in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.244753in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.248075in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.251545in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.258329in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.261705in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.265051in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.268483in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.271847in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.275248in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.278611in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.285405in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.288751in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.292124in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.302261in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.309025in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.312386in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.322518in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.325881in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.329264in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.332630in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.336007in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.352859in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.356227in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.359599in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.362972in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.366341in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.369709in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.373082in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.376453in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.379819in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.383193in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.386563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.596168in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.609840in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.621386in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.630753in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.638549in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.645205in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.651005in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.656140in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.672256in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.675516in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.678553in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.684071in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.688981in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.693404in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.697430in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.701123in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.704536in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.710669in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.714777in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.717321in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.720887in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.724193in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.731986in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.738638in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.742352in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.745788in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.748984in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.755856in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.217111in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.252145in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.263964in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.274181in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.283206in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.298674in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.304975in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.322580in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.333015in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.337740in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.342599in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.351567in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.356008in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.360178in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.368554in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.372591in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.376559in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.380447in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.384376in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.388191in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.392020in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.399517in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.403230in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.410523in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.417774in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.421345in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.428498in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.432029in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.439085in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.446076in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.449571in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.453041in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.459971in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.466876in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.480586in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.490856in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.497674in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.501063in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.507884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.534102in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.548531in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.569725in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.577556in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.590034in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.595171in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.603946in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.607758in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.611269in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.614521in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.617551in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.627946in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.636361in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.643431in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.646585in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.649530in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.662959in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.680950in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.691029in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.694296in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.701562in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.704593in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.708215in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.711572in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.715034in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.718562in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.725700in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.147214in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.206986in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.222000in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.252892in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.260968in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.268057in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.274605in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.280882in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.292185in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.297428in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.302491in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.307334in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.316636in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.325449in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.329697in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.333902in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.338028in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.342029in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.349945in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.353846in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.357666in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.361473in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.365256in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.368967in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.376363in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.380019in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.383635in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.401504in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.408555in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.412061in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.443216in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.446642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.485879in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.498511in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.516317in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.523088in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.528954in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.534129in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.538758in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.542947in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.546771in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.553547in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.556580in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.566975in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.571378in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.575381in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.582439in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.585585in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.588522in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.592591in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.598638in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.601905in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.609597in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.612995in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.619804in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.623180in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.626319in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.633056in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.643263in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.650172in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.670915in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{0.674380in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{0.677793in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.117745in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.155674in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.176247in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.191714in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.203699in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.222524in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.230280in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.237536in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.244095in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.256066in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.266884in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.271898in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.290539in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.294884in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303339in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.311512in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.315492in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.319421in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.342150in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.345828in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.353110in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.356716in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.360303in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.367430in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.370979in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.378024in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.381534in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.385029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.161512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.421378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.382489in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No conditioning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.266445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.227556in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/direct_transport_vs_posthoc/gaussian/half_page/no_legend/10000_1000_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.615711in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.615711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.615711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.576581in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.952422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.952422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.913291in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.289132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.289132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.250001in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.723482in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.758428in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.779681in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.787143in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.798042in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.802081in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.810907in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.813183in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.817279in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.821205in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.891107in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.992821in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.038390in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.076277in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.104427in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.126960in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.163504in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.187742in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.202922in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.224510in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.231532in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.251256in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.257649in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.264175in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.270492in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.289052in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.313331in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.319314in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.336974in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.354610in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.366228in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.383513in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.395024in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.406453in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.412199in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.434986in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.440649in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.452003in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.457679in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.468985in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.474656in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.480295in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.491575in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.497208in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.502863in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.508512in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.536674in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.639924in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.669897in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.706660in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.713058in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.732053in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.738741in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.741586in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.755459in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.758196in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.760630in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.765965in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.767981in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.771067in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.774393in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.779548in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.796181in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.908588in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.992290in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.009826in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.026248in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.041482in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.052662in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.075441in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.085588in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.104661in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.113581in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.121530in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.137588in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.145096in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.152664in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.159865in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.180617in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.187274in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.206981in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.213339in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.244339in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.250435in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.262483in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.274361in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.280265in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.303738in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.321159in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.326937in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.338434in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.349893in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.361342in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.367044in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.372762in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.384131in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.389808in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.395485in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.406824in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.418145in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.435090in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.440728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.483128in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.535178in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.565970in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.577728in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.587920in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.596903in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.624691in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.644315in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.670253in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.690516in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.694269in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.701230in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.707140in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.712377in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.717549in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.735546in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.801084in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.002914in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.062632in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.109031in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.116062in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.122905in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.129819in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.136484in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.156125in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.168766in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.193500in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.199554in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.217606in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.223541in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.281847in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.299052in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.304766in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.310484in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.321902in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.327590in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.338965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.592163in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.658708in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.706687in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.833851in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.907976in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.950105in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.994597in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.008910in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.020587in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.030456in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.039010in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.046564in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.059469in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.065083in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.079551in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.087718in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.095012in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.107628in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.113171in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.120740in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.151352in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.157321in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.169177in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.175009in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.186393in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.197883in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.204146in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.209216in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.215254in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.226564in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.238256in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.249547in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.255346in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.278145in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.283645in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.317708in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.323342in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.328981in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.334594in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.345866in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.362720in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.368395in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.374028in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.379598in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.385216in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.390840in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.396496in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.418958in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.452676in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.480756in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.486372in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.497600in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.503218in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.514441in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.520060in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.525675in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.536902in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.591416in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.632506in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.666680in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.736106in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.850438in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.876184in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.922441in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.932560in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.948901in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.961854in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.981811in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.997053in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.003532in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.009438in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.017430in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.022280in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.028967in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.055214in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.078642in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.084689in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.090266in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.102573in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.119335in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.130930in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.142687in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.148125in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.153933in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.165284in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.193688in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.210575in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.216338in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.227614in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.233228in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.244502in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.250098in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.255760in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.261357in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.267032in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.278237in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.283854in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.289479in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.295135in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.306352in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.323239in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.328851in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.334473in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.340074in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.345708in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.356941in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.362551in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.368159in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.373791in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.379396in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.401858in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.413081in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.418700in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.424315in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.429923in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.435542in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.441157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.570015in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.647557in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.711688in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.732055in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.786441in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.801254in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.825578in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.858625in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.880313in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.888853in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.917334in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.931132in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.945977in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.958160in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.964811in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.970882in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.976469in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.994403in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.000784in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.005936in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.052466in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.058206in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.075339in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.080851in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.086679in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.092292in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.109192in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.126240in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.131856in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.143133in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.148731in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.154393in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.159991in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.165668in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.188117in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.193773in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.199372in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.204991in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.210637in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.216236in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.238713in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.244348in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.255581in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.272431in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.278036in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.289263in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.294880in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.317340in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.322955in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.334182in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.339797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No conditioning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/direct_transport_vs_posthoc/gaussian/half_page/no_legend/10000_10_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.648696in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.648696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.648696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.609566in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.951890in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.951890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.951890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.912760in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.255084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.255084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.215954in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.558278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.558278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.519148in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=0.988167in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.596168in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.609840in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.621386in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.630753in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.638549in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.645205in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.651005in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.656140in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.672256in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.675516in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.678553in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.684071in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.686593in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.688981in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.693404in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.697430in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.701123in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.704536in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.710669in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.714777in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.717321in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.720887in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.724193in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.731986in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.738638in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.742352in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.745788in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.748984in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.755856in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.217111in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.252145in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.263964in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.274181in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.283206in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.298674in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.304975in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.322580in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.333015in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.337740in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.342599in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.351567in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.356008in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.360178in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.368554in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.372591in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.376559in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.380447in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.384376in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.388191in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.392020in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.399517in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.403230in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.410523in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.417774in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.421345in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.428498in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.432029in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.439085in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.446076in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.449571in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.453041in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.459971in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.466876in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.480586in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.490856in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.497674in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.501063in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.507884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.534102in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.548531in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.569725in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.577556in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.590034in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.595171in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.603946in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.607758in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.611269in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.614521in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.617551in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.627946in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.636361in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.643431in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.646585in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.649530in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.662959in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.680950in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.691029in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.694296in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.701562in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.704593in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.708215in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.711572in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.715034in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.718562in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.725700in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.147214in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.206986in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.222000in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.252892in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.260968in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.268057in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.274605in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.280882in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.292185in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.297428in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.302491in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.307334in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.316636in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.325449in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.329697in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.333902in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.338028in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.342029in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.349945in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.353846in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.357666in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.361473in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.365256in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.368967in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.376363in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.380019in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.383635in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.397965in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.401504in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.408555in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.412061in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.443216in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.446642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.485879in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.498511in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.516317in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.523088in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.528954in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.534129in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.538758in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.542947in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.546771in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.553547in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.556580in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.566975in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.571378in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.575381in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.582439in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.585585in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.588522in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.592591in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.598638in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.601905in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.609597in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.612995in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.619804in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.623180in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.626319in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.633056in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.643263in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.650172in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.670915in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{0.674380in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{0.677793in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.117745in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.155674in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.176247in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.191714in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.203699in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.222524in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.230280in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.237536in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.244095in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.256066in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.266884in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.271898in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.290539in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.294884in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.299181in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303339in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.311512in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.315492in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.319421in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.342150in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.345828in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.353110in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.356716in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.360303in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.367430in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.370979in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.378024in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.381534in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.385029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.723181in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.760580in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.783975in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.818200in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.882711in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.048175in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.129646in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.157035in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.184332in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.192996in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.205921in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.211008in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.215479in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.223070in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.229374in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.234774in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.243712in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.252598in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.255660in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.259855in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.263655in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.272343in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.283458in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.287058in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.290376in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.294045in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.297424in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.301057in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.304865in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.307943in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.311603in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.314978in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.318444in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.321962in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.325502in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.332308in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.339242in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.346118in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.349518in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.352824in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.356321in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.366519in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.373291in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.376675in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.386773in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.390201in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.393561in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.396960in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.400321in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.403728in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.407110in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.413827in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.420599in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.427333in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.430722in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.434083in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.437470in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.440839in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.444215in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.454325in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.457702in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.461070in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.467817in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.471182in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.481294in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.484666in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.488035in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.491403in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.498147in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.508258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.692670in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.753407in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.771556in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.802361in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.833234in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.917171in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.976785in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.079672in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.117539in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.128236in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.149127in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.158467in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.165896in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.172066in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.177344in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.181960in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.187960in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.191486in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.196228in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.200448in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.209877in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.213866in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.217494in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.221617in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.225362in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.228797in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.232575in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.246761in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.250471in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.253886in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.264503in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.268061in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.271349in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.278313in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.281707in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.285211in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.288620in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.291933in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.295436in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.298809in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.308963in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.312427in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.315813in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.319202in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.322575in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.325917in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.329346in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.332707in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.336107in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.339469in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.342877in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.346259in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.352977in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.356354in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.359750in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.363112in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.366484in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.369874in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.376622in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.379992in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.393478in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.396855in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.400222in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.403589in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.406970in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.410335in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.413706in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.417074in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.423819in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.427188in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.433929in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.444040in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.447410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.144198in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.662203in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.699574in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.722912in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.741024in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.756801in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.771591in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.066285in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.082512in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.102767in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.109829in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.118361in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.123100in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.140439in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.150127in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.162764in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.166444in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.174101in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.177980in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.182007in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.185235in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.189049in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.196119in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.199730in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.217302in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.220719in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.227669in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.230997in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.237897in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.244753in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.248075in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.251545in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.258329in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.261705in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.265051in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.268483in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.271847in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.275248in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.278611in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.285405in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.288751in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.292124in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.302261in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.305634in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.309025in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.312386in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.322518in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.325881in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.329264in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.332630in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.336007in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.352859in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.356227in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.359599in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.362972in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.366341in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.369709in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.373082in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.376453in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.379819in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.383193in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.386563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.560267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.161512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.421378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.382489in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No conditioning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.266445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.227556in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/direct_transport_vs_posthoc/gaussian/half_page/no_legend/1000_100_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.615711in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.615711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.615711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.576581in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.952422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.952422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=0.913291in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.289132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.289132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.250001in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.592003in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.658493in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.832641in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.907215in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.949694in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.975846in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.994413in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.008771in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.046502in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.065043in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.070225in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.087695in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.094993in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.101590in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.107614in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.113158in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.125360in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.137671in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.144835in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.162828in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.169174in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.180404in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.186391in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.204145in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.209215in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.215254in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.232389in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.238255in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.244119in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.249547in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.255346in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.278145in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.283645in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.317708in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.323342in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.328981in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.334594in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.345866in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.362720in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.368395in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.374028in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.379598in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.385215in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.390840in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.396496in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.418958in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.452676in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.480756in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.486372in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.497600in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.503218in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.514441in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.520060in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.525675in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.536902in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.527940in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.591344in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.632411in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.666550in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.699806in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.735868in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.775904in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.816148in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.876048in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.895332in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.922381in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.948867in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.955680in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.961828in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.972584in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.981794in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.997042in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.003522in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.009429in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.017423in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.028962in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.049115in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.060825in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.067270in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.073181in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.078641in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.084688in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.090265in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.096270in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.102572in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.119334in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.130930in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.142687in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.148125in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.153933in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.165284in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.182260in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.193688in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.210575in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.216338in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.227614in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.233228in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.244502in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.250098in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.255760in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.261357in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.267032in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.278237in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.283854in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.289479in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.295135in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.306352in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.323239in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.328851in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.334473in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.340074in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.345708in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.356941in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.362551in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.368159in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.373791in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.379396in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.401858in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.413081in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.418700in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.424315in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.429923in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.435542in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.441157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.570015in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.647557in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.711688in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.732055in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.786441in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.801254in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.825578in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.858625in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.880313in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.888853in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.917334in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.931132in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.945977in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.958160in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.964811in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.970882in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.976469in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.994403in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.000784in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.005936in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.052466in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.058206in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.075339in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.080851in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.086679in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.092292in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.109192in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.126240in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.131856in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.143133in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.148731in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.154393in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.159991in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.165668in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.188117in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.193773in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.199372in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.204991in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.210637in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.216236in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.238713in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.244348in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.255581in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.272431in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.278036in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.289263in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.294880in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.317340in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.322955in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.334182in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.339797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.723482in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.758428in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.779681in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.787143in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.798042in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.802081in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.810907in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.813183in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.817279in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.821205in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.891107in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.992821in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.038390in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.076277in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.104427in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.126960in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.163504in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.187742in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.202922in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.224510in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.231532in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.251256in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.257649in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.264175in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.270492in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.289052in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.313331in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.319314in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.336974in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.354610in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.366228in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.383513in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.395024in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.406453in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.412199in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.434986in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.440649in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.452003in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.457679in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.468985in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.474656in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.480295in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.491575in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.497208in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.502863in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.508512in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.536674in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.639924in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.669897in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.706660in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.713058in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.732053in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.738741in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.741586in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.755459in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.758196in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.760630in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.765965in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.767981in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.771067in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.774393in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.779548in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.796181in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.908588in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.992290in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.009826in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.026248in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.041482in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.052662in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.075441in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.085588in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.104661in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.113581in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.121530in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.137588in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.145096in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.152664in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.159865in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.180617in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.187274in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.206981in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.213339in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.244339in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.250435in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.262483in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.274361in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.280265in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.303738in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.321159in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.326937in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.338434in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.349893in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.361342in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.367044in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.372762in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.384131in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.389808in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.395485in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.406824in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.418145in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.435090in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.440728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.483128in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.535178in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.565970in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.577728in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.587920in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.596903in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.624691in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.630193in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.644315in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.670253in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.690516in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.694269in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.701230in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.707140in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.712377in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.717549in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.735546in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.801084in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.002914in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.062632in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.109031in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.116062in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.122905in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.129819in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.136484in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.156125in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.168766in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.193500in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.199554in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.217606in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.223541in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.281847in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.299052in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.304766in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.310484in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.321902in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.327590in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.338965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No conditioning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/direct_transport_vs_posthoc/gaussian/half_page/no_legend/1000_1_5.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.559828in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.559828in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.559828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.559828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.559828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.559828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.648672in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.648672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.648672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.609541in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.951859in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.951859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.951859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.912728in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.255045in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.255045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.255045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.215914in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.558231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.558231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.519101in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=0.987948in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.723021in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.783714in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.817565in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.846847in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.861633in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.877030in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.893287in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.910568in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.928934in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.948307in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.968410in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.008293in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.026264in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.041868in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.081557in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.093003in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.101756in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.108810in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.114711in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.122077in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.126271in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.131779in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.136571in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.142132in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.151283in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.155156in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.159516in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.167022in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.170936in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.182286in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.185473in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.189245in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.192708in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.199838in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.207020in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.213859in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.217330in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.224254in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.227673in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.241263in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.244734in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.248052in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.258300in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.265019in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.268450in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.271813in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.275214in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.278576in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.281984in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.285368in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.288713in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.298860in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.308985in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.315734in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.319103in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.325840in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.335966in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.342700in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.349446in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.352817in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.369667in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.376411in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.379777in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.383151in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.386521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.729968in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.771410in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.801958in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.816514in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.831350in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.846826in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.863210in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.880699in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.899412in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.919376in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.940469in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.984385in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.005565in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.024775in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.088049in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.105875in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.112321in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.120241in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.124697in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.130499in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.135506in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.141276in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.146274in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.150691in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.154651in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.166715in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.170677in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.174287in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.182128in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.192608in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.199765in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.203373in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.210285in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.213820in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.217297in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.224230in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.227652in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.230977in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.237872in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.241252in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.248044in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.251513in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.254903in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.258295in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.261671in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.265015in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.268447in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.275211in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.278574in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.281983in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.288712in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.292085in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.295463in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.298859in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.302221in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.308985in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.319103in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.325840in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.335966in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.342700in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.349446in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.352817in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.369667in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.376411in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.379777in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.383151in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.386521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.662178in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.699548in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.722886in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.740998in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.756774in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.771564in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.786137in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.800998in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.832962in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.869452in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.889731in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.911380in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.957899in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.981609in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.004216in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.082477in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.093964in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.102731in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.109793in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.129180in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.140402in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.150090in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.154140in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.158670in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.162727in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.166407in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.174063in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.177943in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.185197in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.189012in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.196081in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.199692in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.203311in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.210239in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.217264in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.220680in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.224205in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.227631in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.230959in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.234475in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.241240in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.244714in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.248036in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.251506in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.254897in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.261666in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.268444in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.278572in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.292084in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.298858in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.302221in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.305594in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.308984in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.312345in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.319102in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.325840in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.335966in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.342700in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.349446in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.352817in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.356185in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.369667in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.376411in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.379777in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.383151in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.386521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.596145in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.609817in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.621363in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.645181in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.650980in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.664897in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.668714in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.672231in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.675491in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.678528in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.684045in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.686568in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.688955in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.693379in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.697404in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.707681in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.710643in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.717295in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.724167in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.728230in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.731959in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.735406in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.738611in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.742325in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.745761in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.755829in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.175623in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.217073in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.235870in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.252106in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.283166in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.291269in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.298634in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.311222in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.317076in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.322539in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.332974in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.342557in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.351525in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.355966in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.360136in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.364396in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.368512in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.372549in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.376517in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.380404in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.384334in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.388149in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.391978in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.395720in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.406832in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.410480in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.424878in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.428455in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.439041in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.446032in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.449527in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.452997in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.470265in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.473698in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.477122in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.480542in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.483972in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.487395in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.490811in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.494225in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.501018in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.507839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.534081in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.548509in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.560258in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.569703in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.584206in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.590011in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.595148in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.607735in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.611245in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.617528in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.623029in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.627922in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.632329in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.636337in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.640012in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.643407in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.646561in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.649506in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.653587in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.656114in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.659654in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.662935in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.666964in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.674076in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.680925in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.684323in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.687482in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.694270in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.697806in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.701536in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.704567in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.708189in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.711546in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.715008in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.718536in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.725674in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.147178in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.185691in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.206948in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.221961in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.234269in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.244319in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.252853in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.260928in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.268017in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.274565in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.280842in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.286517in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.292145in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.297388in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.302451in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.307293in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.311957in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.321034in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.333861in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.337987in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.341988in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.349903in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.357624in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.361432in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.365214in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.368925in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.372642in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.376321in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.379977in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.383593in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.394365in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.397922in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.401461in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.405002in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.408512in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.412018in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.415510in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.418996in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.422474in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.425941in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.429398in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.432855in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.439736in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.443172in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.446598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.143759in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.468057in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.485858in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.508289in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.516296in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.523067in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.528933in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.538737in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.542925in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.546749in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.550267in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.553525in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.556558in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.564575in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.566953in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.571356in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.575359in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.595087in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.601882in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.605894in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.609574in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.612971in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.623157in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.626295in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.629790in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.633032in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.636539in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.640236in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.646826in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.650147in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.657060in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.660581in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.664110in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{0.674355in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{0.681304in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{0.688115in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{0.691679in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.695120in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.155637in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.176210in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.191677in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.203661in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.213743in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.222486in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.230241in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.237497in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.244056in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.250243in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.256027in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.261584in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.266844in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.276715in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.286045in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.290499in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.294844in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.303298in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.311471in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.315451in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.319380in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.323274in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.330915in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.342109in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.345786in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.349442in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.353068in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.356675in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.360261in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.363829in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.370937in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.374468in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.381491in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.384987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.559828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.559828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.559828in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.559828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840052in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955654in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.177876in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266765in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.161073in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.161073in}}%
\pgfpathlineto{\pgfqpoint{1.859512in}{1.504272in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.504272in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.161073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.420939in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.420939in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.420939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.382050in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No conditioning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.266006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.227117in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Post-hoc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/specific_vs_agnostic/randomized_response/half_page/10000_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.646481in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.646481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.646481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.607350in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.100806in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.100806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.100806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.061676in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.555132in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.555132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.555132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.516001in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.880243in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.908857in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.931105in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.964766in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.978172in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.990025in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.000653in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.010289in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.027236in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.034780in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.060506in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.066074in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.076414in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.102606in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.110122in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.117168in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.126980in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.149689in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.159594in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.168749in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.185245in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.203245in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.211394in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.220561in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.229151in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.238546in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.256814in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.266775in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.276118in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.285869in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.306215in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.316645in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.326422in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.336986in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.357893in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.379132in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.389237in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.399773in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.409702in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.419338in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.428853in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.437516in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.446046in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.453824in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.461021in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.467594in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.483950in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.504688in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.507057in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.509212in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.511149in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.515992in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.517336in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.518559in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.520702in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.521645in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.523300in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.524028in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.524697in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.525314in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.525881in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.526403in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.526884in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.527328in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.527737in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.528114in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.528462in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.528784in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.529080in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.529841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.674862in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.714907in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.743332in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.765390in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.783421in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.811889in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.843437in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.852065in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.860005in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.867359in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.886643in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.892326in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.897703in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.907663in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.916724in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.925036in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.939849in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.946514in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.961480in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.969504in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.976942in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.986086in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.994480in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.017823in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.025564in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.032770in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.040809in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.056366in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.071867in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.080190in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.087914in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.095893in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.104042in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.112287in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.128273in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.152823in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.161223in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.169433in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.185964in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.210940in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.219075in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.235869in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.252320in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.260358in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.268511in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.276377in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.284180in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.291709in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.299120in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.312959in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.325589in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.331407in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.336795in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.341822in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.346493in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.350756in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.354692in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.358268in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.361531in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.364488in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.367190in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.369632in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.371858in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.373874in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.375708in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.377386in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.378907in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.380299in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.382733in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.383799in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.384775in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.385670in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.387248in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.388581in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.389169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.509719in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.538107in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.560127in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.578119in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.593333in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.606512in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.618137in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.628537in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.637946in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.646535in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.654437in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.661754in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.668566in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.680925in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.686569in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.691908in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.701793in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.710778in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.726619in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.733679in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.740269in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.749398in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.755048in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.762960in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.779283in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.787530in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.795143in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.802214in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.810398in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.817958in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.824983in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.832806in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.847901in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.856166in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.862876in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.870887in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.878303in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.893723in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.901571in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.909431in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.916719in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.924517in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{0.932216in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{0.955285in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{0.962731in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{0.970615in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{0.993663in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.001162in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.009004in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.016677in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.024358in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.039579in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.047351in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.054960in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.062647in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.070232in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.077903in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.085492in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.092964in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.100458in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.115348in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.122636in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.129863in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.137025in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.144010in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.150912in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.157623in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.164172in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.170501in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.182541in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.188194in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.198649in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.207957in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.212159in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.216059in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.219671in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.231417in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.235884in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.239604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.921372in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.961667in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.012649in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.046428in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.071804in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.109243in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.123938in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.136862in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.142788in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.148409in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.158855in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.177194in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.200107in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.233112in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.243176in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.252479in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.261138in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.278701in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.287515in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.305048in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.313719in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.323172in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.341429in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.351292in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.360466in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.369947in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.379609in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.407916in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.417296in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.426367in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.435061in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.443753in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.451870in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.459395in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.466908in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.473678in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.491144in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.496106in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.500497in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.504464in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.508021in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.511195in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.514126in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.516712in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.519070in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.521177in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.523111in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.524852in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.526417in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.527857in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.529173in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.530381in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.531476in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.532483in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.533410in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.535036in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.535750in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.537012in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.538083in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.538556in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.538992in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.539393in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.540106in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.540422in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.540713in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.540983in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.541673in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.541869in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.542051in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.542218in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.542373in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.798454in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.838550in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.867027in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.889136in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.907217in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.935787in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.957989in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.967485in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.984153in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.991557in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.998456in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.032204in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.049769in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.057543in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.071533in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.086730in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.094892in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.111789in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.128293in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.135680in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.144256in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.152202in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.159608in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.167881in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.175575in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.183923in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.199943in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.208556in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.216554in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.241788in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.250346in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.258289in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.266789in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.283402in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.300097in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.316324in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.324203in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.331944in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.346951in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.354258in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.361119in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.367669in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.373844in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.379599in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.385108in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.394742in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.398923in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.402759in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.411920in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.414329in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.416467in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.418335in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.419987in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.421454in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.422741in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.423894in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.424918in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.425839in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.427422in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.428734in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.429308in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.430769in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.431181in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.431561in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.431912in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.432535in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.433066in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.433301in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.433906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.524923in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.564946in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.593349in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.615385in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.648622in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.661817in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.673459in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.701904in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.709823in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.717155in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.723983in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.736374in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.757306in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.766323in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.774592in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.782227in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.789319in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.795941in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.810799in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.818759in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.826133in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.835192in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.843502in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.858311in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.866573in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.874212in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.881315in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.889231in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.896577in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.904527in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.912917in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.919733in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.943227in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.967256in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.982756in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{0.990688in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{0.998514in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.006632in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.014560in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.030515in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.038459in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.046434in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.054660in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.062558in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.070840in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.078965in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.087121in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.095260in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.119804in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.128048in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.136189in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.144420in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.152555in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.160548in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.176442in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.184271in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.191877in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.199332in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.206615in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.213596in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.220358in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.226779in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.232879in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.238600in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.248948in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.253539in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.257727in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.264988in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.268080in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.270856in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.273335in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.275552in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.277532in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.279303in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.282334in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.283641in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.284833in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.285931in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.286943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875999in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.875999in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.875999in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149059in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920444in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.031555in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.142666in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231555in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920444in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.031555in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.142666in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231555in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920444in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.031555in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.142666in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231555in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418379in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263446in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/specific_vs_agnostic/randomized_response/half_page/10000_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.595805in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.595805in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.595805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.595805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.595805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.595805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.694473in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.694473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.694473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.655343in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.983337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.983337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.944206in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.272201in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.272201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.272201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.233070in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.561064in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.561064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.561064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.521934in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.005936in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.940522in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.033169in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.064001in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.111856in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.131408in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.148965in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.164940in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.179628in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.193244in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.205951in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.217875in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.249842in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.259445in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.268602in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.315856in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.341475in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.352834in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.368265in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.377571in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.390201in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.401390in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.414344in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.425370in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.434777in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.458436in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.464420in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.470434in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.475449in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.480324in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.484912in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.488265in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.491884in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.494902in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.497715in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.502673in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.506634in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.508405in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.509999in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.511433in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.512790in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.514000in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.515081in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.517060in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.517916in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.519436in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.520121in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.521307in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.521830in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.522308in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.523169in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.523552in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.523901in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.524527in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.524801in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.525056in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.525292in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.525512in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.525713in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.525899in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.526072in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.526231in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.526379in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.526516in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.526642in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.527145in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.527224in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.527297in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.527365in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.527428in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.527590in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.527678in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.527718in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.527754in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.527788in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.527820in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.527849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.781961in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.818586in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.890367in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.922921in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.936644in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.971042in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.980823in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.989956in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.006597in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.014228in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.021466in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.047191in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.058491in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.078712in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.087839in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.100515in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.108376in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.119398in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.129610in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.142138in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.153593in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.164122in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.173840in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.184986in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.195154in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.204461in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.243308in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.250960in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.259687in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.274763in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.281833in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.294567in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.299785in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.304906in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.309515in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.313646in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.317528in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.320959in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.326911in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.333961in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.335857in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.337667in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.339282in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.340761in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.342109in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.343335in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.345527in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.346492in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.348187in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.348934in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.349614in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.350246in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.350830in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.351371in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.351864in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.352746in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.353134in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.353495in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.353826in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.354133in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.354416in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.354679in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.354920in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.355144in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.355351in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.355542in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.355719in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.355882in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.356173in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.356303in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.356422in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.356636in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.356731in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.356818in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.356975in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.357044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.520627in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.556784in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.584844in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.607782in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.627185in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.644001in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.672121in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.684140in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.705219in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.714576in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.739110in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.746337in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.753177in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.765843in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.777364in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.787930in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.815214in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.826943in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.834203in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.844373in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.865358in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.885745in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.894828in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.915028in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.924024in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.953241in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.972162in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.982201in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.991427in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.000853in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.010352in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.029152in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.037663in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.055202in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.086821in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.094211in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.100992in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.107425in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.119255in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.124716in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.129675in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.134267in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.138482in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.142322in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.145934in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.149169in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.154854in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.157347in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.159602in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.163512in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.165227in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.168232in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.169545in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.170755in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.171856in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.172874in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.173805in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.175449in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.176845in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.178028in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.178551in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.179035in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.179480in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.179891in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.180621in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.180945in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.181244in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.182011in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.182431in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.182617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.043929in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.098286in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.137801in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.195285in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.217799in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.237625in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.255366in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.286112in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.299619in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.312114in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.323720in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.334536in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.354101in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.362970in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.371294in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.386465in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.399884in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.411771in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.422312in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.439982in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.450769in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.456995in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.465120in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.472020in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.479686in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.485966in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.491170in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.495531in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.503802in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.506936in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.510082in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.512710in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.515278in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.517713in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.519508in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.521462in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.523107in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.526094in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.528629in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.529659in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.530671in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.531587in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.533203in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.534541in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.535157in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.535705in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.536210in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.536689in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.537887in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.538227in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.538826in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.539574in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.539785in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.539982in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.540163in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.540328in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.540483in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.540626in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.540759in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.540880in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.540994in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.541099in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.541195in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.541285in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.541368in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.541445in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.541516in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.541642in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.541699in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.541751in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.541799in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.541844in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.541885in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.541959in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.541992in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.542050in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.542076in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.542100in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.542123in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.542163in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.887696in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.939712in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.976927in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.006020in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.029966in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.068122in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.083889in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.098068in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.122776in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.133689in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.143827in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.153291in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.170514in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.185858in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.199671in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.212206in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.223653in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.234160in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.243842in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.252793in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.265014in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.282656in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.291859in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.312334in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.320742in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.328153in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.336216in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.343146in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.349124in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.360430in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.365502in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.373743in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.377435in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.383199in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.387829in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.391302in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.392787in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.394089in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.395236in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.396304in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.397244in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.398077in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.398882in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.399592in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.400862in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.401406in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.401930in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.402402in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.403606in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.403953in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.404268in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.404562in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.405083in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.405314in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.405525in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.405904in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.406373in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.406507in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.406630in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.406745in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.406850in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.406948in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.407038in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.407122in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.407199in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.407271in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.407337in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.407398in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.407455in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.407508in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.407557in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.407602in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.407643in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.407682in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.407751in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.407781in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.407810in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.407860in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.407883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.179736in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.539897in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.591033in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.627392in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.655652in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.678790in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.698392in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.715406in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.743920in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.756134in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.767306in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.777602in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.787152in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.819675in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.839742in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.862564in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.872682in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.890920in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.910773in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.921449in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.943573in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.954801in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.965192in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.974862in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.986073in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.026736in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.037441in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.048667in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.068431in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.088170in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.098100in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.107879in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.142936in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.150643in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.164972in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.177161in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.182463in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.187289in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.191771in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.195628in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.199242in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.202396in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.205214in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.207721in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.209946in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.213812in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.215479in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.218386in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.219671in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.220847in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.221950in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.222975in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.224815in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.225634in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.227097in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.227749in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.228348in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.228901in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.229410in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.229883in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.230317in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.230719in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.231431in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.232039in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.232309in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.232558in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.232789in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.233199in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.233381in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.233849in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.233983in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.234106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.595805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.595805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.595805in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.595805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875999in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{0.471624in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.875999in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.875999in}{0.471624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149059in,y=1.005167in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920444in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.031555in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{2.142666in}{0.886423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231555in,y=0.847534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920444in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.031555in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.142666in}{0.731490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231555in,y=0.692601in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920444in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.031555in}{0.576557in}}%
\pgfpathlineto{\pgfqpoint{2.142666in}{0.576557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231555in,y=0.537668in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636719in}{1.197050in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.197050in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{1.540249in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.540249in}}%
\pgfpathlineto{\pgfqpoint{0.636719in}{1.197050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.456916in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.456916in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.456916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.418027in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agnostic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681164in}{1.301983in}}%
\pgfpathlineto{\pgfqpoint{0.792275in}{1.301983in}}%
\pgfpathlineto{\pgfqpoint{0.903386in}{1.301983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992275in,y=1.263094in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Specific}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/specific_vs_agnostic/randomized_response/half_page/10000_1000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.792691in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.792691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.792691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.753560in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.207562in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.207562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.207562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.168431in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.139911in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.236007in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.304154in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.353267in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.388525in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.432377in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.446127in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.456595in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.464756in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.471259in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.484595in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.490421in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.492768in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.494829in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.501056in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.503337in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.505245in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.506864in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.508256in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.510012in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.512296in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.513389in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.514612in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.515629in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.516488in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.517223in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.518005in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.519236in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.519821in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.520818in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.521300in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.521661in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.522059in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.522723in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.523027in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.523570in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.523793in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.524014in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.524399in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.524574in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.524732in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.524874in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.525012in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.525136in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.525251in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.525360in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.525457in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.525550in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.525635in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.525713in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.525851in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.525914in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.525971in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.526025in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.526074in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.526120in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.526162in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.526237in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.526301in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.526330in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.526357in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.526381in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.526404in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.526425in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.526479in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.526495in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.526509in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.526523in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.526535in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.526546in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.526567in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.526576in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.526592in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.526599in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.526606in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.526612in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.526628in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.526632in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.526636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.921715in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.978001in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.021720in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.086472in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.111184in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.132189in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.165633in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.178998in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.190596in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.200699in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.209535in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.224137in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.230194in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.244689in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.252061in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.263156in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.267407in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.271034in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.275568in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.278116in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.281387in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.284136in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.287183in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.289695in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.291800in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.293591in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.295485in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.297081in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.298443in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.301024in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.302203in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.303338in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.305121in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.305916in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.306671in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.308034in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.308638in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.309154in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.309665in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.310129in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.310953in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.311315in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.311640in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.311959in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.312242in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.312505in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.313381in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.313724in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.313875in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.314018in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.314148in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.314269in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.314381in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.314485in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.314581in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.314669in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.314751in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.314827in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.315023in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.315079in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.315130in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.315178in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.315223in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.315264in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.315302in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.315337in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.315399in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.315427in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.315499in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.315520in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.315539in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.315572in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.315587in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.315601in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.315614in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.315626in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.315637in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.315648in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.315657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.543460in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.595889in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.636587in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.669827in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.697888in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.722132in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.743435in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.779452in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.809018in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.821961in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.855176in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.873616in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.889744in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.903951in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.937780in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.958636in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.965602in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.974863in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.982910in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.992089in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.999828in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.006409in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.012054in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.023099in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.027402in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.039128in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.042610in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.045187in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.048002in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.050376in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.058356in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.062632in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.065986in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.066901in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.067792in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.069313in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.070004in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.070615in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.071205in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.072228in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.072680in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.073094in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.073486in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.074174in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.074478in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.074763in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.075024in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.075264in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.075693in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.076225in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.076516in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.076766in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.076877in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.076979in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.077075in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.077244in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.077319in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.077453in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.077513in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.077568in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.077620in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.077667in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.077711in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.077752in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.077789in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.077856in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.077886in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.077914in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.077939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.281018in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.369050in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.475479in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.488792in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.509210in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.512937in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.518308in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.524710in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.526784in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.529754in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.530856in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.531782in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.532573in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.534119in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.534611in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.535251in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.535794in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.536405in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.536914in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.537345in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.538109in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.538731in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.539028in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.539534in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.539779in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.540340in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.540505in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.540661in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.540805in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.541167in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.541270in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.541364in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.541454in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.541680in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.541858in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.541908in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.541956in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.542040in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.542077in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.542112in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.542144in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.542173in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.542201in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.542226in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.542250in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.542272in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.542292in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.542310in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.542328in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.542344in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.542359in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.542372in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.542385in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.542397in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.542408in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.542427in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.542451in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.542464in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.542470in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.542485in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.542490in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.542497in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.542507in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.542512in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.542515in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.066118in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.202310in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.242170in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.271433in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.293156in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.309439in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.321767in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.331203in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.338511in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.344237in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.348778in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.352421in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.355378in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.359822in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.361514in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.362949in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.365241in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.366986in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.368358in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.369469in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.372139in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.373390in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.373987in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.374656in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.375683in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.376087in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.376518in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.376883in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.377197in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.377520in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.378541in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.378762in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.379132in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.379459in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.379605in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.379730in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.379966in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.380166in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.380254in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.380334in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.380412in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.380481in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.380546in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.380607in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.380661in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.380713in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.380761in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.380805in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.380845in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.380882in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.380950in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.380980in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.381033in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.381057in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.381079in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.381099in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.381118in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.381135in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.381152in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.381166in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.381180in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.381193in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.381205in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.381216in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.381226in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.381236in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.381244in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.381260in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.381267in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.381273in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.381279in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.381290in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.381299in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.381303in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.381313in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.381319in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.381321in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.381324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.570426in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.646831in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.701773in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.780274in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.810367in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.836467in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.859448in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.879908in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.898275in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.914867in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.929931in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.956210in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.978272in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.987987in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.996937in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.012815in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.026383in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.038022in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.048044in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.064217in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.073710in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.079060in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.085902in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.097777in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.106800in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.110156in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.113609in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.118816in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.121205in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.123218in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.125210in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.127133in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.128578in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.130182in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.131561in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.132884in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.135304in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.136387in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.137316in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.138236in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.139074in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.140562in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.141214in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.142372in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.142881in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.143352in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.143798in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.144193in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.144575in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.144919in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.145238in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.145531in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.145800in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.146286in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.146503in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.146701in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.146887in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.147057in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.147213in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.147359in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.147494in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.147734in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.147940in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.148031in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.148195in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.148267in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.148334in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.148397in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.148454in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.148508in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.148603in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.148645in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.148684in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.148720in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.148785in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.148814in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.148840in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.148865in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.148888in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.148909in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.148929in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.148947in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.148964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/specific_vs_agnostic/randomized_response/half_page/10000_2000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.556670in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.556670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.556670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.517539in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.046494in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.046494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.046494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=1.007364in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.536319in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.536319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.536319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.497189in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.345200in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.403346in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.436595in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.456732in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.469800in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.478833in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.485409in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.494312in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.500052in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.507017in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.508222in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.509288in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.511088in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.512550in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.513760in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.514779in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.515648in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.516399in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.517351in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.517892in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.518596in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.519195in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.519867in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.521745in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.522114in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.522432in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.523038in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.523587in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.523790in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.524014in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.524206in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.524388in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.524867in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.524993in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.525232in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.525336in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.525435in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.525525in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.525684in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.525754in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.525820in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.525882in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.525937in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.525990in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.526038in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.526082in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.526123in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.526197in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.526229in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.526260in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.526288in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.526338in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.526360in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.526381in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.526400in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.526417in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.526434in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.526449in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.526476in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.526488in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.526509in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.526528in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.526536in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.526543in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.526550in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.526563in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.526569in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.526574in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.526583in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.526587in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.526594in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.526598in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.526601in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.526603in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.526606in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.526608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.907221in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.999830in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.063283in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.109243in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.143410in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.169240in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.189055in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.204481in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.216670in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.226447in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.234403in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.246457in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.251101in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.261497in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.264127in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.268532in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.272073in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.274982in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.277413in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.279475in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.281246in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.283479in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.284744in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.286382in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.287770in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.289321in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.290611in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.291700in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.292632in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.293623in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.295183in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.295923in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.296555in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.297186in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.297795in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.298252in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.299980in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.300337in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.300667in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.300949in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.301228in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.301483in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.301714in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.302135in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.302314in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.302490in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.302646in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.302791in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.302929in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.303051in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.303169in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.303276in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.303375in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.303549in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.303629in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.303701in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.303830in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.303942in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.303991in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.304079in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.304118in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.304154in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.304188in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.304274in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.304299in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.304322in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.304343in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.304362in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.304380in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.304397in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.304453in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.304464in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.304475in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.304485in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.304494in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.304502in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.304510in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.304517in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.304524in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.304536in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.304541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.618531in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.704258in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.736105in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.786422in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.824482in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.840201in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.854164in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.866623in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.877784in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.912467in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.925366in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.936135in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.976521in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.981780in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.986211in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.991126in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.998557in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.001429in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.004458in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.011383in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.013261in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.015122in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.016912in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.018247in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.019714in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.022142in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.025215in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.026815in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.027537in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.029379in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.029884in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.031224in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.032580in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.032856in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.033110in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.033343in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.033564in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.034125in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.034434in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.034570in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.034696in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.034814in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.035116in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.035424in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.035487in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.035545in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.035599in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.035649in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.035696in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.035739in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.035779in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.035910in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.035937in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.035986in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.036027in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.036046in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.036063in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.036078in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.036093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.388911in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.462587in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.493760in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.508487in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.516454in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.521322in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.528772in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.531348in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.532303in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.533108in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.533795in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.534907in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.535363in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.535767in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.536453in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.537013in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.537478in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.537871in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.538867in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.539078in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.539353in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.539587in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.540070in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.540417in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.540858in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.540987in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.541396in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.541484in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.541560in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.541701in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.541764in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.541823in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.541873in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.542009in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.542049in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.542117in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.542202in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.542249in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.542270in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.542307in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.542323in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.542338in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.542352in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.542365in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.542378in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.542389in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.542399in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.542409in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.542426in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.542440in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.542447in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.542459in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.542464in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.542469in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.542473in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.542496in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.542499in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.542503in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.542507in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.542508in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.542511in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.542512in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.542514in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.542515in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.542516in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.160806in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.246416in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.294514in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.322196in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.338593in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.348640in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.355016in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.362059in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.364069in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.365534in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.366640in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.367500in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.369233in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.369641in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.370587in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.371062in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.371455in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.371786in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.372068in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.372313in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.372624in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.372801in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.373032in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.373635in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.373792in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.373927in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.374071in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.374194in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.374408in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.374501in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.374826in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.374890in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.374951in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.375009in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.375062in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.375111in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.375154in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.375234in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.375269in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.375359in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.375385in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.375409in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.375431in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.375452in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.375488in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.375504in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.375519in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.375533in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.375546in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.375558in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.375569in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.375579in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.375588in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.375597in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.375605in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.375620in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.375626in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.375632in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.375637in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.375647in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.375656in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.375659in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.375663in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.375666in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.375669in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.375674in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.375677in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.375679in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.375681in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.375683in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.375685in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.375686in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.375688in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.375690in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.375693in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.375694in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.375695in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.375695in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.375696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.588227in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.840396in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.874631in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.903285in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.927486in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.948054in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.980672in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.993621in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.004795in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.014470in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.042238in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.051580in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.058938in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.073519in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.076797in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.080804in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.083016in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.085823in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.088165in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.090760in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.092915in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.098026in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.099485in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.100752in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.102066in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.103198in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.105436in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.106264in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.107179in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.107959in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.108702in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.110045in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.110641in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.111655in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.112114in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.112530in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.112929in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.113286in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.113609in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.113924in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.114711in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.114930in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.115509in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.115673in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.115822in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.116093in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.116214in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.116324in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.116428in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.116523in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.116610in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.116767in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.116837in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.116902in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.117017in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.117068in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.117116in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.117160in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.117201in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.117238in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.117273in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.117305in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.117335in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.117363in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.117389in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.117412in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.117434in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.117455in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.117474in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.117491in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.117507in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.117522in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.117536in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.117561in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.117572in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.117582in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.117591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/rdp/without_replacement/specific_vs_agnostic/randomized_response/half_page/10000_5000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951573in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951573in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951573in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481509in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481509in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011444in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011444in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011444in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541380in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541380in,y=0.332735in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674481in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740690in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792046in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834007in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869485in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927324in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111099in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204417in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321982in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363943in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399421in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430153in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457260in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641035in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734352in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800562in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851918in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893879in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929356in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960088in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987196in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170971in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264288in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330497in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381853in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423814in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459292in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490024in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517131in}{0.416068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561272in,y=0.177318in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.727263in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.727263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{0.727263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241657in, y=0.688132in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.389176in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.389176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581164in}{1.389176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321904in, y=1.350046in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186102in,y=1.006113in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDP $\rho(\alpha)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.395334in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.457659in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.481523in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.500084in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.504565in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.507723in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.510069in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.513322in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.514495in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.515470in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.516292in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.516994in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.518133in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.518600in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.519015in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.520771in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.521175in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.521521in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.522200in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.522417in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.522700in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.522941in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.523212in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.523439in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.523796in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.523973in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.524123in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.524252in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.524499in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.524613in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.524723in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.524806in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.524898in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.524976in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.525121in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.525187in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.525299in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.525351in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.525397in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.525440in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.525481in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.525518in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.525551in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.525583in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.525612in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.525639in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.525687in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.525709in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.525747in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.525780in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.525794in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.525808in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.525820in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.525832in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.525843in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.525853in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.525870in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.525878in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.525885in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.525904in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.525909in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.525914in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.525923in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.525927in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.525934in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.525937in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.525940in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.525943in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.525945in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.525948in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.525950in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.525952in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.525954in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.525955in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.525957in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.525958in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.525960in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.525961in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.525962in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.525964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.031023in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.125238in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.174703in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.202809in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.220096in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.231519in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.245440in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.249961in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.253530in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.256418in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.260807in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.262513in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.265264in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.266389in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.267385in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.269071in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.271582in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.272542in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.273362in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.274071in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.274971in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.275483in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.276150in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.276718in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.277356in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.277889in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.279142in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.279494in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.279796in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.280107in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.280374in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.280640in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.281306in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.281489in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.281663in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.282120in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.282241in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.282361in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.282664in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.282750in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.282827in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.282970in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.283032in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.283091in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.283144in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.283195in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.283241in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.283284in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.283323in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.283393in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.283424in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.283454in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.283480in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.283505in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.283529in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.283550in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.283569in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.283588in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.283605in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.283648in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.283661in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.283672in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.283683in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.283702in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.283710in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.283718in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.283725in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.283732in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.283738in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.283749in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.283754in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.283759in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.283763in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.283767in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.283774in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.283783in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.283785in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.283788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.582482in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.712282in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.752710in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.826613in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.841860in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{0.872992in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{0.880170in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{0.886283in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.896098in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{0.903599in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{0.909497in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{0.918155in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.924193in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{0.926574in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{0.929577in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{0.931279in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{0.935347in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{0.939169in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{0.940633in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{0.943220in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{0.945318in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.946313in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.948011in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{0.948831in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.950124in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{0.950703in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{0.951253in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{0.951770in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{0.952251in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.952694in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{0.953450in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{0.953792in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{0.954104in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{0.954401in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{0.954669in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{0.954910in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{0.955147in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{0.955552in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{0.955737in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{0.955902in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{0.956060in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{0.956337in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{0.956460in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{0.956572in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{0.956679in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{0.956776in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{0.956867in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{0.957100in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{0.957166in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{0.957227in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{0.957284in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{0.957511in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{0.957547in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{0.957611in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{0.957666in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{0.957713in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{0.957734in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{0.957753in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{0.957771in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{0.957803in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{0.957817in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{0.957830in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{0.957843in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{0.957854in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{0.957864in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{0.957891in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{0.957899in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.957906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.527943in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.542517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.315231in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.362641in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.364052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.581164in}{0.416068in}}{\pgfqpoint{1.960216in}{1.180089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.626291in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.751010in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.953252in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{0.972507in}}%
\pgfpathlineto{\pgfqpoint{0.927324in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.996873in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.004701in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{1.010730in}}%
\pgfpathlineto{\pgfqpoint{1.011956in}{1.015465in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.022360in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.027128in}}%
\pgfpathlineto{\pgfqpoint{1.086851in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{1.122328in}{1.033429in}}%
\pgfpathlineto{\pgfqpoint{1.143265in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{1.162456in}{1.037598in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.039236in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.040664in}}%
\pgfpathlineto{\pgfqpoint{1.211963in}{1.041922in}}%
\pgfpathlineto{\pgfqpoint{1.233223in}{1.043549in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{1.044492in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.046796in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{1.048002in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{1.339695in}{1.049873in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.050611in}}%
\pgfpathlineto{\pgfqpoint{1.375172in}{1.051398in}}%
\pgfpathlineto{\pgfqpoint{1.392749in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.052641in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.053233in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.053739in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.054244in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{1.054732in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.055504in}}%
\pgfpathlineto{\pgfqpoint{1.532865in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.056180in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.056490in}}%
\pgfpathlineto{\pgfqpoint{1.586784in}{1.056778in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.057272in}}%
\pgfpathlineto{\pgfqpoint{1.639882in}{1.057497in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.057703in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{1.057890in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{1.058069in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{1.058230in}}%
\pgfpathlineto{\pgfqpoint{1.728132in}{1.058375in}}%
\pgfpathlineto{\pgfqpoint{1.746311in}{1.058518in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{1.058644in}}%
\pgfpathlineto{\pgfqpoint{1.781372in}{1.058762in}}%
\pgfpathlineto{\pgfqpoint{1.799408in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.816670in}{1.058972in}}%
\pgfpathlineto{\pgfqpoint{1.834720in}{1.059068in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{1.059155in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.059309in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.059377in}}%
\pgfpathlineto{\pgfqpoint{1.923023in}{1.059441in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.059500in}}%
\pgfpathlineto{\pgfqpoint{1.958356in}{1.059555in}}%
\pgfpathlineto{\pgfqpoint{1.975928in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{2.028944in}{1.059735in}}%
\pgfpathlineto{\pgfqpoint{2.046593in}{1.059772in}}%
\pgfpathlineto{\pgfqpoint{2.064269in}{1.059806in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.059838in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{2.117302in}{1.059895in}}%
\pgfpathlineto{\pgfqpoint{2.135052in}{1.059920in}}%
\pgfpathlineto{\pgfqpoint{2.152655in}{1.059943in}}%
\pgfpathlineto{\pgfqpoint{2.170395in}{1.059965in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{2.205724in}{1.060004in}}%
\pgfpathlineto{\pgfqpoint{2.223337in}{1.060021in}}%
\pgfpathlineto{\pgfqpoint{2.241060in}{1.060037in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{1.060051in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.060065in}}%
\pgfpathlineto{\pgfqpoint{2.294040in}{1.060078in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.060089in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.060100in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{1.060110in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{2.382359in}{1.060128in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{1.060136in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.060144in}}%
\pgfpathlineto{\pgfqpoint{2.435372in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.060157in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.060163in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{1.060173in}}%
\pgfpathlineto{\pgfqpoint{2.523711in}{1.060178in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.060182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{0.416068in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{0.416068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581164in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

